Sparse Algorithms for Markovian Gaussian Processes

Approximate Bayesian inference methods that scale to very large datasets are crucial in leveraging probabilistic models for real-world time series. Sparse Markovian Gaussian processes combine the use of inducing variables with efficient Kalman filter-like recursions, resulting in algorithms whose computational and memory requirements scale linearly in the number of inducing points, whilst also enabling parallel parameter updates and stochastic optimisation. Under this paradigm, we derive a general site-based approach to approximate inference, whereby we approximate the non-Gaussian likelihood with local Gaussian terms, called sites. Our approach results in a suite of novel sparse extensions to algorithms from both the machine learning and signal processing literature, including variational inference, expectation propagation, and the classical nonlinear Kalman smoothers. The derived methods are suited to large time series, and we also demonstrate their applicability to spatio-temporal data, where the model has separate inducing points in both time and space.

==> graphs/audio_nlml.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of inducing inputs, $M$},
xmin=0, xmax=2000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=25000,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.05]
(axis cs:100,27280.2454548977)
--(axis cs:100,27175.6666726104)
--(axis cs:200,21374.1398690877)
--(axis cs:300,19557.5987755636)
--(axis cs:400,18789.119136694)
--(axis cs:500,18707.925234623)
--(axis cs:600,18611.0712511844)
--(axis cs:700,18581.7697900389)
--(axis cs:800,18674.4440811973)
--(axis cs:900,18781.6842463616)
--(axis cs:1000,18860.7955849208)
--(axis cs:1100,19047.0490976395)
--(axis cs:1200,19250.176430004)
--(axis cs:1300,17043.1766159782)
--(axis cs:1400,17171.2913700304)
--(axis cs:1500,17135.4018440117)
--(axis cs:1600,17062.5861279624)
--(axis cs:1700,16961.810079161)
--(axis cs:1800,16805.1309489901)
--(axis cs:1900,16589.4935211063)
--(axis cs:2000,16372.2889331639)
--(axis cs:2000,16418.9833023455)
--(axis cs:2000,16418.9833023455)
--(axis cs:1900,16637.7684399644)
--(axis cs:1800,16869.0822337367)
--(axis cs:1700,17036.6146860553)
--(axis cs:1600,17156.1721523408)
--(axis cs:1500,17247.8921059776)
--(axis cs:1400,17318.4352197163)
--(axis cs:1300,17269.4385896355)
--(axis cs:1200,19435.2182324788)
--(axis cs:1100,19176.5311163655)
--(axis cs:1000,18988.1970717631)
--(axis cs:900,18907.1376206382)
--(axis cs:800,18804.2784261914)
--(axis cs:700,18713.4377563925)
--(axis cs:600,18743.0427167887)
--(axis cs:500,18838.569554328)
--(axis cs:400,18914.4888316686)
--(axis cs:300,19673.1017567673)
--(axis cs:200,21475.7672735838)
--(axis cs:100,27280.2454548977)
--cycle;

\path [fill=color1, fill opacity=0.05]
(axis cs:100,29632.9790649238)
--(axis cs:100,29104.6099682539)
--(axis cs:200,21584.3453214523)
--(axis cs:300,19752.9230904226)
--(axis cs:400,18768.7503587775)
--(axis cs:500,18382.5914267227)
--(axis cs:600,18175.5373283702)
--(axis cs:700,18033.4994736342)
--(axis cs:800,17939.7353371533)
--(axis cs:900,17836.1901365728)
--(axis cs:1000,17700.3333954799)
--(axis cs:1100,17665.3189038655)
--(axis cs:1200,17656.3808440153)
--(axis cs:1300,17633.7254365572)
--(axis cs:1400,17606.1357702666)
--(axis cs:1500,17575.1780097066)
--(axis cs:1600,17590.6200382999)
--(axis cs:1700,17604.1869473906)
--(axis cs:1800,17626.4520097192)
--(axis cs:1900,17682.0036518973)
--(axis cs:2000,17653.9156629474)
--(axis cs:2000,17820.2181729455)
--(axis cs:2000,17820.2181729455)
--(axis cs:1900,17844.9462390902)
--(axis cs:1800,17792.9538375707)
--(axis cs:1700,17768.1232438385)
--(axis cs:1600,17753.3152024464)
--(axis cs:1500,17734.3216106188)
--(axis cs:1400,17768.349941053)
--(axis cs:1300,17793.3570523235)
--(axis cs:1200,17813.4321410327)
--(axis cs:1100,17821.5536046063)
--(axis cs:1000,17854.0654379982)
--(axis cs:900,17990.9225179303)
--(axis cs:800,18097.6537023894)
--(axis cs:700,18191.3745204576)
--(axis cs:600,18331.1632355246)
--(axis cs:500,18536.4349289291)
--(axis cs:400,18926.3401268371)
--(axis cs:300,19913.0066762171)
--(axis cs:200,21731.0403481336)
--(axis cs:100,29632.9790649238)
--cycle;

\path [fill=color2, fill opacity=0.05]
(axis cs:100,22478.7839063369)
--(axis cs:100,22359.0324901703)
--(axis cs:200,17924.8784600401)
--(axis cs:300,17106.421866427)
--(axis cs:400,16783.8386228908)
--(axis cs:500,16881.0960785746)
--(axis cs:600,17000.8815809216)
--(axis cs:700,16787.7432014637)
--(axis cs:800,16495.5989404153)
--(axis cs:900,15896.0154395133)
--(axis cs:1000,14273.4236930662)
--(axis cs:1100,12329.9454995919)
--(axis cs:1200,9478.70808763524)
--(axis cs:1300,6423.84097006648)
--(axis cs:1400,5267.19217714432)
--(axis cs:1500,3940.8679047302)
--(axis cs:1600,2816.26142838447)
--(axis cs:1700,1726.45119930984)
--(axis cs:1800,453.184602206583)
--(axis cs:1900,-681.643080702656)
--(axis cs:2000,-1718.46489664215)
--(axis cs:2000,-1670.18991970793)
--(axis cs:2000,-1670.18991970793)
--(axis cs:1900,-613.859974220589)
--(axis cs:1800,546.063983446867)
--(axis cs:1700,1856.578624192)
--(axis cs:1600,2957.85699291983)
--(axis cs:1500,4095.08424410743)
--(axis cs:1400,5407.50409210708)
--(axis cs:1300,6767.93162939481)
--(axis cs:1200,10079.8165885416)
--(axis cs:1100,12798.6116251367)
--(axis cs:1000,14590.2438225873)
--(axis cs:900,16195.7617682141)
--(axis cs:800,16690.8240428375)
--(axis cs:700,16966.6942673472)
--(axis cs:600,17161.1708892674)
--(axis cs:500,17029.3742595061)
--(axis cs:400,16925.7123715294)
--(axis cs:300,17258.6173083352)
--(axis cs:200,18075.6876682863)
--(axis cs:100,22478.7839063369)
--cycle;

\path [fill=color3, fill opacity=0.05]
(axis cs:100,24452.8370066497)
--(axis cs:100,24330.6060560501)
--(axis cs:200,19302.88251903)
--(axis cs:300,17856.7849414186)
--(axis cs:400,17305.5575661527)
--(axis cs:500,17189.1026434486)
--(axis cs:600,17119.4078017822)
--(axis cs:700,17056.0232000058)
--(axis cs:800,16989.5744751698)
--(axis cs:900,16952.0767808601)
--(axis cs:1000,16874.3527585502)
--(axis cs:1100,16854.6683372332)
--(axis cs:1200,16841.8029180609)
--(axis cs:1300,16802.7005500734)
--(axis cs:1400,16736.271942022)
--(axis cs:1500,16736.3799781944)
--(axis cs:1600,16665.4066859488)
--(axis cs:1700,16500.6245278539)
--(axis cs:1800,15862.7232658408)
--(axis cs:1900,14068.2287298378)
--(axis cs:2000,12014.2525713235)
--(axis cs:2000,16398.0503433558)
--(axis cs:2000,16398.0503433558)
--(axis cs:1900,16678.7997915421)
--(axis cs:1800,16689.2691553507)
--(axis cs:1700,16790.0120666069)
--(axis cs:1600,16843.6564536784)
--(axis cs:1500,16907.4141516696)
--(axis cs:1400,16904.5054115766)
--(axis cs:1300,16974.315944694)
--(axis cs:1200,17008.7642481786)
--(axis cs:1100,17018.6515283649)
--(axis cs:1000,17035.3227364827)
--(axis cs:900,17107.6390863537)
--(axis cs:800,17147.5575501383)
--(axis cs:700,17225.3310089703)
--(axis cs:600,17281.5368020424)
--(axis cs:500,17338.9492472179)
--(axis cs:400,17449.8175774222)
--(axis cs:300,18004.8289022289)
--(axis cs:200,19432.4193037126)
--(axis cs:100,24452.8370066497)
--cycle;

\path [fill=color4, fill opacity=0.05]
(axis cs:100,31333.5584354938)
--(axis cs:100,31043.3526967386)
--(axis cs:200,22917.1000412552)
--(axis cs:300,20468.7345112777)
--(axis cs:400,18841.2048225707)
--(axis cs:500,17941.9270927034)
--(axis cs:600,17393.3720114885)
--(axis cs:700,17151.2249717148)
--(axis cs:800,16977.0362929001)
--(axis cs:900,16623.9671534813)
--(axis cs:1000,16398.1291571206)
--(axis cs:1100,16256.9619942182)
--(axis cs:1200,16144.2307579407)
--(axis cs:1300,16049.9361770155)
--(axis cs:1400,15900.2602307209)
--(axis cs:1500,15782.1148608568)
--(axis cs:1600,15697.0080272995)
--(axis cs:1700,15660.0463326682)
--(axis cs:1800,15592.1901118877)
--(axis cs:1900,15509.6415331197)
--(axis cs:2000,15407.719427711)
--(axis cs:2000,15576.3556849127)
--(axis cs:2000,15576.3556849127)
--(axis cs:1900,15672.6771431824)
--(axis cs:1800,15754.3722344443)
--(axis cs:1700,15817.3259033626)
--(axis cs:1600,15853.826186433)
--(axis cs:1500,15934.5258974596)
--(axis cs:1400,16051.0951969692)
--(axis cs:1300,16198.9238060817)
--(axis cs:1200,16293.7930873327)
--(axis cs:1100,16404.1368836432)
--(axis cs:1000,16544.6921247044)
--(axis cs:900,16770.5461969069)
--(axis cs:800,17129.4794544242)
--(axis cs:700,17301.8619822361)
--(axis cs:600,17541.5029308148)
--(axis cs:500,18089.4510203652)
--(axis cs:400,18996.1841433005)
--(axis cs:300,20633.361860742)
--(axis cs:200,23073.9798449675)
--(axis cs:100,31333.5584354938)
--cycle;

\path [fill=color5, fill opacity=0.05]
(axis cs:100,28649.1981209435)
--(axis cs:100,28529.7581062987)
--(axis cs:200,22403.3236158937)
--(axis cs:300,20184.839395986)
--(axis cs:400,19367.365357923)
--(axis cs:500,19073.8074201636)
--(axis cs:600,18863.0513481727)
--(axis cs:700,18737.2381247809)
--(axis cs:800,18682.3006294431)
--(axis cs:900,18612.417913578)
--(axis cs:1000,18494.7811776901)
--(axis cs:1100,18444.1147589209)
--(axis cs:1200,18395.5543195807)
--(axis cs:1300,18363.3449233461)
--(axis cs:1400,18257.8719574592)
--(axis cs:1500,18210.4373954413)
--(axis cs:1600,18187.168083753)
--(axis cs:1700,18185.8757465925)
--(axis cs:1800,18153.172987236)
--(axis cs:1900,18108.9977097452)
--(axis cs:2000,18083.4838861778)
--(axis cs:2000,18232.0257535281)
--(axis cs:2000,18232.0257535281)
--(axis cs:1900,18255.5534977035)
--(axis cs:1800,18299.0462987307)
--(axis cs:1700,18329.4932350462)
--(axis cs:1600,18330.3896997084)
--(axis cs:1500,18352.5860571463)
--(axis cs:1400,18400.0835446253)
--(axis cs:1300,18506.4385071767)
--(axis cs:1200,18539.4762246101)
--(axis cs:1100,18587.1121263559)
--(axis cs:1000,18637.2860838526)
--(axis cs:900,18752.5164689163)
--(axis cs:800,18819.8059020096)
--(axis cs:700,18873.7089876378)
--(axis cs:600,18996.0575516049)
--(axis cs:500,19202.5353152895)
--(axis cs:400,19515.1571509594)
--(axis cs:300,20333.2715779948)
--(axis cs:200,22536.5694545307)
--(axis cs:100,28649.1981209435)
--cycle;

\addplot [thick, color0]
table {%
100 27227.9560637541
200 21424.9535713357
300 19615.3502661654
400 18851.8039841813
500 18773.2473944755
600 18677.0569839865
700 18647.6037732157
800 18739.3612536944
900 18844.4109334999
1000 18924.496328342
1100 19111.7901070025
1200 19342.6973312414
1300 17156.3076028068
1400 17244.8632948734
1500 17191.6469749947
1600 17109.3791401516
1700 16999.2123826082
1800 16837.1065913634
1900 16613.6309805353
2000 16395.6361177547
};
\addlegendentry{S$^2$EKS}
\addplot [thick, color1]
table {%
100 29368.7945165889
200 21657.6928347929
300 19832.9648833199
400 18847.5452428073
500 18459.5131778259
600 18253.3502819474
700 18112.4369970459
800 18018.6945197714
900 17913.5563272515
1000 17777.199416739
1100 17743.4362542359
1200 17734.906492524
1300 17713.5412444404
1400 17687.2428556598
1500 17654.7498101627
1600 17671.9676203732
1700 17686.1550956145
1800 17709.702923645
1900 17763.4749454938
2000 17737.0669179464
};
\addlegendentry{S$^2$PL}
\addplot [thick, color2]
table {%
100 22418.9081982536
200 18000.2830641632
300 17182.5195873811
400 16854.7754972101
500 16955.2351690404
600 17081.0262350945
700 16877.2187344055
800 16593.2114916264
900 16045.8886038637
1000 14431.8337578267
1100 12564.2785623643
1200 9779.2623380884
1300 6595.88629973064
1400 5337.3481346257
1500 4017.97607441882
1600 2887.05921065215
1700 1791.51491175092
1800 499.624292826725
1900 -647.751527461622
2000 -1694.32740817504
};
\addlegendentry{S$^2$PEP($\alpha=1$)}
\addplot [thick, color3]
table {%
100 24391.7215313499
200 19367.6509113713
300 17930.8069218238
400 17377.6875717875
500 17264.0259453333
600 17200.4723019123
700 17140.6771044881
800 17068.5660126541
900 17029.8579336069
1000 16954.8377475165
1100 16936.659932799
1200 16925.2835831197
1300 16888.5082473837
1400 16820.3886767993
1500 16821.897064932
1600 16754.5315698136
1700 16645.3182972304
1800 16275.9962105958
1900 15373.51426069
2000 14206.1514573396
};
\addlegendentry{S$^2$PEP($\alpha=0.5$)}
\addplot [thick, color4]
table {%
100 31188.4555661162
200 22995.5399431114
300 20551.0481860098
400 18918.6944829356
500 18015.6890565343
600 17467.4374711516
700 17226.5434769755
800 17053.2578736621
900 16697.2566751941
1000 16471.4106409125
1100 16330.5494389307
1200 16219.0119226367
1300 16124.4299915486
1400 15975.6777138451
1500 15858.3203791582
1600 15775.4171068662
1700 15738.6861180154
1800 15673.281173166
1900 15591.1593381511
2000 15492.0375563118
};
\addlegendentry{S$^2$PEP($\alpha=0.01$)}
\addplot [thick, color5]
table {%
100 28589.4781136211
200 22469.9465352122
300 20259.0554869904
400 19441.2612544412
500 19138.1713677266
600 18929.5544498888
700 18805.4735562093
800 18751.0532657263
900 18682.4671912471
1000 18566.0336307713
1100 18515.6134426384
1200 18467.5152720954
1300 18434.8917152614
1400 18328.9777510422
1500 18281.5117262938
1600 18258.7788917307
1700 18257.6844908193
1800 18226.1096429833
1900 18182.2756037243
2000 18157.754819853
};
\addlegendentry{S$^2$CVI}
\end{axis}

\end{tikzpicture}


==> graphs/audio_nlpd.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of inducing inputs, $M$},
xmin=0, xmax=2000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.7, ymax=1.2,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.05]
(axis cs:100,1.1702955806018)
--(axis cs:100,1.13165632898631)
--(axis cs:200,0.836021377127828)
--(axis cs:300,0.76262718936079)
--(axis cs:400,0.732114956369256)
--(axis cs:500,0.72254414022166)
--(axis cs:600,0.712776069306084)
--(axis cs:700,0.702494615707092)
--(axis cs:800,0.698677340659678)
--(axis cs:900,0.693116783503124)
--(axis cs:1000,0.687638126066407)
--(axis cs:1100,0.681236535857531)
--(axis cs:1200,0.642036361949498)
--(axis cs:1300,0.354966378568407)
--(axis cs:1400,0.340047412095582)
--(axis cs:1500,0.323477441780144)
--(axis cs:1600,0.311295152270617)
--(axis cs:1700,0.295761085850472)
--(axis cs:1800,0.280326697344187)
--(axis cs:1900,0.263557119434881)
--(axis cs:2000,0.249321315838201)
--(axis cs:2000,0.256032631347855)
--(axis cs:2000,0.256032631347855)
--(axis cs:1900,0.270713649296517)
--(axis cs:1800,0.287899331979839)
--(axis cs:1700,0.303396450211764)
--(axis cs:1600,0.320598929250819)
--(axis cs:1500,0.332529454258815)
--(axis cs:1400,0.350178313436524)
--(axis cs:1300,0.372303294614188)
--(axis cs:1200,0.688455704234866)
--(axis cs:1100,0.719733588260162)
--(axis cs:1000,0.727536869870135)
--(axis cs:900,0.734534912575046)
--(axis cs:800,0.740271496225728)
--(axis cs:700,0.744600184728942)
--(axis cs:600,0.754077299008329)
--(axis cs:500,0.762282944914541)
--(axis cs:400,0.771934586467414)
--(axis cs:300,0.80350784672264)
--(axis cs:200,0.874071881283594)
--(axis cs:100,1.1702955806018)
--cycle;

\path [fill=color1, fill opacity=0.05]
(axis cs:100,1.14865870961877)
--(axis cs:100,1.10078338795979)
--(axis cs:200,0.781549366892336)
--(axis cs:300,0.73416952667032)
--(axis cs:400,0.707219974394824)
--(axis cs:500,0.696088513827828)
--(axis cs:600,0.686356342296348)
--(axis cs:700,0.675062929004398)
--(axis cs:800,0.66659724293022)
--(axis cs:900,0.657224915989898)
--(axis cs:1000,0.647872830968518)
--(axis cs:1100,0.639929867100552)
--(axis cs:1200,0.629053771819113)
--(axis cs:1300,0.620814434299566)
--(axis cs:1400,0.611762250084127)
--(axis cs:1500,0.600586060067521)
--(axis cs:1600,0.5898079137413)
--(axis cs:1700,0.580937280765357)
--(axis cs:1800,0.570735419243963)
--(axis cs:1900,0.557180497914146)
--(axis cs:2000,0.545997426035088)
--(axis cs:2000,0.623978910235751)
--(axis cs:2000,0.623978910235751)
--(axis cs:1900,0.635201170514222)
--(axis cs:1800,0.648902468819173)
--(axis cs:1700,0.657364946600936)
--(axis cs:1600,0.666009778248438)
--(axis cs:1500,0.676985572608091)
--(axis cs:1400,0.687181231384185)
--(axis cs:1300,0.695192798038948)
--(axis cs:1200,0.703606703878837)
--(axis cs:1100,0.713553421334322)
--(axis cs:1000,0.720251623918066)
--(axis cs:900,0.72876864917098)
--(axis cs:800,0.737559099255019)
--(axis cs:700,0.745522317491288)
--(axis cs:600,0.75402220106669)
--(axis cs:500,0.761972236772791)
--(axis cs:400,0.772458325632368)
--(axis cs:300,0.797069010589492)
--(axis cs:200,0.835064711779363)
--(axis cs:100,1.14865870961877)
--cycle;

\path [fill=color2, fill opacity=0.05]
(axis cs:100,0.885573664936433)
--(axis cs:100,0.819523690100314)
--(axis cs:200,0.603509451740046)
--(axis cs:300,0.536977998856809)
--(axis cs:400,0.464963694047165)
--(axis cs:500,0.433153663302389)
--(axis cs:600,0.379761476432967)
--(axis cs:700,0.284660862068569)
--(axis cs:800,0.18024766903435)
--(axis cs:900,0.036934985892733)
--(axis cs:1000,-0.0981798379645062)
--(axis cs:1100,-0.223923020675457)
--(axis cs:1200,-0.386459952648828)
--(axis cs:1300,-0.575881920709937)
--(axis cs:1400,-0.685100175925386)
--(axis cs:1500,-0.787776060465331)
--(axis cs:1600,-0.876952339762793)
--(axis cs:1700,-0.979818209517441)
--(axis cs:1800,-1.06466567642389)
--(axis cs:1900,-1.14863558356308)
--(axis cs:2000,-1.22296630861924)
--(axis cs:2000,-1.20146177731509)
--(axis cs:2000,-1.20146177731509)
--(axis cs:1900,-1.12951448235122)
--(axis cs:1800,-1.03741711243183)
--(axis cs:1700,-0.934522195477051)
--(axis cs:1600,-0.833753590419894)
--(axis cs:1500,-0.740884965516641)
--(axis cs:1400,-0.630210790660253)
--(axis cs:1300,-0.519471126194794)
--(axis cs:1200,-0.33067887181855)
--(axis cs:1100,-0.158631815984419)
--(axis cs:1000,-0.0205851468911702)
--(axis cs:900,0.118444794042617)
--(axis cs:800,0.265117012645609)
--(axis cs:700,0.369140347508384)
--(axis cs:600,0.467303434160427)
--(axis cs:500,0.506750802783279)
--(axis cs:400,0.52844649713296)
--(axis cs:300,0.608222164742694)
--(axis cs:200,0.674173013474045)
--(axis cs:100,0.885573664936433)
--cycle;

\path [fill=color3, fill opacity=0.05]
(axis cs:100,0.986698986408303)
--(axis cs:100,0.946270889966209)
--(axis cs:200,0.744461327921014)
--(axis cs:300,0.695523193295506)
--(axis cs:400,0.668635141494799)
--(axis cs:500,0.664144080412572)
--(axis cs:600,0.65219843249654)
--(axis cs:700,0.643888646867396)
--(axis cs:800,0.638974943408931)
--(axis cs:900,0.631004273162291)
--(axis cs:1000,0.619564984756888)
--(axis cs:1100,0.610357708057751)
--(axis cs:1200,0.599773866057817)
--(axis cs:1300,0.575570593781135)
--(axis cs:1400,0.543745668400827)
--(axis cs:1500,0.53330046918741)
--(axis cs:1600,0.501780796354904)
--(axis cs:1700,0.471318851950549)
--(axis cs:1800,0.386228241085761)
--(axis cs:1900,0.23898348882796)
--(axis cs:2000,0.0806489283156667)
--(axis cs:2000,0.417301884728368)
--(axis cs:2000,0.417301884728368)
--(axis cs:1900,0.470390391058971)
--(axis cs:1800,0.526253993507685)
--(axis cs:1700,0.576664807014888)
--(axis cs:1600,0.593790720441837)
--(axis cs:1500,0.614978224090948)
--(axis cs:1400,0.620169916336015)
--(axis cs:1300,0.646880492889465)
--(axis cs:1200,0.671277883928198)
--(axis cs:1100,0.680831820764256)
--(axis cs:1000,0.688728725490625)
--(axis cs:900,0.699255468543896)
--(axis cs:800,0.705076733766761)
--(axis cs:700,0.710131440746856)
--(axis cs:600,0.716431879494894)
--(axis cs:500,0.726400776187373)
--(axis cs:400,0.729335694237456)
--(axis cs:300,0.757567597690182)
--(axis cs:200,0.800120186571395)
--(axis cs:100,0.986698986408303)
--cycle;

\path [fill=color4, fill opacity=0.05]
(axis cs:100,1.22318201775023)
--(axis cs:100,1.1888792059752)
--(axis cs:200,0.817163389625123)
--(axis cs:300,0.749612503863131)
--(axis cs:400,0.719134418546174)
--(axis cs:500,0.707843280095983)
--(axis cs:600,0.698364761799703)
--(axis cs:700,0.688532360277154)
--(axis cs:800,0.681804307797593)
--(axis cs:900,0.675081598156449)
--(axis cs:1000,0.667580833800535)
--(axis cs:1100,0.662405343048691)
--(axis cs:1200,0.655764521271586)
--(axis cs:1300,0.650883613015387)
--(axis cs:1400,0.645623668977167)
--(axis cs:1500,0.639479910948933)
--(axis cs:1600,0.634857612316478)
--(axis cs:1700,0.631743782780317)
--(axis cs:1800,0.627235493486124)
--(axis cs:1900,0.621649372221268)
--(axis cs:2000,0.6149333537991)
--(axis cs:2000,0.68768652529047)
--(axis cs:2000,0.68768652529047)
--(axis cs:1900,0.692970232722771)
--(axis cs:1800,0.697794248770113)
--(axis cs:1700,0.701014986119592)
--(axis cs:1600,0.703770649187081)
--(axis cs:1500,0.708093538100058)
--(axis cs:1400,0.713288727125389)
--(axis cs:1300,0.717731818436816)
--(axis cs:1200,0.721946410110529)
--(axis cs:1100,0.727481979776971)
--(axis cs:1000,0.731591546524095)
--(axis cs:900,0.737824466333317)
--(axis cs:800,0.743559946869122)
--(axis cs:700,0.74942969611205)
--(axis cs:600,0.756463292955513)
--(axis cs:500,0.764034520554348)
--(axis cs:400,0.773293173669809)
--(axis cs:300,0.800625017424308)
--(axis cs:200,0.857457863915576)
--(axis cs:100,1.22318201775023)
--cycle;

\path [fill=color5, fill opacity=0.05]
(axis cs:100,1.31897469470116)
--(axis cs:100,1.27195162936426)
--(axis cs:200,0.870022517659309)
--(axis cs:300,0.754963573349601)
--(axis cs:400,0.713833090174235)
--(axis cs:500,0.70437851810404)
--(axis cs:600,0.696231291647035)
--(axis cs:700,0.688956179021375)
--(axis cs:800,0.685155136033034)
--(axis cs:900,0.682506347693983)
--(axis cs:1000,0.677731553172707)
--(axis cs:1100,0.675206230127742)
--(axis cs:1200,0.672254042767463)
--(axis cs:1300,0.669975677212494)
--(axis cs:1400,0.667794202529042)
--(axis cs:1500,0.666174923380093)
--(axis cs:1600,0.664345066424429)
--(axis cs:1700,0.663701490864177)
--(axis cs:1800,0.662172778239379)
--(axis cs:1900,0.659687281790368)
--(axis cs:2000,0.657920141955676)
--(axis cs:2000,0.724229009865341)
--(axis cs:2000,0.724229009865341)
--(axis cs:1900,0.725873244352698)
--(axis cs:1800,0.727783627975468)
--(axis cs:1700,0.728911665766608)
--(axis cs:1600,0.729566993575496)
--(axis cs:1500,0.731427321664916)
--(axis cs:1400,0.732919247392473)
--(axis cs:1300,0.734673275319577)
--(axis cs:1200,0.736595802933343)
--(axis cs:1100,0.738919996010919)
--(axis cs:1000,0.741215478244202)
--(axis cs:900,0.745643785294862)
--(axis cs:800,0.747795115483514)
--(axis cs:700,0.751225934429301)
--(axis cs:600,0.757182673446602)
--(axis cs:500,0.763824710634791)
--(axis cs:400,0.771028749233677)
--(axis cs:300,0.808888217518491)
--(axis cs:200,0.919550199361747)
--(axis cs:100,1.31897469470116)
--cycle;

\addplot [thick, color0]
table {%
100 1.15097595479405
200 0.855046629205711
300 0.783067518041715
400 0.752024771418335
500 0.7424135425681
600 0.733426684157206
700 0.723547400218017
800 0.719474418442703
900 0.713825848039085
1000 0.707587497968271
1100 0.700485062058846
1200 0.665246033092182
1300 0.363634836591297
1400 0.345112862766053
1500 0.328003448019479
1600 0.315947040760718
1700 0.299578768031118
1800 0.284113014662013
1900 0.267135384365699
2000 0.252676973593028
};
\addplot [thick, color1]
table {%
100 1.12472104878928
200 0.80830703933585
300 0.765619268629906
400 0.739839150013596
500 0.72903037530031
600 0.720189271681519
700 0.710292623247843
800 0.70207817109262
900 0.692996782580439
1000 0.684062227443292
1100 0.676741644217437
1200 0.666330237848975
1300 0.658003616169257
1400 0.649471740734156
1500 0.638785816337806
1600 0.627908845994869
1700 0.619151113683146
1800 0.609818944031568
1900 0.596190834214184
2000 0.58498816813542
};
\addplot [thick, color2]
table {%
100 0.852548677518373
200 0.638841232607045
300 0.572600081799752
400 0.496705095590062
500 0.469952233042834
600 0.423532455296697
700 0.326900604788476
800 0.22268234083998
900 0.077689889967675
1000 -0.0593824924278382
1100 -0.191277418329938
1200 -0.358569412233689
1300 -0.547676523452365
1400 -0.65765548329282
1500 -0.764330512990986
1600 -0.855352965091343
1700 -0.957170202497246
1800 -1.05104139442786
1900 -1.13907503295715
2000 -1.21221404296717
};
\addplot [thick, color3]
table {%
100 0.966484938187256
200 0.772290757246204
300 0.726545395492844
400 0.698985417866128
500 0.695272428299972
600 0.684315155995717
700 0.677010043807126
800 0.672025838587846
900 0.665129870853093
1000 0.654146855123756
1100 0.645594764411003
1200 0.635525874993008
1300 0.6112255433353
1400 0.581957792368421
1500 0.574139346639179
1600 0.54778575839837
1700 0.523991829482718
1800 0.456241117296723
1900 0.354686939943466
2000 0.248975406522017
};
\addplot [thick, color4]
table {%
100 1.20603061186272
200 0.83731062677035
300 0.775118760643719
400 0.746213796107991
500 0.735938900325166
600 0.727414027377608
700 0.718981028194602
800 0.712682127333357
900 0.706453032244883
1000 0.699586190162315
1100 0.694943661412831
1200 0.688855465691057
1300 0.684307715726102
1400 0.679456198051278
1500 0.673786724524495
1600 0.669314130751779
1700 0.666379384449954
1800 0.662514871128119
1900 0.657309802472019
2000 0.651309939544785
};
\addplot [thick, color5]
table {%
100 1.29546316203271
200 0.894786358510528
300 0.781925895434046
400 0.742430919703956
500 0.734101614369415
600 0.726706982546819
700 0.720091056725338
800 0.716475125758274
900 0.714075066494423
1000 0.709473515708455
1100 0.707063113069331
1200 0.704424922850403
1300 0.702324476266036
1400 0.700356724960757
1500 0.698801122522504
1600 0.696956029999962
1700 0.696306578315393
1800 0.694978203107423
1900 0.692780263071533
2000 0.691074575910509
};
\end{axis}

\end{tikzpicture}


==> graphs/audio_rmse.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of inducing inputs, $M$},
xmin=0, xmax=2000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.08, ymax=1.02,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.05]
(axis cs:100,0.754155854713035)
--(axis cs:100,0.711019191119796)
--(axis cs:200,0.539980766729679)
--(axis cs:300,0.493752188727595)
--(axis cs:400,0.481049444595681)
--(axis cs:500,0.476637555071331)
--(axis cs:600,0.471686958730377)
--(axis cs:700,0.464029174556157)
--(axis cs:800,0.460300203185788)
--(axis cs:900,0.455220378809071)
--(axis cs:1000,0.449543993655745)
--(axis cs:1100,0.443833248829758)
--(axis cs:1200,0.418702065167311)
--(axis cs:1300,0.231599816459643)
--(axis cs:1400,0.209179561241698)
--(axis cs:1500,0.190950481623617)
--(axis cs:1600,0.176631575788113)
--(axis cs:1700,0.160091900548645)
--(axis cs:1800,0.141618895836853)
--(axis cs:1900,0.124556887688222)
--(axis cs:2000,0.109917262449047)
--(axis cs:2000,0.118223748420338)
--(axis cs:2000,0.118223748420338)
--(axis cs:1900,0.134169577828224)
--(axis cs:1800,0.152278925386609)
--(axis cs:1700,0.17210781426562)
--(axis cs:1600,0.191189749152936)
--(axis cs:1500,0.205736570989398)
--(axis cs:1400,0.227133989888513)
--(axis cs:1300,0.253650287834098)
--(axis cs:1200,0.458320665032399)
--(axis cs:1100,0.480287329761408)
--(axis cs:1000,0.486259653554038)
--(axis cs:900,0.492660598420689)
--(axis cs:800,0.497077222984344)
--(axis cs:700,0.501183767734481)
--(axis cs:600,0.508243379704381)
--(axis cs:500,0.51196422078931)
--(axis cs:400,0.516984719597368)
--(axis cs:300,0.530108706288349)
--(axis cs:200,0.57705737651727)
--(axis cs:100,0.754155854713035)
--cycle;

\path [fill=color1, fill opacity=0.05]
(axis cs:100,1.01012663879851)
--(axis cs:100,0.946327705822406)
--(axis cs:200,0.785718624480203)
--(axis cs:300,0.771239772786598)
--(axis cs:400,0.76192158126909)
--(axis cs:500,0.753937995384107)
--(axis cs:600,0.752395423170475)
--(axis cs:700,0.744990586325766)
--(axis cs:800,0.740266710661757)
--(axis cs:900,0.732380918944408)
--(axis cs:1000,0.729694892819214)
--(axis cs:1100,0.725430743450106)
--(axis cs:1200,0.719954538842157)
--(axis cs:1300,0.716340720164513)
--(axis cs:1400,0.706554980716155)
--(axis cs:1500,0.701029114810891)
--(axis cs:1600,0.70059845361304)
--(axis cs:1700,0.700593095418946)
--(axis cs:1800,0.695840240855963)
--(axis cs:1900,0.69034051882897)
--(axis cs:2000,0.687327601049295)
--(axis cs:2000,0.758469108368424)
--(axis cs:2000,0.758469108368424)
--(axis cs:1900,0.761064800368128)
--(axis cs:1800,0.76684166624559)
--(axis cs:1700,0.77115024331281)
--(axis cs:1600,0.771415918619625)
--(axis cs:1500,0.771654647349839)
--(axis cs:1400,0.777678410601549)
--(axis cs:1300,0.786569156278659)
--(axis cs:1200,0.790210753719168)
--(axis cs:1100,0.795844170408857)
--(axis cs:1000,0.800654124237174)
--(axis cs:900,0.803572597360746)
--(axis cs:800,0.811271798757283)
--(axis cs:700,0.815950319968663)
--(axis cs:600,0.823313679064138)
--(axis cs:500,0.82564690280462)
--(axis cs:400,0.834123233717259)
--(axis cs:300,0.843811604693962)
--(axis cs:200,0.857463240353696)
--(axis cs:100,1.01012663879851)
--cycle;

\path [fill=color2, fill opacity=0.05]
(axis cs:100,0.784212842020494)
--(axis cs:100,0.719718913414984)
--(axis cs:200,0.515093193433815)
--(axis cs:300,0.482326784998901)
--(axis cs:400,0.472220860802135)
--(axis cs:500,0.463615358170038)
--(axis cs:600,0.456469726315652)
--(axis cs:700,0.448305203311832)
--(axis cs:800,0.43178013846799)
--(axis cs:900,0.406591889729811)
--(axis cs:1000,0.362544517636282)
--(axis cs:1100,0.332622935993478)
--(axis cs:1200,0.282983443322144)
--(axis cs:1300,0.234986997045534)
--(axis cs:1400,0.20811822158562)
--(axis cs:1500,0.184450326305616)
--(axis cs:1600,0.169170109933922)
--(axis cs:1700,0.149830034651388)
--(axis cs:1800,0.127523174736771)
--(axis cs:1900,0.109103226567789)
--(axis cs:2000,0.0943229257684853)
--(axis cs:2000,0.0991527097945986)
--(axis cs:2000,0.0991527097945986)
--(axis cs:1900,0.115089011648595)
--(axis cs:1800,0.141227197865444)
--(axis cs:1700,0.163872248871311)
--(axis cs:1600,0.189560355536594)
--(axis cs:1500,0.203300736985112)
--(axis cs:1400,0.234356659609073)
--(axis cs:1300,0.261674804173021)
--(axis cs:1200,0.308637180843036)
--(axis cs:1100,0.372217441804877)
--(axis cs:1000,0.411412581113986)
--(axis cs:900,0.459785056973909)
--(axis cs:800,0.477675587196532)
--(axis cs:700,0.491498503168491)
--(axis cs:600,0.506771361784632)
--(axis cs:500,0.508125938414181)
--(axis cs:400,0.508069541183373)
--(axis cs:300,0.518729518918893)
--(axis cs:200,0.554702846390234)
--(axis cs:100,0.784212842020494)
--cycle;

\path [fill=color3, fill opacity=0.05]
(axis cs:100,0.696953695213587)
--(axis cs:100,0.654159506868979)
--(axis cs:200,0.51729590495388)
--(axis cs:300,0.486558857931041)
--(axis cs:400,0.478431269437571)
--(axis cs:500,0.476942156428861)
--(axis cs:600,0.474991204366077)
--(axis cs:700,0.470920426588292)
--(axis cs:800,0.468642184877804)
--(axis cs:900,0.465063751266702)
--(axis cs:1000,0.460354948763592)
--(axis cs:1100,0.457429491641057)
--(axis cs:1200,0.452890477630512)
--(axis cs:1300,0.445003700332781)
--(axis cs:1400,0.433819358482984)
--(axis cs:1500,0.429078932078328)
--(axis cs:1600,0.417958896174436)
--(axis cs:1700,0.406562451916829)
--(axis cs:1800,0.37643050760078)
--(axis cs:1900,0.325807985213437)
--(axis cs:2000,0.279337136338954)
--(axis cs:2000,0.387802299540131)
--(axis cs:2000,0.387802299540131)
--(axis cs:1900,0.409592029066771)
--(axis cs:1800,0.432298816901193)
--(axis cs:1700,0.44993318538188)
--(axis cs:1600,0.457203829315789)
--(axis cs:1500,0.465793483402233)
--(axis cs:1400,0.468649609582585)
--(axis cs:1300,0.479094223909399)
--(axis cs:1200,0.488436381268508)
--(axis cs:1100,0.493032367579334)
--(axis cs:1000,0.495936448350477)
--(axis cs:900,0.500366873609347)
--(axis cs:800,0.50310636566718)
--(axis cs:700,0.50618279548668)
--(axis cs:600,0.510168252088503)
--(axis cs:500,0.511647584384889)
--(axis cs:400,0.513993999037052)
--(axis cs:300,0.523292559699627)
--(axis cs:200,0.553377096743462)
--(axis cs:100,0.696953695213587)
--cycle;

\path [fill=color4, fill opacity=0.05]
(axis cs:100,1.02587510793816)
--(axis cs:100,0.967657027893991)
--(axis cs:200,0.83643339395072)
--(axis cs:300,0.815542282132978)
--(axis cs:400,0.802234446188727)
--(axis cs:500,0.789566892228352)
--(axis cs:600,0.779967530037848)
--(axis cs:700,0.766686475311082)
--(axis cs:800,0.760638011523163)
--(axis cs:900,0.747844816571932)
--(axis cs:1000,0.745140141904061)
--(axis cs:1100,0.739261393092463)
--(axis cs:1200,0.731662679438974)
--(axis cs:1300,0.726864219912282)
--(axis cs:1400,0.712509296856261)
--(axis cs:1500,0.705093945578159)
--(axis cs:1600,0.707854991163609)
--(axis cs:1700,0.710512046466548)
--(axis cs:1800,0.705617950641921)
--(axis cs:1900,0.700297209275166)
--(axis cs:2000,0.697890789547637)
--(axis cs:2000,0.77019622112358)
--(axis cs:2000,0.77019622112358)
--(axis cs:1900,0.771984163776557)
--(axis cs:1800,0.777985211297958)
--(axis cs:1700,0.783405598215042)
--(axis cs:1600,0.781102820228565)
--(axis cs:1500,0.777490800070171)
--(axis cs:1400,0.786236522635761)
--(axis cs:1300,0.800424002702858)
--(axis cs:1200,0.805275755840512)
--(axis cs:1100,0.813648272046619)
--(axis cs:1000,0.820535068467979)
--(axis cs:900,0.823697514110368)
--(axis cs:800,0.836290421919205)
--(axis cs:700,0.842761813589477)
--(axis cs:600,0.856916512470815)
--(axis cs:500,0.867067022828566)
--(axis cs:400,0.878836700054687)
--(axis cs:300,0.892840105387091)
--(axis cs:200,0.910007451274305)
--(axis cs:100,1.02587510793816)
--cycle;

\path [fill=color5, fill opacity=0.05]
(axis cs:100,1.09868177556125)
--(axis cs:100,1.02751368153947)
--(axis cs:200,0.808254367111772)
--(axis cs:300,0.769199348612043)
--(axis cs:400,0.765379586652802)
--(axis cs:500,0.745843967891704)
--(axis cs:600,0.746754036699848)
--(axis cs:700,0.738756171312135)
--(axis cs:800,0.732027058086964)
--(axis cs:900,0.723472673996081)
--(axis cs:1000,0.722451703092357)
--(axis cs:1100,0.717505714413872)
--(axis cs:1200,0.709810145133927)
--(axis cs:1300,0.703422672892052)
--(axis cs:1400,0.688142421636924)
--(axis cs:1500,0.682512808555312)
--(axis cs:1600,0.68742238660649)
--(axis cs:1700,0.693255485349856)
--(axis cs:1800,0.689266890486973)
--(axis cs:1900,0.68502350473366)
--(axis cs:2000,0.683976573486227)
--(axis cs:2000,0.757512868730298)
--(axis cs:2000,0.757512868730298)
--(axis cs:1900,0.757877320131844)
--(axis cs:1800,0.7627729702303)
--(axis cs:1700,0.768105846818406)
--(axis cs:1600,0.762509013046708)
--(axis cs:1500,0.756622056104641)
--(axis cs:1400,0.7646231825839)
--(axis cs:1300,0.779260495106811)
--(axis cs:1200,0.785261798702239)
--(axis cs:1100,0.793840305032896)
--(axis cs:1000,0.79915755184224)
--(axis cs:900,0.800690972054187)
--(axis cs:800,0.806047361950583)
--(axis cs:700,0.812861782535723)
--(axis cs:600,0.822513141958434)
--(axis cs:500,0.822785310360102)
--(axis cs:400,0.841806032994183)
--(axis cs:300,0.844701097300681)
--(axis cs:200,0.882197376544315)
--(axis cs:100,1.09868177556125)
--cycle;

\addplot [thick, color0]
table {%
100 0.732587522916415
200 0.558519071623474
300 0.511930447507972
400 0.499017082096524
500 0.494300887930321
600 0.489965169217379
700 0.482606471145319
800 0.478688713085066
900 0.47394048861488
1000 0.467901823604892
1100 0.462060289295583
1200 0.438511365099855
1300 0.242625052146871
1400 0.218156775565106
1500 0.198343526306508
1600 0.183910662470525
1700 0.166099857407132
1800 0.146948910611731
1900 0.129363232758223
2000 0.114070505434692
};
\addplot [thick, color1]
table {%
100 0.97822717231046
200 0.821590932416949
300 0.80752568874028
400 0.798022407493175
500 0.789792449094363
600 0.787854551117307
700 0.780470453147215
800 0.77576925470952
900 0.767976758152577
1000 0.765174508528194
1100 0.760637456929481
1200 0.755082646280662
1300 0.751454938221586
1400 0.742116695658852
1500 0.736341881080365
1600 0.736007186116332
1700 0.735871669365878
1800 0.731340953550777
1900 0.725702659598549
2000 0.722898354708859
};
\addplot [thick, color2]
table {%
100 0.751965877717739
200 0.534898019912025
300 0.500528151958897
400 0.490145200992754
500 0.485870648292109
600 0.481620544050142
700 0.469901853240161
800 0.454727862832261
900 0.43318847335186
1000 0.386978549375134
1100 0.352420188899178
1200 0.29581031208259
1300 0.248330900609277
1400 0.221237440597347
1500 0.193875531645364
1600 0.179365232735258
1700 0.156851141761349
1800 0.134375186301107
1900 0.112096119108192
2000 0.096737817781542
};
\addplot [thick, color3]
table {%
100 0.675556601041283
200 0.535336500848671
300 0.504925708815334
400 0.496212634237311
500 0.494294870406875
600 0.49257972822729
700 0.488551611037486
800 0.485874275272492
900 0.482715312438024
1000 0.478145698557035
1100 0.475230929610196
1200 0.47066342944951
1300 0.46204896212109
1400 0.451234484032784
1500 0.447436207740281
1600 0.437581362745112
1700 0.428247818649354
1800 0.404364662250986
1900 0.367700007140104
2000 0.333569717939542
};
\addplot [thick, color4]
table {%
100 0.996766067916077
200 0.873220422612513
300 0.854191193760034
400 0.840535573121707
500 0.828316957528459
600 0.818442021254332
700 0.80472414445028
800 0.798464216721184
900 0.78577116534115
1000 0.78283760518602
1100 0.776454832569541
1200 0.768469217639743
1300 0.76364411130757
1400 0.749372909746011
1500 0.741292372824165
1600 0.744478905696087
1700 0.746958822340795
1800 0.741801580969939
1900 0.736140686525862
2000 0.734043505335608
};
\addplot [thick, color5]
table {%
100 1.06309772855036
200 0.845225871828043
300 0.806950222956362
400 0.803592809823493
500 0.784314639125903
600 0.784633589329141
700 0.775808976923929
800 0.769037210018773
900 0.762081823025134
1000 0.760804627467299
1100 0.755673009723384
1200 0.747535971918083
1300 0.741341583999432
1400 0.726382802110412
1500 0.719567432329977
1600 0.724965699826599
1700 0.730680666084131
1800 0.726019930358636
1900 0.721450412432752
2000 0.720744721108262
};
\end{axis}

\end{tikzpicture}


==> graphs/banana-s2pep.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-28, xmax=28,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-28, ymax=28,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-37.2727272727273, xmax=35.4545454545455, ymin=-36, ymax=36.7272727272727] {./graphs/banana-s2pep-002.png};
\path [draw=black, ultra thick]
(axis cs:-28,-8.93879669056886)
--(axis cs:-27.8895092884713,-8.76767676767677)
--(axis cs:-27.5379979152218,-8.2020202020202)
--(axis cs:-27.4343434343434,-8.03202656160768)
--(axis cs:-27.2048258925876,-7.63636363636364)
--(axis cs:-26.8692611337286,-7.07070707070707)
--(axis cs:-26.8686868686869,-7.06978853796902)
--(axis cs:-26.5279844292331,-6.5050505050505)
--(axis cs:-26.3030303030303,-6.16822410934535)
--(axis cs:-26.1540895731791,-5.93939393939394)
--(axis cs:-25.7373737373737,-5.3764570534021)
--(axis cs:-25.73539393326,-5.37373737373737)
--(axis cs:-25.2631253931847,-4.80808080808081)
--(axis cs:-25.1717171717172,-4.71344555158983)
--(axis cs:-24.7216933218831,-4.24242424242424)
--(axis cs:-24.6060606060606,-4.13662926059594)
--(axis cs:-24.1080870381997,-3.67676767676768)
--(axis cs:-24.040404040404,-3.62096469619907)
--(axis cs:-23.4747474747475,-3.1491769059179)
--(axis cs:-23.4296692107859,-3.11111111111111)
--(axis cs:-22.9090909090909,-2.7076367888705)
--(axis cs:-22.702315488998,-2.54545454545454)
--(axis cs:-22.3434343434343,-2.28112088231868)
--(axis cs:-21.939534481424,-1.97979797979798)
--(axis cs:-21.7777777777778,-1.86428118578077)
--(axis cs:-21.2121212121212,-1.45569271750807)
--(axis cs:-21.1551902378165,-1.41414141414141)
--(axis cs:-20.6464646464646,-1.05405752244594)
--(axis cs:-20.3578173415194,-0.84848484848485)
--(axis cs:-20.0808080808081,-0.65578355984029)
--(axis cs:-19.5461051618665,-0.282828282828285)
--(axis cs:-19.5151515151515,-0.261681886946082)
--(axis cs:-18.9494949494949,0.12543367519796)
--(axis cs:-18.7195230602939,0.282828282828285)
--(axis cs:-18.3838383838384,0.507182500241481)
--(axis cs:-17.8707620349513,0.84848484848485)
--(axis cs:-17.8181818181818,0.882773081510051)
--(axis cs:-17.2525252525252,1.25051352698321)
--(axis cs:-16.9999309230637,1.41414141414141)
--(axis cs:-16.6868686868687,1.61396793827395)
--(axis cs:-16.1212121212121,1.9744627045615)
--(axis cs:-16.112932938141,1.97979797979798)
--(axis cs:-15.5555555555556,2.33680751645497)
--(axis cs:-15.2324510473826,2.54545454545454)
--(axis cs:-14.989898989899,2.70305356492228)
--(axis cs:-14.4242424242424,3.07265731019172)
--(axis cs:-14.3656650164187,3.11111111111111)
--(axis cs:-13.8585858585859,3.44835417055236)
--(axis cs:-13.5103041158867,3.67676767676768)
--(axis cs:-13.2929292929293,3.82217347246771)
--(axis cs:-12.7272727272727,4.18737438363371)
--(axis cs:-12.6378787347252,4.24242424242424)
--(axis cs:-12.1616161616162,4.54114722542703)
--(axis cs:-11.7153048397752,4.80808080808081)
--(axis cs:-11.5959595959596,4.88054621226274)
--(axis cs:-11.030303030303,5.21283583339055)
--(axis cs:-10.7526702397382,5.37373737373737)
--(axis cs:-10.4646464646465,5.54119198063705)
--(axis cs:-9.8989898989899,5.8696785343617)
--(axis cs:-9.78162227434068,5.93939393939394)
--(axis cs:-9.33333333333334,6.20197048608892)
--(axis cs:-8.82708137174842,6.5050505050505)
--(axis cs:-8.76767676767677,6.53972421237676)
--(axis cs:-8.2020202020202,6.87909670305487)
--(axis cs:-7.88896890271201,7.07070707070707)
--(axis cs:-7.63636363636364,7.21834291037481)
--(axis cs:-7.07070707070707,7.54941359017753)
--(axis cs:-6.92150972839656,7.63636363636364)
--(axis cs:-6.5050505050505,7.86512982440347)
--(axis cs:-5.93939393939394,8.16348353338988)
--(axis cs:-5.86324884354853,8.2020202020202)
--(axis cs:-5.37373737373737,8.43613653730297)
--(axis cs:-4.80808080808081,8.68473764538167)
--(axis cs:-4.59890849929747,8.76767676767677)
--(axis cs:-4.24242424242424,8.90443405569863)
--(axis cs:-3.67676767676768,9.09147124804553)
--(axis cs:-3.11111111111111,9.24387145750248)
--(axis cs:-2.66291573667662,9.33333333333333)
--(axis cs:-2.54545454545454,9.35736274609238)
--(axis cs:-1.97979797979798,9.42664720352074)
--(axis cs:-1.41414141414141,9.44364141761406)
--(axis cs:-0.84848484848485,9.40015530334817)
--(axis cs:-0.504869180976822,9.33333333333333)
--(axis cs:-0.282828282828285,9.28938784500204)
--(axis cs:0.282828282828285,9.11074685318233)
--(axis cs:0.84848484848485,8.85524646391393)
--(axis cs:1.0003979707498,8.76767676767677)
--(axis cs:1.41414141414141,8.52511735916703)
--(axis cs:1.86532474759593,8.2020202020202)
--(axis cs:1.97979797979798,8.119202496924)
--(axis cs:2.54545454545454,7.65689744094458)
--(axis cs:2.5684622842111,7.63636363636364)
--(axis cs:3.11111111111111,7.16010069927838)
--(axis cs:3.20816714177541,7.07070707070707)
--(axis cs:3.67676767676768,6.64395078981996)
--(axis cs:3.82744008531706,6.5050505050505)
--(axis cs:4.24242424242424,6.12029415742299)
--(axis cs:4.4402597782502,5.93939393939394)
--(axis cs:4.80808080808081,5.59226195434149)
--(axis cs:5.04750269239029,5.37373737373737)
--(axis cs:5.37373737373737,5.05677835902639)
--(axis cs:5.64220725070273,4.80808080808081)
--(axis cs:5.93939393939394,4.5059125633229)
--(axis cs:6.21336978025074,4.24242424242424)
--(axis cs:6.5050505050505,3.9279044100647)
--(axis cs:6.751240590828,3.67676767676768)
--(axis cs:7.07070707070707,3.31044516724313)
--(axis cs:7.25248830909023,3.11111111111111)
--(axis cs:7.63636363636364,2.64499413320049)
--(axis cs:7.72021303221635,2.54545454545454)
--(axis cs:8.16178095619088,1.97979797979798)
--(axis cs:8.2020202020202,1.92660602883716)
--(axis cs:8.58326007806415,1.41414141414141)
--(axis cs:8.76767676767677,1.16752044594568)
--(axis cs:8.99754740774987,0.84848484848485)
--(axis cs:9.33333333333333,0.396780821075154)
--(axis cs:9.41484482263231,0.282828282828285)
--(axis cs:9.83826481569566,-0.282828282828285)
--(axis cs:9.8989898989899,-0.360155128614581)
--(axis cs:10.2698106216521,-0.84848484848485)
--(axis cs:10.4646464646465,-1.09731311724996)
--(axis cs:10.7079441900662,-1.41414141414141)
--(axis cs:11.030303030303,-1.82970598662909)
--(axis cs:11.1460117067836,-1.97979797979798)
--(axis cs:11.5772020974584,-2.54545454545454)
--(axis cs:11.5959595959596,-2.57067847410343)
--(axis cs:11.9974462221682,-3.11111111111111)
--(axis cs:12.1616161616162,-3.34236010165808)
--(axis cs:12.3990923073421,-3.67676767676768)
--(axis cs:12.7272727272727,-4.16691832527933)
--(axis cs:12.7775768402354,-4.24242424242424)
--(axis cs:13.1338833273098,-4.80808080808081)
--(axis cs:13.2929292929293,-5.07240684943403)
--(axis cs:13.4703838040394,-5.37373737373737)
--(axis cs:13.7936286336441,-5.93939393939394)
--(axis cs:13.8585858585859,-6.0521317445382)
--(axis cs:14.1093582214629,-6.5050505050505)
--(axis cs:14.4242424242424,-7.06019500076922)
--(axis cs:14.4299255890682,-7.07070707070707)
--(axis cs:14.7558695390769,-7.63636363636364)
--(axis cs:14.989898989899,-8.01228948135151)
--(axis cs:15.102359786361,-8.2020202020202)
--(axis cs:15.4699424401368,-8.76767676767677)
--(axis cs:15.5555555555556,-8.8882236628072)
--(axis cs:15.8594524616169,-9.33333333333333)
--(axis cs:16.1212121212121,-9.69068764276688)
--(axis cs:16.2701036149524,-9.8989898989899)
--(axis cs:16.6868686868687,-10.4570080320732)
--(axis cs:16.692557485372,-10.4646464646465)
--(axis cs:17.1183756768698,-11.030303030303)
--(axis cs:17.2525252525253,-11.2122751437157)
--(axis cs:17.5412843599063,-11.5959595959596)
--(axis cs:17.8181818181818,-11.9849045088826)
--(axis cs:17.9487206100192,-12.1616161616162)
--(axis cs:18.3306644933003,-12.7272727272727)
--(axis cs:18.3838383838384,-12.8161615424343)
--(axis cs:18.6845899320534,-13.2929292929293)
--(axis cs:18.949494949495,-13.7724730862268)
--(axis cs:19.0004503658961,-13.8585858585859)
--(axis cs:19.2874411934008,-14.4242424242424)
--(axis cs:19.5151515151515,-14.9417115673409)
--(axis cs:19.5381519657446,-14.989898989899)
--(axis cs:19.7667473163017,-15.5555555555556)
--(axis cs:19.9640368777218,-16.1212121212121)
--(axis cs:20.0808080808081,-16.5113666757481)
--(axis cs:20.1378542367356,-16.6868686868687)
--(axis cs:20.2933336617446,-17.2525252525252)
--(axis cs:20.4266178835218,-17.8181818181818)
--(axis cs:20.5412508385981,-18.3838383838384)
--(axis cs:20.6406098537472,-18.9494949494949)
--(axis cs:20.6464646464646,-18.9879887690954)
--(axis cs:20.7332322038097,-19.5151515151515)
--(axis cs:20.816882275714,-20.0808080808081)
--(axis cs:20.8949188652387,-20.6464646464646)
--(axis cs:20.9709986721054,-21.2121212121212)
--(axis cs:21.0485479227227,-21.7777777777778)
--(axis cs:21.1304055222083,-22.3434343434343)
--(axis cs:21.2121212121212,-22.8701116521008)
--(axis cs:21.2190338722631,-22.9090909090909)
--(axis cs:21.3216401249754,-23.4747474747475)
--(axis cs:21.4319121966555,-24.040404040404)
--(axis cs:21.5484310813682,-24.6060606060606)
--(axis cs:21.6682562852115,-25.1717171717172)
--(axis cs:21.7777777777778,-25.6972237256062)
--(axis cs:21.7878935946622,-25.7373737373737)
--(axis cs:21.9110187583008,-26.3030303030303)
--(axis cs:22.0229663555675,-26.8686868686869)
--(axis cs:22.1204677358228,-27.4343434343434)
--(axis cs:22.2013618382634,-28);

\path [draw=black, ultra thick]
(axis cs:28,5.13618218565068)
--(axis cs:27.4343434343434,5.23642796359223)
--(axis cs:26.8686868686869,5.34305186695318)
--(axis cs:26.7194016143148,5.37373737373737)
--(axis cs:26.3030303030303,5.45036147150032)
--(axis cs:25.7373737373737,5.56168941629522)
--(axis cs:25.1717171717172,5.67962526969804)
--(axis cs:24.6060606060606,5.80462674278039)
--(axis cs:24.040404040404,5.93742140564162)
--(axis cs:24.0326632493584,5.93939393939394)
--(axis cs:23.4747474747475,6.07245628186348)
--(axis cs:22.9090909090909,6.21624918790146)
--(axis cs:22.3434343434343,6.37048415045946)
--(axis cs:21.8874970260376,6.5050505050505)
--(axis cs:21.7777777777778,6.53645161361988)
--(axis cs:21.2121212121212,6.71278404036631)
--(axis cs:20.6464646464646,6.90535121268807)
--(axis cs:20.2067185581041,7.07070707070707)
--(axis cs:20.0808080808081,7.11781873217211)
--(axis cs:19.5151515151515,7.35059114478152)
--(axis cs:18.949494949495,7.60877252877854)
--(axis cs:18.8943044712485,7.63636363636364)
--(axis cs:18.3838383838384,7.89269830368547)
--(axis cs:17.823843265698,8.2020202020202)
--(axis cs:17.8181818181818,8.2051681610373)
--(axis cs:17.2525252525253,8.54242911420009)
--(axis cs:16.9018859547396,8.76767676767677)
--(axis cs:16.6868686868687,8.90497314747509)
--(axis cs:16.1212121212121,9.2854091298143)
--(axis cs:16.0529335779278,9.33333333333333)
--(axis cs:15.5555555555556,9.67691340961897)
--(axis cs:15.2429137759641,9.8989898989899)
--(axis cs:14.989898989899,10.0773610287007)
--(axis cs:14.4461696795736,10.4646464646465)
--(axis cs:14.4242424242424,10.4804191382957)
--(axis cs:13.8585858585859,10.884558667138)
--(axis cs:13.6510452150165,11.030303030303)
--(axis cs:13.2929292929293,11.2893105322865)
--(axis cs:12.8531075868866,11.5959595959596)
--(axis cs:12.7272727272727,11.6890708346505)
--(axis cs:12.1616161616162,12.0861943057634)
--(axis cs:12.0481274530008,12.1616161616162)
--(axis cs:11.5959595959596,12.4886277498049)
--(axis cs:11.2408411969521,12.7272727272727)
--(axis cs:11.030303030303,12.8857888327477)
--(axis cs:10.4646464646465,13.2718317573469)
--(axis cs:10.4301054991428,13.2929292929293)
--(axis cs:9.8989898989899,13.6614334561424)
--(axis cs:9.56832296527064,13.8585858585859)
--(axis cs:9.33333333333333,14.0214312143507)
--(axis cs:8.76767676767677,14.3481973156465)
--(axis cs:8.60940221476077,14.4242424242424)
--(axis cs:8.2020202020202,14.6572474329805)
--(axis cs:7.63636363636364,14.9286533847325)
--(axis cs:7.49457653669476,14.989898989899)
--(axis cs:7.07070707070707,15.2177216059778)
--(axis cs:6.5050505050505,15.4952397768242)
--(axis cs:6.37650845715629,15.5555555555556)
--(axis cs:5.93939393939394,15.8278580162695)
--(axis cs:5.42328294093634,16.1212121212121)
--(axis cs:5.37373737373737,16.1645574407862)
--(axis cs:4.80808080808081,16.5969685931763)
--(axis cs:4.66717675703493,16.6868686868687)
--(axis cs:4.24242424242424,17.1899909267397)
--(axis cs:4.16520888446314,17.2525252525253)
--(axis cs:4.24242424242424,17.6557194662451)
--(axis cs:4.28255413129138,17.8181818181818)
--(axis cs:4.80808080808081,18.0250417588282)
--(axis cs:5.37373737373737,18.2200880016549)
--(axis cs:5.89041729849531,18.3838383838384)
--(axis cs:5.93939393939394,18.3931070651652)
--(axis cs:6.5050505050505,18.5081661815767)
--(axis cs:7.07070707070707,18.6225898990285)
--(axis cs:7.63636363636364,18.7375660263613)
--(axis cs:8.2020202020202,18.8572309783134)
--(axis cs:8.59264513734451,18.949494949495)
--(axis cs:8.76767676767677,18.9832022985236)
--(axis cs:9.33333333333333,19.1133301729275)
--(axis cs:9.8989898989899,19.263093212755)
--(axis cs:10.4646464646465,19.4294492961539)
--(axis cs:10.7326895789664,19.5151515151515)
--(axis cs:11.030303030303,19.6016787166238)
--(axis cs:11.5959595959596,19.7777301571194)
--(axis cs:12.1616161616162,19.9613469329516)
--(axis cs:12.5162023607255,20.0808080808081)
--(axis cs:12.7272727272727,20.1499532813985)
--(axis cs:13.2929292929293,20.3439154267719)
--(axis cs:13.8585858585859,20.5421649269449)
--(axis cs:14.1578863736121,20.6464646464646)
--(axis cs:14.4242424242424,20.7414304334525)
--(axis cs:14.989898989899,20.9374535595904)
--(axis cs:15.5555555555556,21.1230760186698)
--(axis cs:15.8501180168594,21.2121212121212)
--(axis cs:16.1212121212121,21.2998148397696)
--(axis cs:16.6868686868687,21.4660289189074)
--(axis cs:17.2525252525253,21.6173400311609)
--(axis cs:17.8181818181818,21.7562036854908)
--(axis cs:17.9161987669043,21.7777777777778)
--(axis cs:18.3838383838384,21.8929119058626)
--(axis cs:18.949494949495,22.0200544293392)
--(axis cs:19.5151515151515,22.1366645600639)
--(axis cs:20.0808080808081,22.2437452737804)
--(axis cs:20.6464646464646,22.3423527676446)
--(axis cs:20.6534642493519,22.3434343434343)
--(axis cs:21.2121212121212,22.4439683564983)
--(axis cs:21.7777777777778,22.5388394602045)
--(axis cs:22.3434343434343,22.6280566295913)
--(axis cs:22.9090909090909,22.7127391745321)
--(axis cs:23.4747474747475,22.7939243768332)
--(axis cs:24.040404040404,22.8725199120298)
--(axis cs:24.3177193769605,22.9090909090909)
--(axis cs:24.6060606060606,22.9550194287272)
--(axis cs:25.1717171717172,23.0411237057033)
--(axis cs:25.7373737373737,23.125506973966)
--(axis cs:26.3030303030303,23.2076054037695)
--(axis cs:26.8686868686869,23.2870675578078)
--(axis cs:27.4343434343434,23.3635708239226)
--(axis cs:28,23.4367439649637);

\path [draw=black, ultra thick]
(axis cs:-12.7344308782107,-16.1212121212121)
--(axis cs:-12.7272727272727,-16.2819295364057)
--(axis cs:-12.7086350051084,-16.6868686868687)
--(axis cs:-12.6211278422895,-17.2525252525252)
--(axis cs:-12.4629912657248,-17.8181818181818)
--(axis cs:-12.2303633881746,-18.3838383838384)
--(axis cs:-12.1616161616162,-18.5178760067266)
--(axis cs:-11.9172842330999,-18.9494949494949)
--(axis cs:-11.5959595959596,-19.4278974561856)
--(axis cs:-11.5289212791027,-19.5151515151515)
--(axis cs:-11.060930119564,-20.0808080808081)
--(axis cs:-11.030303030303,-20.1178161954607)
--(axis cs:-10.5091627064799,-20.6464646464646)
--(axis cs:-10.4646464646465,-20.6946269047432)
--(axis cs:-9.8989898989899,-21.1924328465593)
--(axis cs:-9.87073261071572,-21.2121212121212)
--(axis cs:-9.33333333333333,-21.6451217108775)
--(axis cs:-9.11721521824396,-21.7777777777778)
--(axis cs:-8.76767676767677,-22.0436566624139)
--(axis cs:-8.24012056596617,-22.3434343434343)
--(axis cs:-8.2020202020202,-22.3720807186246)
--(axis cs:-7.63636363636364,-22.694511399186)
--(axis cs:-7.10068949057023,-22.9090909090909)
--(axis cs:-7.07070707070707,-22.9260809020627)
--(axis cs:-6.5050505050505,-23.1500511045768)
--(axis cs:-5.93939393939394,-23.2889511278509)
--(axis cs:-5.37373737373737,-23.3627167305167)
--(axis cs:-4.80808080808081,-23.3855225670509)
--(axis cs:-4.24242424242424,-23.3686860550744)
--(axis cs:-3.67676767676768,-23.3217515197615)
--(axis cs:-3.11111111111111,-23.2510163718421)
--(axis cs:-2.54545454545454,-23.1608870987123)
--(axis cs:-1.97979797979798,-23.0542447433799)
--(axis cs:-1.41414141414141,-22.9321317212711)
--(axis cs:-1.32035897677172,-22.9090909090909)
--(axis cs:-0.84848484848485,-22.8293213191283)
--(axis cs:-0.282828282828285,-22.7197829747638)
--(axis cs:0.282828282828285,-22.5907391485902)
--(axis cs:0.84848484848485,-22.4340898074697)
--(axis cs:1.11323589743452,-22.3434343434343)
--(axis cs:1.41414141414141,-22.2677560439387)
--(axis cs:1.97979797979798,-22.0901006134298)
--(axis cs:2.54545454545454,-21.865081331008)
--(axis cs:2.72022351206957,-21.7777777777778)
--(axis cs:3.11111111111111,-21.6238488560164)
--(axis cs:3.67676767676768,-21.3421567607066)
--(axis cs:3.88628724773966,-21.2121212121212)
--(axis cs:4.24242424242424,-21.0243355994604)
--(axis cs:4.80808080808081,-20.6501709038652)
--(axis cs:4.81275075046552,-20.6464646464646)
--(axis cs:5.37373737373737,-20.2356585324268)
--(axis cs:5.54853569023562,-20.0808080808081)
--(axis cs:5.93939393939394,-19.7353564861229)
--(axis cs:6.14979186461534,-19.5151515151515)
--(axis cs:6.5050505050505,-19.1114109265262)
--(axis cs:6.62845934605713,-18.9494949494949)
--(axis cs:6.99246649629502,-18.3838383838384)
--(axis cs:7.07070707070707,-18.2246173077375)
--(axis cs:7.25038995811214,-17.8181818181818)
--(axis cs:7.41093286907693,-17.2525252525252)
--(axis cs:7.48361815355301,-16.6868686868687)
--(axis cs:7.48071791511392,-16.1212121212121)
--(axis cs:7.41741515318106,-15.5555555555556)
--(axis cs:7.30872787213854,-14.989898989899)
--(axis cs:7.16795770745787,-14.4242424242424)
--(axis cs:7.07070707070707,-14.0859113735236)
--(axis cs:7.00541938024689,-13.8585858585859)
--(axis cs:6.83034765383808,-13.2929292929293)
--(axis cs:6.64854812094905,-12.7272727272727)
--(axis cs:6.5050505050505,-12.296013574522)
--(axis cs:6.45919723887564,-12.1616161616162)
--(axis cs:6.2581946956637,-11.5959595959596)
--(axis cs:6.03926101247141,-11.030303030303)
--(axis cs:5.93939393939394,-10.7989166801962)
--(axis cs:5.78707251328885,-10.4646464646465)
--(axis cs:5.48726126191156,-9.8989898989899)
--(axis cs:5.37373737373737,-9.71780822381847)
--(axis cs:5.10893337831919,-9.33333333333333)
--(axis cs:4.80808080808081,-8.97315791368251)
--(axis cs:4.61094688148554,-8.76767676767677)
--(axis cs:4.24242424242424,-8.4465505220833)
--(axis cs:3.90162729458648,-8.2020202020202)
--(axis cs:3.67676767676768,-8.06297647948741)
--(axis cs:3.11111111111111,-7.78506249527261)
--(axis cs:2.71319899167472,-7.63636363636364)
--(axis cs:2.54545454545454,-7.57953005150748)
--(axis cs:1.97979797979798,-7.43350593474648)
--(axis cs:1.41414141414141,-7.32732259706326)
--(axis cs:0.84848484848485,-7.2504184987624)
--(axis cs:0.282828282828285,-7.19428263418716)
--(axis cs:-0.282828282828285,-7.15235309743638)
--(axis cs:-0.84848484848485,-7.12004843345324)
--(axis cs:-1.41414141414141,-7.09435443197293)
--(axis cs:-1.97979797979798,-7.07337645789789)
--(axis cs:-2.0672466391957,-7.07070707070707)
--(axis cs:-2.54545454545454,-7.0564844895626)
--(axis cs:-3.11111111111111,-7.0430771253842)
--(axis cs:-3.67676767676768,-7.03351566765454)
--(axis cs:-4.24242424242424,-7.02890689307547)
--(axis cs:-4.80808080808081,-7.03187963345122)
--(axis cs:-5.37373737373737,-7.04886767782295)
--(axis cs:-5.71086068909547,-7.07070707070707)
--(axis cs:-5.93939393939394,-7.08622432168726)
--(axis cs:-6.5050505050505,-7.14934496454962)
--(axis cs:-7.07070707070707,-7.24108156462736)
--(axis cs:-7.63636363636364,-7.36457768477941)
--(axis cs:-8.2020202020202,-7.52312863311346)
--(axis cs:-8.53137113275426,-7.63636363636364)
--(axis cs:-8.76767676767677,-7.72721665638341)
--(axis cs:-9.33333333333333,-7.99134604159757)
--(axis cs:-9.69961984953114,-8.2020202020202)
--(axis cs:-9.8989898989899,-8.33718479930591)
--(axis cs:-10.424790480245,-8.76767676767677)
--(axis cs:-10.4646464646465,-8.80772524763632)
--(axis cs:-10.9152510848615,-9.33333333333333)
--(axis cs:-11.030303030303,-9.5030151641017)
--(axis cs:-11.2707739924014,-9.8989898989899)
--(axis cs:-11.5402883072425,-10.4646464646465)
--(axis cs:-11.5959595959596,-10.6080035367369)
--(axis cs:-11.7496688698699,-11.030303030303)
--(axis cs:-11.9211213724887,-11.5959595959596)
--(axis cs:-12.0699444862967,-12.1616161616162)
--(axis cs:-12.1616161616162,-12.5425796201936)
--(axis cs:-12.2052367206785,-12.7272727272727)
--(axis cs:-12.3315377802721,-13.2929292929293)
--(axis cs:-12.4502932345778,-13.8585858585859)
--(axis cs:-12.5579087963316,-14.4242424242424)
--(axis cs:-12.6475742954498,-14.989898989899)
--(axis cs:-12.7100621145899,-15.5555555555556)
--(axis cs:-12.7272727272727,-15.9591214738546)
--(axis cs:-12.7344308782107,-16.1212121212121);

\path [draw=black, ultra thick]
(axis cs:-3.74762708336069,20.0808080808081)
--(axis cs:-3.75079451542535,20.6464646464646)
--(axis cs:-3.67676767676768,20.7374648854722)
--(axis cs:-3.11111111111111,21.1580250697324)
--(axis cs:-2.92823119470579,21.2121212121212)
--(axis cs:-2.54545454545454,21.2717025595187)
--(axis cs:-1.97979797979798,21.2555039328753)
--(axis cs:-1.76899084659836,21.2121212121212)
--(axis cs:-1.41414141414141,21.1190637216135)
--(axis cs:-0.84848484848485,20.8700222954202)
--(axis cs:-0.451487368628006,20.6464646464646)
--(axis cs:-0.282828282828285,20.5219807785276)
--(axis cs:0.281299791997728,20.0808080808081)
--(axis cs:0.282828282828285,20.0791088720447)
--(axis cs:0.844417371641223,19.5151515151515)
--(axis cs:0.84848484848485,19.5083472096842)
--(axis cs:1.28588215146289,18.949494949495)
--(axis cs:1.41414141414141,18.4694644229435)
--(axis cs:1.45487981893259,18.3838383838384)
--(axis cs:1.41414141414141,18.350685105823)
--(axis cs:0.84848484848485,18.065682952247)
--(axis cs:0.282828282828285,17.9619671136507)
--(axis cs:-0.282828282828285,17.9504914837594)
--(axis cs:-0.84848484848485,18.0222204792713)
--(axis cs:-1.41414141414141,18.1741012618273)
--(axis cs:-1.96172324998921,18.3838383838384)
--(axis cs:-1.97979797979798,18.3928813466854)
--(axis cs:-2.54545454545454,18.7553152677248)
--(axis cs:-2.82611954621624,18.949494949495)
--(axis cs:-3.11111111111111,19.2250432073845)
--(axis cs:-3.40677096852423,19.5151515151515)
--(axis cs:-3.67676767676768,19.9676024117173)
--(axis cs:-3.74762708336069,20.0808080808081);

\addplot [semithick, black, mark=triangle*, mark size=3.5, mark options={solid}, only marks]
table {%
-30 -27.9
-25.7142857142857 -27.9
-21.4285714285714 -27.9
-17.1428571428571 -27.9
-12.8571428571429 -27.9
-8.57142857142857 -27.9
-4.28571428571429 -27.9
0 -27.9
4.28571428571428 -27.9
8.57142857142857 -27.9
12.8571428571429 -27.9
17.1428571428571 -27.9
21.4285714285714 -27.9
25.7142857142857 -27.9
30 -27.9
};
\addplot [semithick, white!50.1960784313725!black, mark=triangle*, mark size=3.5, mark options={solid,rotate=-90}, only marks]
table {%
-27.9 -30
-27.9 -25.7142857142857
-27.9 -21.4285714285714
-27.9 -17.1428571428571
-27.9 -12.8571428571429
-27.9 -8.57142857142857
-27.9 -4.28571428571429
-27.9 0
-27.9 4.28571428571428
-27.9 8.57142857142857
-27.9 12.8571428571429
-27.9 17.1428571428571
-27.9 21.4285714285714
-27.9 25.7142857142857
-27.9 30
};
\end{axis}

\end{tikzpicture}


==> graphs/banana-svgp.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-28, xmax=28,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-28, ymax=28,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-37.2727272727273, xmax=35.4545454545455, ymin=-36, ymax=36.7272727272727] {./graphs/banana-svgp-002.png};
\path [draw=black, ultra thick]
(axis cs:-28,-7.74985041031019)
--(axis cs:-27.9093040143204,-7.63636363636364)
--(axis cs:-27.4343434343434,-7.10013183195977)
--(axis cs:-27.4100550959561,-7.07070707070707)
--(axis cs:-26.8915253312525,-6.5050505050505)
--(axis cs:-26.8686868686869,-6.48266632372292)
--(axis cs:-26.3473982360542,-5.93939393939394)
--(axis cs:-26.3030303030303,-5.89800805528842)
--(axis cs:-25.7719343678416,-5.37373737373737)
--(axis cs:-25.7373737373737,-5.34319975013461)
--(axis cs:-25.1717171717172,-4.81590115418909)
--(axis cs:-25.1638218054387,-4.80808080808081)
--(axis cs:-24.6060606060606,-4.31486544011408)
--(axis cs:-24.5285886418466,-4.24242424242424)
--(axis cs:-24.040404040404,-3.83315291040725)
--(axis cs:-23.8634162906846,-3.67676767676768)
--(axis cs:-23.4747474747475,-3.36618771201861)
--(axis cs:-23.1704519751873,-3.11111111111111)
--(axis cs:-22.9090909090909,-2.91042018193926)
--(axis cs:-22.4531984471233,-2.54545454545454)
--(axis cs:-22.3434343434343,-2.46363552263394)
--(axis cs:-21.7777777777778,-2.02584619757066)
--(axis cs:-21.7213147146463,-1.97979797979798)
--(axis cs:-21.2121212121212,-1.59211406912389)
--(axis cs:-20.987440658074,-1.41414141414141)
--(axis cs:-20.6464646464646,-1.15835749664309)
--(axis cs:-20.245475030069,-0.84848484848485)
--(axis cs:-20.0808080808081,-0.726196307511435)
--(axis cs:-19.5151515151515,-0.299573231563064)
--(axis cs:-19.4939778451904,-0.282828282828285)
--(axis cs:-18.9494949494949,0.122931019188014)
--(axis cs:-18.7415037021207,0.282828282828285)
--(axis cs:-18.3838383838384,0.54573642548206)
--(axis cs:-17.9768109927287,0.84848484848485)
--(axis cs:-17.8181818181818,0.963753720322202)
--(axis cs:-17.2525252525252,1.37010993975526)
--(axis cs:-17.1928571533127,1.41414141414141)
--(axis cs:-16.6868686868687,1.77226433876751)
--(axis cs:-16.3925381990578,1.97979797979798)
--(axis cs:-16.1212121212121,2.16879634793705)
--(axis cs:-15.5581477476433,2.54545454545454)
--(axis cs:-15.5555555555556,2.54722837229988)
--(axis cs:-14.989898989899,2.91038630787589)
--(axis cs:-14.6645997207468,3.11111111111111)
--(axis cs:-14.4242424242424,3.2602502387596)
--(axis cs:-13.8585858585859,3.57878657082245)
--(axis cs:-13.6776479673535,3.67676767676768)
--(axis cs:-13.2929292929293,3.88468036619902)
--(axis cs:-12.7272727272727,4.15889248519325)
--(axis cs:-12.5490697713575,4.24242424242424)
--(axis cs:-12.1616161616162,4.4261209330043)
--(axis cs:-11.5959595959596,4.67430830809662)
--(axis cs:-11.3007715787099,4.80808080808081)
--(axis cs:-11.030303030303,4.93423940069683)
--(axis cs:-10.4646464646465,5.19978245892789)
--(axis cs:-10.1330033569096,5.37373737373737)
--(axis cs:-9.8989898989899,5.4991048056465)
--(axis cs:-9.33333333333333,5.82506100179321)
--(axis cs:-9.16077091441771,5.93939393939394)
--(axis cs:-8.76767676767677,6.19636516396175)
--(axis cs:-8.33655800116136,6.5050505050505)
--(axis cs:-8.2020202020202,6.60088062224529)
--(axis cs:-7.63636363636364,7.02152508858381)
--(axis cs:-7.57403778767667,7.07070707070707)
--(axis cs:-7.07070707070707,7.44712568903025)
--(axis cs:-6.81915036163056,7.63636363636364)
--(axis cs:-6.5050505050505,7.86263066034436)
--(axis cs:-6.0061960232534,8.2020202020202)
--(axis cs:-5.93939393939394,8.24713947363161)
--(axis cs:-5.37373737373737,8.58657331769045)
--(axis cs:-5.03890429615654,8.76767676767677)
--(axis cs:-4.80808080808081,8.89258090801511)
--(axis cs:-4.24242424242424,9.13884007707625)
--(axis cs:-3.69590541045132,9.33333333333333)
--(axis cs:-3.67676767676768,9.34069158049947)
--(axis cs:-3.11111111111111,9.49510823001847)
--(axis cs:-2.54545454545454,9.59040728481513)
--(axis cs:-1.97979797979798,9.63017889000307)
--(axis cs:-1.41414141414141,9.61159135993117)
--(axis cs:-0.84848484848485,9.52832878407177)
--(axis cs:-0.282828282828285,9.36782815456362)
--(axis cs:-0.200570404194977,9.33333333333333)
--(axis cs:0.282828282828285,9.13911162678888)
--(axis cs:0.84848484848485,8.82940678550914)
--(axis cs:0.937846221025687,8.76767676767677)
--(axis cs:1.41414141414141,8.45143706441792)
--(axis cs:1.72824056263066,8.2020202020202)
--(axis cs:1.97979797979798,8.00713570240467)
--(axis cs:2.41020263270879,7.63636363636364)
--(axis cs:2.54545454545454,7.52207489243891)
--(axis cs:3.04969935329223,7.07070707070707)
--(axis cs:3.11111111111111,7.01641768099282)
--(axis cs:3.67652773107256,6.5050505050505)
--(axis cs:3.67676767676768,6.50483317023259)
--(axis cs:4.24242424242424,5.99529603495327)
--(axis cs:4.30469626030186,5.93939393939394)
--(axis cs:4.80808080808081,5.4844521227435)
--(axis cs:4.93292815659138,5.37373737373737)
--(axis cs:5.37373737373737,4.9670029722082)
--(axis cs:5.55084511253797,4.80808080808081)
--(axis cs:5.93939393939394,4.432251275594)
--(axis cs:6.14186014907451,4.24242424242424)
--(axis cs:6.5050505050505,3.86386172191708)
--(axis cs:6.68999225498837,3.67676767676768)
--(axis cs:7.07070707070707,3.24050742581008)
--(axis cs:7.18672003486667,3.11111111111111)
--(axis cs:7.6326104746563,2.54545454545454)
--(axis cs:7.63636363636364,2.54022214495486)
--(axis cs:8.04193520311313,1.97979797979798)
--(axis cs:8.2020202020202,1.74404866572003)
--(axis cs:8.42907662669487,1.41414141414141)
--(axis cs:8.76767676767677,0.908235258356949)
--(axis cs:8.8086193486245,0.84848484848485)
--(axis cs:9.19832696721388,0.282828282828285)
--(axis cs:9.33333333333333,0.0980218436902265)
--(axis cs:9.61492866994397,-0.282828282828285)
--(axis cs:9.8989898989899,-0.643194920786633)
--(axis cs:10.0625123692676,-0.84848484848485)
--(axis cs:10.4646464646465,-1.32592000100257)
--(axis cs:10.5388306766672,-1.41414141414141)
--(axis cs:11.030303030303,-1.97500693980668)
--(axis cs:11.0344228428804,-1.97979797979798)
--(axis cs:11.5316568376561,-2.54545454545454)
--(axis cs:11.5959595959596,-2.61669497579623)
--(axis cs:12.0180504856035,-3.11111111111111)
--(axis cs:12.1616161616162,-3.27783631110779)
--(axis cs:12.4829100822842,-3.67676767676768)
--(axis cs:12.7272727272727,-3.98369839409831)
--(axis cs:12.9205867207416,-4.24242424242424)
--(axis cs:13.2929292929293,-4.75778067612557)
--(axis cs:13.3277313293749,-4.80808080808081)
--(axis cs:13.7006504392049,-5.37373737373737)
--(axis cs:13.8585858585859,-5.61502393764973)
--(axis cs:14.0599950000791,-5.93939393939394)
--(axis cs:14.4027445156487,-6.5050505050505)
--(axis cs:14.4242424242424,-6.53933227210454)
--(axis cs:14.7367066816668,-7.07070707070707)
--(axis cs:14.989898989899,-7.49210902181098)
--(axis cs:15.0748422461197,-7.63636363636364)
--(axis cs:15.4085417396265,-8.2020202020202)
--(axis cs:15.5555555555556,-8.43767960302402)
--(axis cs:15.7566933519967,-8.76767676767677)
--(axis cs:16.1051802892785,-9.33333333333333)
--(axis cs:16.1212121212121,-9.35829858640376)
--(axis cs:16.4600004986512,-9.8989898989899)
--(axis cs:16.6868686868687,-10.2611494623458)
--(axis cs:16.8180461865904,-10.4646464646465)
--(axis cs:17.1626613335658,-11.030303030303)
--(axis cs:17.2525252525253,-11.1819836902689)
--(axis cs:17.5057839322111,-11.5959595959596)
--(axis cs:17.8181818181818,-12.1541565943663)
--(axis cs:17.8227533419607,-12.1616161616162)
--(axis cs:18.127586317845,-12.7272727272727)
--(axis cs:18.3838383838384,-13.2660269223617)
--(axis cs:18.3981617608174,-13.2929292929293)
--(axis cs:18.6524706625905,-13.8585858585859)
--(axis cs:18.8703350413901,-14.4242424242424)
--(axis cs:18.949494949495,-14.661868393275)
--(axis cs:19.0720455597492,-14.989898989899)
--(axis cs:19.2493202051931,-15.5555555555556)
--(axis cs:19.4029909794902,-16.1212121212121)
--(axis cs:19.5151515151515,-16.5892473875024)
--(axis cs:19.5417599809656,-16.6868686868687)
--(axis cs:19.6739234965519,-17.2525252525252)
--(axis cs:19.791309650632,-17.8181818181818)
--(axis cs:19.8976563108598,-18.3838383838384)
--(axis cs:19.9954208442178,-18.9494949494949)
--(axis cs:20.0808080808081,-19.4824637555932)
--(axis cs:20.0867878938106,-19.5151515151515)
--(axis cs:20.1794596800638,-20.0808080808081)
--(axis cs:20.2651122974459,-20.6464646464646)
--(axis cs:20.3448469464358,-21.2121212121212)
--(axis cs:20.419517393484,-21.7777777777778)
--(axis cs:20.489834227469,-22.3434343434343)
--(axis cs:20.556392145842,-22.9090909090909)
--(axis cs:20.6196558669861,-23.4747474747475)
--(axis cs:20.6464646464646,-23.7366856598292)
--(axis cs:20.6836394252573,-24.040404040404)
--(axis cs:20.747177473963,-24.6060606060606)
--(axis cs:20.8074280871753,-25.1717171717172)
--(axis cs:20.8644795134881,-25.7373737373737)
--(axis cs:20.9183584986613,-26.3030303030303)
--(axis cs:20.9691064148808,-26.8686868686869)
--(axis cs:21.0167984420332,-27.4343434343434)
--(axis cs:21.0615392210364,-28);

\path [draw=black, ultra thick]
(axis cs:6.40124247023226,-28)
--(axis cs:6.46000354768815,-27.4343434343434)
--(axis cs:6.5050505050505,-27.0043950800143)
--(axis cs:6.51757626544534,-26.8686868686869)
--(axis cs:6.57300091062181,-26.3030303030303)
--(axis cs:6.62846268705552,-25.7373737373737)
--(axis cs:6.68473202845359,-25.1717171717172)
--(axis cs:6.74271372063018,-24.6060606060606)
--(axis cs:6.80323880833811,-24.040404040404)
--(axis cs:6.86687178047882,-23.4747474747475)
--(axis cs:6.93379174932523,-22.9090909090909)
--(axis cs:7.00371399904496,-22.3434343434343)
--(axis cs:7.07070707070707,-21.8208664830919)
--(axis cs:7.07567758851005,-21.7777777777778)
--(axis cs:7.14567392608205,-21.2121212121212)
--(axis cs:7.21201959855698,-20.6464646464646)
--(axis cs:7.27120245632664,-20.0808080808081)
--(axis cs:7.31964379143061,-19.5151515151515)
--(axis cs:7.35406467579499,-18.9494949494949)
--(axis cs:7.37171464466894,-18.3838383838384)
--(axis cs:7.37057940161513,-17.8181818181818)
--(axis cs:7.34960176571641,-17.2525252525252)
--(axis cs:7.30883737786027,-16.6868686868687)
--(axis cs:7.24925614207075,-16.1212121212121)
--(axis cs:7.17173607095672,-15.5555555555556)
--(axis cs:7.07586855222673,-14.989898989899)
--(axis cs:7.07070707070707,-14.9640473365058)
--(axis cs:6.96809868690012,-14.4242424242424)
--(axis cs:6.85615829999224,-13.8585858585859)
--(axis cs:6.73823974295815,-13.2929292929293)
--(axis cs:6.60908140627809,-12.7272727272727)
--(axis cs:6.5050505050505,-12.324032016671)
--(axis cs:6.46140743305458,-12.1616161616162)
--(axis cs:6.30474860637401,-11.5959595959596)
--(axis cs:6.1305033666758,-11.030303030303)
--(axis cs:5.93939393939394,-10.5215009049249)
--(axis cs:5.91581323363871,-10.4646464646465)
--(axis cs:5.65560296922798,-9.8989898989899)
--(axis cs:5.37373737373737,-9.4107858819863)
--(axis cs:5.32206320061969,-9.33333333333333)
--(axis cs:4.87516835630797,-8.76767676767677)
--(axis cs:4.80808080808081,-8.69711635214031)
--(axis cs:4.24242424242424,-8.21743998633814)
--(axis cs:4.21967572737841,-8.2020202020202)
--(axis cs:3.67676767676768,-7.88398379197918)
--(axis cs:3.11111111111111,-7.64682272667471)
--(axis cs:3.07949840371177,-7.63636363636364)
--(axis cs:2.54545454545454,-7.47650254782954)
--(axis cs:1.97979797979798,-7.36048315910473)
--(axis cs:1.41414141414141,-7.27936591053689)
--(axis cs:0.84848484848485,-7.22159896277469)
--(axis cs:0.282828282828285,-7.17955879313244)
--(axis cs:-0.282828282828285,-7.14791793080094)
--(axis cs:-0.84848484848485,-7.12304022621896)
--(axis cs:-1.41414141414141,-7.10261948700942)
--(axis cs:-1.97979797979798,-7.08534262809374)
--(axis cs:-2.54545454545454,-7.07070828694643)
--(axis cs:-2.54551338422961,-7.07070707070707)
--(axis cs:-3.11111111111111,-7.05920381100703)
--(axis cs:-3.67676767676768,-7.05173183290573)
--(axis cs:-4.24242424242424,-7.05002406400087)
--(axis cs:-4.80808080808081,-7.0569071574256)
--(axis cs:-5.20703767930148,-7.07070707070707)
--(axis cs:-5.37373737373737,-7.07666732199244)
--(axis cs:-5.93939393939394,-7.1143281935342)
--(axis cs:-6.5050505050505,-7.1746591175157)
--(axis cs:-7.07070707070707,-7.26330305917753)
--(axis cs:-7.63636363636364,-7.38789569025916)
--(axis cs:-8.2020202020202,-7.56216450683432)
--(axis cs:-8.38219764121454,-7.63636363636364)
--(axis cs:-8.76767676767677,-7.80387912837428)
--(axis cs:-9.33333333333333,-8.10389717384391)
--(axis cs:-9.48343206241059,-8.2020202020202)
--(axis cs:-9.8989898989899,-8.49783451803354)
--(axis cs:-10.2241346415803,-8.76767676767677)
--(axis cs:-10.4646464646465,-8.99291326292428)
--(axis cs:-10.7896359028379,-9.33333333333333)
--(axis cs:-11.030303030303,-9.62142909429402)
--(axis cs:-11.2433944976314,-9.8989898989899)
--(axis cs:-11.5959595959596,-10.4351076566022)
--(axis cs:-11.6146052764608,-10.4646464646465)
--(axis cs:-11.9181144385162,-11.030303030303)
--(axis cs:-12.1616161616162,-11.5596535694121)
--(axis cs:-12.1780840876942,-11.5959595959596)
--(axis cs:-12.3928397464763,-12.1616161616162)
--(axis cs:-12.5689564717002,-12.7272727272727)
--(axis cs:-12.721549088609,-13.2929292929293)
--(axis cs:-12.7272727272727,-13.3180823161317)
--(axis cs:-12.8467150632325,-13.8585858585859)
--(axis cs:-12.942736130781,-14.4242424242424)
--(axis cs:-13.0153855747948,-14.989898989899)
--(axis cs:-13.067231056006,-15.5555555555556)
--(axis cs:-13.099266292635,-16.1212121212121)
--(axis cs:-13.111944768303,-16.6868686868687)
--(axis cs:-13.1058012822008,-17.2525252525252)
--(axis cs:-13.0818307075247,-17.8181818181818)
--(axis cs:-13.0416194207462,-18.3838383838384)
--(axis cs:-12.9872050256759,-18.9494949494949)
--(axis cs:-12.9209660797487,-19.5151515151515)
--(axis cs:-12.8456020876554,-20.0808080808081)
--(axis cs:-12.7641187453584,-20.6464646464647)
--(axis cs:-12.7272727272727,-20.9059299791675)
--(axis cs:-12.6777763360474,-21.2121212121212)
--(axis cs:-12.5911242700467,-21.7777777777778)
--(axis cs:-12.5079880770411,-22.3434343434343)
--(axis cs:-12.4296019072431,-22.9090909090909)
--(axis cs:-12.3565881797115,-23.4747474747475)
--(axis cs:-12.2890186834444,-24.040404040404)
--(axis cs:-12.2264667559288,-24.6060606060606)
--(axis cs:-12.1680854751656,-25.1717171717172)
--(axis cs:-12.1616161616162,-25.2432483042516)
--(axis cs:-12.110501740909,-25.7373737373737)
--(axis cs:-12.0547513404436,-26.3030303030303)
--(axis cs:-12.0000068195662,-26.8686868686869)
--(axis cs:-11.9454139728613,-27.4343434343434)
--(axis cs:-11.8903864299428,-28);

\path [draw=black, ultra thick]
(axis cs:28,4.62371854597774)
--(axis cs:27.4343434343434,4.7656358680254)
--(axis cs:27.2869660588951,4.80808080808081)
--(axis cs:26.8686868686869,4.91259406759339)
--(axis cs:26.3030303030303,5.06806032134123)
--(axis cs:25.7373737373737,5.23639316025063)
--(axis cs:25.3185332344682,5.37373737373737)
--(axis cs:25.1717171717172,5.41612149042439)
--(axis cs:24.6060606060606,5.59670770182923)
--(axis cs:24.040404040404,5.78789782791154)
--(axis cs:23.6259737767257,5.93939393939394)
--(axis cs:23.4747474747475,5.98884704233987)
--(axis cs:22.9090909090909,6.18708744750819)
--(axis cs:22.3434343434343,6.39473525023178)
--(axis cs:22.0667089571769,6.5050505050505)
--(axis cs:21.7777777777778,6.60932690925248)
--(axis cs:21.2121212121212,6.82327350399887)
--(axis cs:20.6464646464646,7.05249850602852)
--(axis cs:20.6056509013996,7.07070707070707)
--(axis cs:20.0808080808081,7.28293015515784)
--(axis cs:19.5151515151515,7.52533221856577)
--(axis cs:19.2829198779858,7.63636363636364)
--(axis cs:18.949494949495,7.78485559977791)
--(axis cs:18.3838383838384,8.05237024651542)
--(axis cs:18.1027728792279,8.2020202020202)
--(axis cs:17.8181818181818,8.34604738626135)
--(axis cs:17.2525252525253,8.65054447020005)
--(axis cs:17.0586747229137,8.76767676767677)
--(axis cs:16.6868686868687,8.98293606016349)
--(axis cs:16.1234734095427,9.33333333333333)
--(axis cs:16.1212121212121,9.33476046863907)
--(axis cs:15.5555555555556,9.69961186061143)
--(axis cs:15.2664172397997,9.8989898989899)
--(axis cs:14.989898989899,10.0892881890438)
--(axis cs:14.4539703190762,10.4646464646465)
--(axis cs:14.4242424242424,10.4863015011094)
--(axis cs:13.8585858585859,10.8882262697052)
--(axis cs:13.6596786625204,11.030303030303)
--(axis cs:13.2929292929293,11.2995184590142)
--(axis cs:12.8711002422266,11.5959595959596)
--(axis cs:12.7272727272727,11.7048553879832)
--(axis cs:12.1616161616162,12.095244851816)
--(axis cs:12.0585603662762,12.1616161616162)
--(axis cs:11.5959595959596,12.4833982563432)
--(axis cs:11.2033291294545,12.7272727272727)
--(axis cs:11.030303030303,12.8497600601642)
--(axis cs:10.4646464646465,13.1938720237725)
--(axis cs:10.282105541276,13.2929292929293)
--(axis cs:9.8989898989899,13.5316844496561)
--(axis cs:9.33333333333333,13.8356791046256)
--(axis cs:9.28650367083731,13.8585858585859)
--(axis cs:8.76767676767677,14.1568546693276)
--(axis cs:8.24808255918566,14.4242424242424)
--(axis cs:8.2020202020202,14.4538729408379)
--(axis cs:7.63636363636364,14.7873753105725)
--(axis cs:7.26603586653718,14.989898989899)
--(axis cs:7.07070707070707,15.1296192741655)
--(axis cs:6.5050505050505,15.4985915057454)
--(axis cs:6.40988920635994,15.5555555555556)
--(axis cs:5.93939393939394,15.944114038809)
--(axis cs:5.68637251549281,16.1212121212121)
--(axis cs:5.37373737373737,16.4698739805894)
--(axis cs:5.11243443527381,16.6868686868687)
--(axis cs:4.82328776552461,17.2525252525253)
--(axis cs:5.2729955645216,17.8181818181818)
--(axis cs:5.37373737373737,17.8516078178211)
--(axis cs:5.93939393939394,18.0805845052516)
--(axis cs:6.5050505050505,18.3120117163224)
--(axis cs:6.67481267772856,18.3838383838384)
--(axis cs:7.07070707070707,18.4980199830463)
--(axis cs:7.63636363636364,18.6610092374715)
--(axis cs:8.2020202020202,18.8154199617479)
--(axis cs:8.72524464615716,18.949494949495)
--(axis cs:8.76767676767677,18.9587468582973)
--(axis cs:9.33333333333333,19.0811204813758)
--(axis cs:9.8989898989899,19.2082072063149)
--(axis cs:10.4646464646465,19.3512276892365)
--(axis cs:11.0060524729744,19.5151515151515)
--(axis cs:11.030303030303,19.5223411070774)
--(axis cs:11.5959595959596,19.7276571948604)
--(axis cs:12.1616161616162,19.9783885442718)
--(axis cs:12.3547319450709,20.0808080808081)
--(axis cs:12.7272727272727,20.2863104002551)
--(axis cs:13.2929292929293,20.6432877373963)
--(axis cs:13.2975130568473,20.6464646464646)
--(axis cs:13.8585858585859,21.0644059440044)
--(axis cs:14.0480882888045,21.2121212121212)
--(axis cs:14.4242424242424,21.5354464659495)
--(axis cs:14.7062454846832,21.7777777777778)
--(axis cs:14.989898989899,22.0507098771115)
--(axis cs:15.3059305523467,22.3434343434343)
--(axis cs:15.5555555555556,22.6047816823172)
--(axis cs:15.8671153537458,22.9090909090909)
--(axis cs:16.1212121212121,23.1915643098263)
--(axis cs:16.4015440630746,23.4747474747475)
--(axis cs:16.6868686868687,23.8049022624713)
--(axis cs:16.9157996077192,24.040404040404)
--(axis cs:17.2525252525253,24.4398735488465)
--(axis cs:17.4127945048132,24.6060606060606)
--(axis cs:17.8181818181818,25.0943046109056)
--(axis cs:17.8925892461625,25.1717171717172)
--(axis cs:18.3567928208287,25.7373737373737)
--(axis cs:18.3838383838384,25.7763328513038)
--(axis cs:18.8107858814465,26.3030303030303)
--(axis cs:18.949494949495,26.505224839803)
--(axis cs:19.2424391068207,26.8686868686869)
--(axis cs:19.5151515151515,27.2688426493803)
--(axis cs:19.6482567705351,27.4343434343434)
--(axis cs:20.0317959601624,28);

\path [draw=black, ultra thick]
(axis cs:-1.98652784598557,19.5151515151515)
--(axis cs:-2.09321737217511,20.0808080808081)
--(axis cs:-1.97979797979798,20.4071460246589)
--(axis cs:-1.82087535324279,20.6464646464646)
--(axis cs:-1.41414141414141,20.8559251443044)
--(axis cs:-0.84848484848485,20.908759014011)
--(axis cs:-0.282828282828285,20.7922698467674)
--(axis cs:0.0641307295793191,20.6464646464646)
--(axis cs:0.282828282828285,20.5303499640946)
--(axis cs:0.84848484848485,20.1506847495565)
--(axis cs:0.942614870357554,20.0808080808081)
--(axis cs:1.41414141414141,19.6415417668399)
--(axis cs:1.56052688464891,19.5151515151515)
--(axis cs:1.97979797979798,19.0302194880835)
--(axis cs:2.06728092577579,18.949494949495)
--(axis cs:2.42056354904531,18.3838383838384)
--(axis cs:2.14337086299149,17.8181818181818)
--(axis cs:1.97979797979798,17.7781493775404)
--(axis cs:1.41414141414141,17.7154649624627)
--(axis cs:0.84848484848485,17.7371543969327)
--(axis cs:0.371590908987306,17.8181818181818)
--(axis cs:0.282828282828285,17.8371883430172)
--(axis cs:-0.282828282828285,18.0552250142817)
--(axis cs:-0.84848484848485,18.3312193623548)
--(axis cs:-0.931330450596675,18.3838383838384)
--(axis cs:-1.41414141414141,18.7819559920693)
--(axis cs:-1.59013048003291,18.949494949495)
--(axis cs:-1.97979797979798,19.5043706971806)
--(axis cs:-1.98652784598557,19.5151515151515);

\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
-30 -30
-30 -25.7142857142857
-30 -21.4285714285714
-30 -17.1428571428571
-30 -12.8571428571429
-30 -8.57142857142857
-30 -4.28571428571429
-30 0
-30 4.28571428571428
-30 8.57142857142857
-30 12.8571428571429
-30 17.1428571428571
-30 21.4285714285714
-30 25.7142857142857
-30 30
-25.7142857142857 -30
-25.7142857142857 -25.7142857142857
-25.7142857142857 -21.4285714285714
-25.7142857142857 -17.1428571428571
-25.7142857142857 -12.8571428571429
-25.7142857142857 -8.57142857142857
-25.7142857142857 -4.28571428571429
-25.7142857142857 0
-25.7142857142857 4.28571428571428
-25.7142857142857 8.57142857142857
-25.7142857142857 12.8571428571429
-25.7142857142857 17.1428571428571
-25.7142857142857 21.4285714285714
-25.7142857142857 25.7142857142857
-25.7142857142857 30
-21.4285714285714 -30
-21.4285714285714 -25.7142857142857
-21.4285714285714 -21.4285714285714
-21.4285714285714 -17.1428571428571
-21.4285714285714 -12.8571428571429
-21.4285714285714 -8.57142857142857
-21.4285714285714 -4.28571428571429
-21.4285714285714 0
-21.4285714285714 4.28571428571428
-21.4285714285714 8.57142857142857
-21.4285714285714 12.8571428571429
-21.4285714285714 17.1428571428571
-21.4285714285714 21.4285714285714
-21.4285714285714 25.7142857142857
-21.4285714285714 30
-17.1428571428571 -30
-17.1428571428571 -25.7142857142857
-17.1428571428571 -21.4285714285714
-17.1428571428571 -17.1428571428571
-17.1428571428571 -12.8571428571429
-17.1428571428571 -8.57142857142857
-17.1428571428571 -4.28571428571429
-17.1428571428571 0
-17.1428571428571 4.28571428571428
-17.1428571428571 8.57142857142857
-17.1428571428571 12.8571428571429
-17.1428571428571 17.1428571428571
-17.1428571428571 21.4285714285714
-17.1428571428571 25.7142857142857
-17.1428571428571 30
-12.8571428571429 -30
-12.8571428571429 -25.7142857142857
-12.8571428571429 -21.4285714285714
-12.8571428571429 -17.1428571428571
-12.8571428571429 -12.8571428571429
-12.8571428571429 -8.57142857142857
-12.8571428571429 -4.28571428571429
-12.8571428571429 0
-12.8571428571429 4.28571428571428
-12.8571428571429 8.57142857142857
-12.8571428571429 12.8571428571429
-12.8571428571429 17.1428571428571
-12.8571428571429 21.4285714285714
-12.8571428571429 25.7142857142857
-12.8571428571429 30
-8.57142857142857 -30
-8.57142857142857 -25.7142857142857
-8.57142857142857 -21.4285714285714
-8.57142857142857 -17.1428571428571
-8.57142857142857 -12.8571428571429
-8.57142857142857 -8.57142857142857
-8.57142857142857 -4.28571428571429
-8.57142857142857 0
-8.57142857142857 4.28571428571428
-8.57142857142857 8.57142857142857
-8.57142857142857 12.8571428571429
-8.57142857142857 17.1428571428571
-8.57142857142857 21.4285714285714
-8.57142857142857 25.7142857142857
-8.57142857142857 30
-4.28571428571429 -30
-4.28571428571429 -25.7142857142857
-4.28571428571429 -21.4285714285714
-4.28571428571429 -17.1428571428571
-4.28571428571429 -12.8571428571429
-4.28571428571429 -8.57142857142857
-4.28571428571429 -4.28571428571429
-4.28571428571429 0
-4.28571428571429 4.28571428571428
-4.28571428571429 8.57142857142857
-4.28571428571429 12.8571428571429
-4.28571428571429 17.1428571428571
-4.28571428571429 21.4285714285714
-4.28571428571429 25.7142857142857
-4.28571428571429 30
0 -30
0 -25.7142857142857
0 -21.4285714285714
0 -17.1428571428571
0 -12.8571428571429
0 -8.57142857142857
0 -4.28571428571429
0 0
0 4.28571428571428
0 8.57142857142857
0 12.8571428571429
0 17.1428571428571
0 21.4285714285714
0 25.7142857142857
0 30
4.28571428571428 -30
4.28571428571428 -25.7142857142857
4.28571428571428 -21.4285714285714
4.28571428571428 -17.1428571428571
4.28571428571428 -12.8571428571429
4.28571428571428 -8.57142857142857
4.28571428571428 -4.28571428571429
4.28571428571428 0
4.28571428571428 4.28571428571428
4.28571428571428 8.57142857142857
4.28571428571428 12.8571428571429
4.28571428571428 17.1428571428571
4.28571428571428 21.4285714285714
4.28571428571428 25.7142857142857
4.28571428571428 30
8.57142857142857 -30
8.57142857142857 -25.7142857142857
8.57142857142857 -21.4285714285714
8.57142857142857 -17.1428571428571
8.57142857142857 -12.8571428571429
8.57142857142857 -8.57142857142857
8.57142857142857 -4.28571428571429
8.57142857142857 0
8.57142857142857 4.28571428571428
8.57142857142857 8.57142857142857
8.57142857142857 12.8571428571429
8.57142857142857 17.1428571428571
8.57142857142857 21.4285714285714
8.57142857142857 25.7142857142857
8.57142857142857 30
12.8571428571429 -30
12.8571428571429 -25.7142857142857
12.8571428571429 -21.4285714285714
12.8571428571429 -17.1428571428571
12.8571428571429 -12.8571428571429
12.8571428571429 -8.57142857142857
12.8571428571429 -4.28571428571429
12.8571428571429 0
12.8571428571429 4.28571428571428
12.8571428571429 8.57142857142857
12.8571428571429 12.8571428571429
12.8571428571429 17.1428571428571
12.8571428571429 21.4285714285714
12.8571428571429 25.7142857142857
12.8571428571429 30
17.1428571428571 -30
17.1428571428571 -25.7142857142857
17.1428571428571 -21.4285714285714
17.1428571428571 -17.1428571428571
17.1428571428571 -12.8571428571429
17.1428571428571 -8.57142857142857
17.1428571428571 -4.28571428571429
17.1428571428571 0
17.1428571428571 4.28571428571428
17.1428571428571 8.57142857142857
17.1428571428571 12.8571428571429
17.1428571428571 17.1428571428571
17.1428571428571 21.4285714285714
17.1428571428571 25.7142857142857
17.1428571428571 30
21.4285714285714 -30
21.4285714285714 -25.7142857142857
21.4285714285714 -21.4285714285714
21.4285714285714 -17.1428571428571
21.4285714285714 -12.8571428571429
21.4285714285714 -8.57142857142857
21.4285714285714 -4.28571428571429
21.4285714285714 0
21.4285714285714 4.28571428571428
21.4285714285714 8.57142857142857
21.4285714285714 12.8571428571429
21.4285714285714 17.1428571428571
21.4285714285714 21.4285714285714
21.4285714285714 25.7142857142857
21.4285714285714 30
25.7142857142857 -30
25.7142857142857 -25.7142857142857
25.7142857142857 -21.4285714285714
25.7142857142857 -17.1428571428571
25.7142857142857 -12.8571428571429
25.7142857142857 -8.57142857142857
25.7142857142857 -4.28571428571429
25.7142857142857 0
25.7142857142857 4.28571428571428
25.7142857142857 8.57142857142857
25.7142857142857 12.8571428571429
25.7142857142857 17.1428571428571
25.7142857142857 21.4285714285714
25.7142857142857 25.7142857142857
25.7142857142857 30
30 -30
30 -25.7142857142857
30 -21.4285714285714
30 -17.1428571428571
30 -12.8571428571429
30 -8.57142857142857
30 -4.28571428571429
30 0
30 4.28571428571428
30 8.57142857142857
30 12.8571428571429
30 17.1428571428571
30 21.4285714285714
30 25.7142857142857
30 30
};
\end{axis}

\end{tikzpicture}


==> graphs/banana_classerror.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of inducing inputs, \(\displaystyle M\)},
xmin=2, xmax=16,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0666993342966855, ymax=0.484507498655418,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.05]
(axis cs:2,0.425660377358491)
--(axis cs:2,0.393962264150943)
--(axis cs:4,0.225864444884833)
--(axis cs:6,0.218253981497034)
--(axis cs:8,0.112316724613208)
--(axis cs:10,0.104478135624335)
--(axis cs:12,0.0909433962264151)
--(axis cs:14,0.0857377127447122)
--(axis cs:16,0.0874921423312971)
--(axis cs:18,0.0892636516713146)
--(axis cs:20,0.0882032602700912)
--(axis cs:20,0.102740135956324)
--(axis cs:20,0.102740135956324)
--(axis cs:18,0.102811820026799)
--(axis cs:16,0.103073895404552)
--(axis cs:14,0.104073608010005)
--(axis cs:12,0.108301886792453)
--(axis cs:10,0.121559600224722)
--(axis cs:8,0.129192709349056)
--(axis cs:6,0.263632810955796)
--(axis cs:4,0.260550649454789)
--(axis cs:2,0.425660377358491)
--cycle;

\path [fill=color1, fill opacity=0.05]
(axis cs:2,0.407828011482195)
--(axis cs:2,0.371039913046107)
--(axis cs:4,0.291194033366194)
--(axis cs:6,0.264398689970613)
--(axis cs:8,0.121667319731513)
--(axis cs:10,0.105729273875747)
--(axis cs:12,0.093877830786356)
--(axis cs:14,0.0866479134771323)
--(axis cs:16,0.0880330886123743)
--(axis cs:18,0.0891666841758982)
--(axis cs:20,0.0880171210941399)
--(axis cs:20,0.103303633622841)
--(axis cs:20,0.103303633622841)
--(axis cs:18,0.103286146012781)
--(axis cs:16,0.103665024595173)
--(axis cs:14,0.103540765768151)
--(axis cs:12,0.109141037138172)
--(axis cs:10,0.12219525442614)
--(axis cs:8,0.141351548193015)
--(axis cs:6,0.297488102482217)
--(axis cs:4,0.325032381728145)
--(axis cs:2,0.407828011482195)
--cycle;

\path [fill=color2, fill opacity=0.05]
(axis cs:2,0.426168058026428)
--(axis cs:2,0.387794206124515)
--(axis cs:4,0.24887225248932)
--(axis cs:6,0.222395157348744)
--(axis cs:8,0.112871437037885)
--(axis cs:10,0.104192058005842)
--(axis cs:12,0.0931525196897877)
--(axis cs:14,0.0863399551224029)
--(axis cs:16,0.0880330886123743)
--(axis cs:18,0.0891666841758982)
--(axis cs:20,0.0882536654994753)
--(axis cs:20,0.103067089217506)
--(axis cs:20,0.103067089217506)
--(axis cs:18,0.103286146012781)
--(axis cs:16,0.103665024595173)
--(axis cs:14,0.103471365632314)
--(axis cs:12,0.108734272763042)
--(axis cs:10,0.121468319352649)
--(axis cs:8,0.133543657301738)
--(axis cs:6,0.252699182273897)
--(axis cs:4,0.289995672038982)
--(axis cs:2,0.426168058026428)
--cycle;

\path [fill=color3, fill opacity=0.05]
(axis cs:2,0.465349239911863)
--(axis cs:2,0.430877175182477)
--(axis cs:4,0.29032232866098)
--(axis cs:6,0.279479531999685)
--(axis cs:8,0.115689906631015)
--(axis cs:10,0.101336203609248)
--(axis cs:12,0.0909033421629337)
--(axis cs:14,0.0856906144948097)
--(axis cs:16,0.0877289492344592)
--(axis cs:18,0.0891834838125521)
--(axis cs:20,0.0874012835569036)
--(axis cs:20,0.103164754178945)
--(axis cs:20,0.103164754178945)
--(axis cs:18,0.103646704866693)
--(axis cs:16,0.103214446991956)
--(axis cs:14,0.104498064750473)
--(axis cs:12,0.1087192993465)
--(axis cs:10,0.122060022805846)
--(axis cs:8,0.133744055633136)
--(axis cs:6,0.31146386422673)
--(axis cs:4,0.328545595867322)
--(axis cs:2,0.465349239911863)
--cycle;

\path [fill=color4, fill opacity=0.05]
(axis cs:2,0.465516218457294)
--(axis cs:2,0.431087555127612)
--(axis cs:4,0.283353055129638)
--(axis cs:6,0.279022595300745)
--(axis cs:8,0.117952872769348)
--(axis cs:10,0.102250184275777)
--(axis cs:12,0.0916611881236451)
--(axis cs:14,0.0868682288546134)
--(axis cs:16,0.0867326340354112)
--(axis cs:18,0.0888703438907102)
--(axis cs:20,0.0890856888303566)
--(axis cs:20,0.103744499848889)
--(axis cs:20,0.103744499848889)
--(axis cs:18,0.103582486297969)
--(axis cs:16,0.103456045209872)
--(axis cs:14,0.105584601334066)
--(axis cs:12,0.110980321310317)
--(axis cs:10,0.122655476101582)
--(axis cs:8,0.136764108362728)
--(axis cs:6,0.31569438583133)
--(axis cs:4,0.332873359964702)
--(axis cs:2,0.465516218457294)
--cycle;

\path [fill=color5, fill opacity=0.05]
(axis cs:2,0.465516218457294)
--(axis cs:2,0.431087555127612)
--(axis cs:4,0.283004895516394)
--(axis cs:6,0.279022595300745)
--(axis cs:8,0.117952872769348)
--(axis cs:10,0.102250184275777)
--(axis cs:12,0.0916611881236451)
--(axis cs:14,0.086549214369298)
--(axis cs:16,0.0867326340354112)
--(axis cs:18,0.0888703438907102)
--(axis cs:20,0.0890856888303566)
--(axis cs:20,0.103744499848889)
--(axis cs:20,0.103744499848889)
--(axis cs:18,0.103582486297969)
--(axis cs:16,0.103456045209872)
--(axis cs:14,0.105526257328815)
--(axis cs:12,0.110980321310317)
--(axis cs:10,0.122655476101582)
--(axis cs:8,0.136764108362728)
--(axis cs:6,0.31569438583133)
--(axis cs:4,0.333976236559078)
--(axis cs:2,0.465516218457294)
--cycle;

\addplot [thick, color0]
table {%
2 0.409811320754717
4 0.243207547169811
6 0.240943396226415
8 0.120754716981132
10 0.113018867924528
12 0.099622641509434
14 0.0949056603773585
16 0.0952830188679245
18 0.0960377358490566
20 0.0954716981132075
};
\addplot [thick, color1]
table {%
2 0.389433962264151
4 0.30811320754717
6 0.280943396226415
8 0.131509433962264
10 0.113962264150943
12 0.101509433962264
14 0.0950943396226415
16 0.0958490566037736
18 0.0962264150943396
20 0.0956603773584906
};
\addplot [thick, color2]
table {%
2 0.406981132075472
4 0.269433962264151
6 0.237547169811321
8 0.123207547169811
10 0.112830188679245
12 0.100943396226415
14 0.0949056603773585
16 0.0958490566037736
18 0.0962264150943396
20 0.0956603773584906
};
\addplot [thick, color3]
table {%
2 0.44811320754717
4 0.309433962264151
6 0.295471698113208
8 0.124716981132075
10 0.111698113207547
12 0.099811320754717
14 0.0950943396226415
16 0.0954716981132075
18 0.0964150943396226
20 0.0952830188679245
};
\addplot [thick, color4]
table {%
2 0.448301886792453
4 0.30811320754717
6 0.297358490566038
8 0.127358490566038
10 0.112452830188679
12 0.101320754716981
14 0.0962264150943396
16 0.0950943396226415
18 0.0962264150943396
20 0.0964150943396226
};
\addplot [thick, color5]
table {%
2 0.448301886792453
4 0.308490566037736
6 0.297358490566038
8 0.127358490566038
10 0.112452830188679
12 0.101320754716981
14 0.0960377358490566
16 0.0950943396226415
18 0.0962264150943396
20 0.0964150943396226
};
\end{axis}

\end{tikzpicture}


==> graphs/banana_nlml.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of inducing inputs, \(\displaystyle M\)},
xmin=2, xmax=16,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=950.393543163107, ymax=3379.21142711606,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.05]
(axis cs:2,3201.5948550478)
--(axis cs:2,3190.65319630071)
--(axis cs:4,2725.28827149358)
--(axis cs:6,2261.730313816)
--(axis cs:8,1643.81103504747)
--(axis cs:10,1398.28534315516)
--(axis cs:12,1217.03638819982)
--(axis cs:14,1101.74092332059)
--(axis cs:16,1069.8910005984)
--(axis cs:18,1065.23546488942)
--(axis cs:20,1064.76220065445)
--(axis cs:20,1075.29257503468)
--(axis cs:20,1075.29257503468)
--(axis cs:18,1075.96637758409)
--(axis cs:16,1081.28215294099)
--(axis cs:14,1113.31377361501)
--(axis cs:12,1228.98262797639)
--(axis cs:10,1411.7095029172)
--(axis cs:8,1659.56865010084)
--(axis cs:6,2286.33005079979)
--(axis cs:4,2750.95680436501)
--(axis cs:2,3201.5948550478)
--cycle;

\path [fill=color1, fill opacity=0.05]
(axis cs:2,3133.1275409849)
--(axis cs:2,3126.39065134774)
--(axis cs:4,2477.31271512588)
--(axis cs:6,2074.22049600659)
--(axis cs:8,1676.67886082656)
--(axis cs:10,1379.14016286034)
--(axis cs:12,1209.36319548053)
--(axis cs:14,1095.16254857011)
--(axis cs:16,1064.57829964953)
--(axis cs:18,1061.24757337226)
--(axis cs:20,1060.91541742995)
--(axis cs:20,1071.72396956294)
--(axis cs:20,1071.72396956294)
--(axis cs:18,1072.10689391393)
--(axis cs:16,1075.97918079642)
--(axis cs:14,1106.71447925568)
--(axis cs:12,1220.60983371413)
--(axis cs:10,1392.81237550818)
--(axis cs:8,1697.74825717069)
--(axis cs:6,2092.32162472203)
--(axis cs:4,2498.50294411306)
--(axis cs:2,3133.1275409849)
--cycle;

\path [fill=color2, fill opacity=0.05]
(axis cs:2,3179.58748117915)
--(axis cs:2,3168.04107495294)
--(axis cs:4,2615.13325746976)
--(axis cs:6,2188.98084082079)
--(axis cs:8,1617.00644066462)
--(axis cs:10,1378.24851165477)
--(axis cs:12,1208.24583363326)
--(axis cs:14,1095.22076547049)
--(axis cs:16,1064.60825844965)
--(axis cs:18,1061.21941919712)
--(axis cs:20,1060.79435607006)
--(axis cs:20,1071.46145993018)
--(axis cs:20,1071.46145993018)
--(axis cs:18,1072.08466170548)
--(axis cs:16,1076.01649950102)
--(axis cs:14,1106.78565757725)
--(axis cs:12,1219.73205009244)
--(axis cs:10,1391.61383139026)
--(axis cs:8,1633.02182055918)
--(axis cs:6,2209.9509048199)
--(axis cs:4,2637.71249473957)
--(axis cs:2,3179.58748117915)
--cycle;

\path [fill=color3, fill opacity=0.05]
(axis cs:2,3259.32976634847)
--(axis cs:2,3254.90759333383)
--(axis cs:4,2868.83084804807)
--(axis cs:6,2356.80655951406)
--(axis cs:8,1772.62598551629)
--(axis cs:10,1464.6462721894)
--(axis cs:12,1242.4058583373)
--(axis cs:14,1108.34904089476)
--(axis cs:16,1072.84825435723)
--(axis cs:18,1067.5856284727)
--(axis cs:20,1066.32340531208)
--(axis cs:20,1077.08801324882)
--(axis cs:20,1077.08801324882)
--(axis cs:18,1078.52143857554)
--(axis cs:16,1084.21019801619)
--(axis cs:14,1119.66179398834)
--(axis cs:12,1254.09864481114)
--(axis cs:10,1478.44224717273)
--(axis cs:8,1788.50130227459)
--(axis cs:6,2374.62443293181)
--(axis cs:4,2889.44299168965)
--(axis cs:2,3259.32976634847)
--cycle;

\path [fill=color4, fill opacity=0.05]
(axis cs:2,3268.7018046773)
--(axis cs:2,3264.96078064388)
--(axis cs:4,2972.99490930351)
--(axis cs:6,2456.48462850999)
--(axis cs:8,1868.59218595343)
--(axis cs:10,1532.53744341776)
--(axis cs:12,1273.2899161608)
--(axis cs:14,1116.68865542345)
--(axis cs:16,1077.21421005662)
--(axis cs:18,1071.41959104928)
--(axis cs:20,1074.8944731794)
--(axis cs:20,1085.87716022916)
--(axis cs:20,1085.87716022916)
--(axis cs:18,1082.52921511035)
--(axis cs:16,1088.51813968473)
--(axis cs:14,1127.79448630146)
--(axis cs:12,1285.50357381576)
--(axis cs:10,1547.3238019506)
--(axis cs:8,1885.10121354669)
--(axis cs:6,2474.34495406722)
--(axis cs:4,2992.2682969464)
--(axis cs:2,3268.7018046773)
--cycle;

\path [fill=color5, fill opacity=0.05]
(axis cs:2,3268.81061420911)
--(axis cs:2,3265.07807108853)
--(axis cs:4,2974.10532021858)
--(axis cs:6,2457.82366267815)
--(axis cs:8,1869.98594872792)
--(axis cs:10,1533.7184524682)
--(axis cs:12,1273.87791294418)
--(axis cs:14,1116.83257995998)
--(axis cs:16,1077.26670948175)
--(axis cs:18,1071.1033177229)
--(axis cs:20,1074.95820648438)
--(axis cs:20,1085.94088306806)
--(axis cs:20,1085.94088306806)
--(axis cs:18,1082.09123176125)
--(axis cs:16,1088.56935659209)
--(axis cs:14,1127.93594200279)
--(axis cs:12,1286.10388771393)
--(axis cs:10,1548.5196026642)
--(axis cs:8,1886.50711538057)
--(axis cs:6,2475.68253200341)
--(axis cs:4,2993.3557002979)
--(axis cs:2,3268.81061420911)
--cycle;

\addplot [thick, color0]
table {%
2 3196.12402567426
4 2738.12253792929
6 2274.03018230789
8 1651.68984257415
10 1404.99742303618
12 1223.0095080881
14 1107.5273484678
16 1075.58657676969
18 1070.60092123675
20 1070.02738784456
};
\addlegendentry{S$^2$EKS}
\addplot [thick, color1]
table {%
2 3129.75909616632
4 2487.90782961947
6 2083.27106036431
8 1687.21355899863
10 1385.97626918426
12 1214.98651459733
14 1100.9385139129
16 1070.27874022298
18 1066.6772336431
20 1066.31969349644
};
\addlegendentry{S$^2$PL}
\addplot [thick, color2]
table {%
2 3173.81427806605
4 2626.42287610467
6 2199.46587282034
8 1625.0141306119
10 1384.93117152251
12 1213.98894186285
14 1101.00321152387
16 1070.31237897534
18 1066.6520404513
20 1066.12790800012
};
\addlegendentry{S$^2$PEP($\alpha=1$)}
\addplot [thick, color3]
table {%
2 3257.11867984115
4 2879.13691986886
6 2365.71549622293
8 1780.56364389544
10 1471.54425968107
12 1248.25225157422
14 1114.00541744155
16 1078.52922618671
18 1073.05353352412
20 1071.70570928045
};
\addlegendentry{S$^2$PEP($\alpha=0.5$)}
\addplot [thick, color4]
table {%
2 3266.83129266059
4 2982.63160312496
6 2465.41479128861
8 1876.84669975006
10 1539.93062268418
12 1279.39674498828
14 1122.24157086246
16 1082.86617487068
18 1076.97440307982
20 1080.38581670428
};
\addlegendentry{S$^2$PEP($\alpha=0.01$)}
\addplot [thick, color5]
table {%
2 3266.94434264882
4 2983.73051025824
6 2466.75309734078
8 1878.24653205424
10 1541.1190275662
12 1279.99090032906
14 1122.38426098139
16 1082.91803303692
18 1076.59727474208
20 1080.44954477622
};
\addlegendentry{S$^2$CVI}
\end{axis}

\end{tikzpicture}


==> graphs/banana_nlpd.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of inducing inputs, \(\displaystyle M\)},
xmin=2, xmax=16,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.177041139146669, ymax=0.703964096894227,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.05]
(axis cs:2,0.671712735505509)
--(axis cs:2,0.658464224373682)
--(axis cs:4,0.523338149475282)
--(axis cs:6,0.433200394445929)
--(axis cs:8,0.293368158723885)
--(axis cs:10,0.256770961732598)
--(axis cs:12,0.226636259136432)
--(axis cs:14,0.207978132557424)
--(axis cs:16,0.203311300466887)
--(axis cs:18,0.202831027541458)
--(axis cs:20,0.202914145546011)
--(axis cs:20,0.221442388744771)
--(axis cs:20,0.221442388744771)
--(axis cs:18,0.221476619778152)
--(axis cs:16,0.222738830619094)
--(axis cs:14,0.227013481896892)
--(axis cs:12,0.246947330999398)
--(axis cs:10,0.279856251670801)
--(axis cs:8,0.319503762123422)
--(axis cs:6,0.464038146968146)
--(axis cs:4,0.556538226375631)
--(axis cs:2,0.671712735505509)
--cycle;

\path [fill=color1, fill opacity=0.05]
(axis cs:2,0.637966936875157)
--(axis cs:2,0.618529954291892)
--(axis cs:4,0.46254475384251)
--(axis cs:6,0.401681655072669)
--(axis cs:8,0.289457576831375)
--(axis cs:10,0.249440898939529)
--(axis cs:12,0.225022675646294)
--(axis cs:14,0.205669183189061)
--(axis cs:16,0.201189189569105)
--(axis cs:18,0.200992182680649)
--(axis cs:20,0.201008130820037)
--(axis cs:20,0.220304615494284)
--(axis cs:20,0.220304615494284)
--(axis cs:18,0.220309878305269)
--(axis cs:16,0.221284576687062)
--(axis cs:14,0.225482651993709)
--(axis cs:12,0.245020132817475)
--(axis cs:10,0.27404253475677)
--(axis cs:8,0.323155453563942)
--(axis cs:6,0.436131302965591)
--(axis cs:4,0.504252658179787)
--(axis cs:2,0.637966936875157)
--cycle;

\path [fill=color2, fill opacity=0.05]
(axis cs:2,0.66822586139265)
--(axis cs:2,0.652253350908496)
--(axis cs:4,0.499891041910509)
--(axis cs:6,0.410888480986968)
--(axis cs:8,0.280976010451325)
--(axis cs:10,0.249579947432809)
--(axis cs:12,0.22450946312531)
--(axis cs:14,0.205705375222141)
--(axis cs:16,0.201219276909635)
--(axis cs:18,0.201011003771559)
--(axis cs:20,0.201121017625379)
--(axis cs:20,0.220249547568473)
--(axis cs:20,0.220249547568473)
--(axis cs:18,0.220306514915281)
--(axis cs:16,0.221293439323048)
--(axis cs:14,0.225479062834951)
--(axis cs:12,0.24463145747023)
--(axis cs:10,0.273550469103314)
--(axis cs:8,0.310724828552114)
--(axis cs:6,0.445056399014647)
--(axis cs:4,0.540278255220045)
--(axis cs:2,0.66822586139265)
--cycle;

\path [fill=color3, fill opacity=0.05]
(axis cs:2,0.676004266006413)
--(axis cs:2,0.667900535880923)
--(axis cs:4,0.511452759697139)
--(axis cs:6,0.418752151152457)
--(axis cs:8,0.285754653068405)
--(axis cs:10,0.250346432765294)
--(axis cs:12,0.223200668840241)
--(axis cs:14,0.205762160693734)
--(axis cs:16,0.201390202997722)
--(axis cs:18,0.201103449121809)
--(axis cs:20,0.201157933604656)
--(axis cs:20,0.220253865277293)
--(axis cs:20,0.220253865277293)
--(axis cs:18,0.220343382824096)
--(axis cs:16,0.221155761218685)
--(axis cs:14,0.225077718152446)
--(axis cs:12,0.243840237130204)
--(axis cs:10,0.274695634260741)
--(axis cs:8,0.313785628823351)
--(axis cs:6,0.449928596839354)
--(axis cs:4,0.547458761979679)
--(axis cs:2,0.676004266006413)
--cycle;

\path [fill=color4, fill opacity=0.05]
(axis cs:2,0.679959801360147)
--(axis cs:2,0.673344968037269)
--(axis cs:4,0.541310524045081)
--(axis cs:6,0.432019325767531)
--(axis cs:8,0.296875065892084)
--(axis cs:10,0.254665806737024)
--(axis cs:12,0.223385844676223)
--(axis cs:14,0.205837404794793)
--(axis cs:16,0.201544160827097)
--(axis cs:18,0.201209443338233)
--(axis cs:20,0.201402081846979)
--(axis cs:20,0.220739206589456)
--(axis cs:20,0.220739206589456)
--(axis cs:18,0.220375068991551)
--(axis cs:16,0.22109218290684)
--(axis cs:14,0.22489040952923)
--(axis cs:12,0.244777875658184)
--(axis cs:10,0.278974199510482)
--(axis cs:8,0.324865447719525)
--(axis cs:6,0.463074964084019)
--(axis cs:4,0.574268572687894)
--(axis cs:2,0.679959801360147)
--cycle;

\path [fill=color5, fill opacity=0.05]
(axis cs:2,0.680013053360247)
--(axis cs:2,0.67341971994272)
--(axis cs:4,0.541801580160565)
--(axis cs:6,0.432249259475154)
--(axis cs:8,0.2971370052027)
--(axis cs:10,0.254792104073547)
--(axis cs:12,0.223407445521715)
--(axis cs:14,0.205840270865644)
--(axis cs:16,0.201547316434022)
--(axis cs:18,0.201222786944813)
--(axis cs:20,0.201405709468905)
--(axis cs:20,0.220739491702744)
--(axis cs:20,0.220739491702744)
--(axis cs:18,0.220393123920801)
--(axis cs:16,0.22109138783213)
--(axis cs:14,0.224889376509679)
--(axis cs:12,0.244812478775808)
--(axis cs:10,0.27909492740389)
--(axis cs:8,0.325135547403848)
--(axis cs:6,0.46330034780847)
--(axis cs:4,0.574710992521842)
--(axis cs:2,0.680013053360247)
--cycle;

\addplot [thick, color0]
table {%
2 0.665088479939596
4 0.539938187925457
6 0.448619270707037
8 0.306435960423653
10 0.2683136067017
12 0.236791795067915
14 0.217495807227158
16 0.21302506554299
18 0.212153823659805
20 0.212178267145391
};
\addplot [thick, color1]
table {%
2 0.628248445583525
4 0.483398706011149
6 0.41890647901913
8 0.306306515197659
10 0.26174171684815
12 0.235021404231885
14 0.215575917591385
16 0.211236883128083
18 0.210651030492959
20 0.210656373157161
};
\addplot [thick, color2]
table {%
2 0.660239606150573
4 0.520084648565277
6 0.427972440000807
8 0.29585041950172
10 0.261565208268062
12 0.23457046029777
14 0.215592219028546
16 0.211256358116342
18 0.21065875934342
20 0.210685282596926
};
\addplot [thick, color3]
table {%
2 0.671952400943668
4 0.529455760838409
6 0.434340373995905
8 0.299770140945878
10 0.262521033513018
12 0.233520452985223
14 0.21541993942309
16 0.211272982108204
18 0.210723415972953
20 0.210705899440975
};
\addplot [thick, color4]
table {%
2 0.676652384698708
4 0.557789548366487
6 0.447547144925775
8 0.310870256805805
10 0.266820003123753
12 0.234081860167203
14 0.215363907162012
16 0.211318171866968
18 0.210792256164892
20 0.211070644218217
};
\addplot [thick, color5]
table {%
2 0.676716386651484
4 0.558256286341204
6 0.447774803641812
8 0.311136276303274
10 0.266943515738718
12 0.234109962148761
14 0.215364823687661
16 0.211319352133076
18 0.210807955432807
20 0.211072600585824
};
\end{axis}

\end{tikzpicture}


==> graphs/graph.tex <==
\def\nang{25}

\newlength{\ndia}
\setlength{\ndia}{.25cm}
\newlength{\ndi}
\setlength{\ndi}{.6cm}

\tikzset{
  graphmod ss/.style={->,shorten >=1pt,line width=0.12\ndia, draw=red},
  graphmod ssk/.style={->,shorten >=0pt,line width=0.12\ndia, draw=black},
  graphmod sf/.style={-,shorten >=0pt,line width=0.12\ndia, draw=black},
  graphmod nbr/.style={-,line width=0.06\ndia},
  graphmod nbr red/.style={-,line width=0.06\ndia, draw=red},
  func/.style={draw,circle,inner sep=0pt,text width=7mm,text centered},
  dummy/.style={draw=none,circle,inner sep=0pt,text width=7mm,text centered},
  state/.style={draw,circle,inner sep=0pt,text width=7mm,text centered, red,draw=black},
  site/.style={draw,rectangle,minimum height=6mm, minimum width=6mm, inner sep=2pt,text centered, red,draw=black},
  random white/.style={draw,circle,inner sep=0pt,text width=7mm,text centered,draw=white},
  text/.style={draw,circle,inner sep=0pt,text width=20mm,text centered,draw=white},
}

\def\tikzdots#1--#2;{
  \path #1 -- #2
     node[pos=0.3]{$\bullet$}
     node[pos=0.5]{$\bullet$}
     node[pos=0.7]{$\bullet$};
}

\begin{center}
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.9}]
%

\node (x1) [dummy] {$x_1$};
\node (z1) [dummy, right = .5\ndi of x1, red] {$z_1$};
\node (x2) [dummy, right = 2.1\ndi of x1] {$x_2$};
\node (x2p5) [dummy, right = 2.8\ndi of x1] {};
\node (x3) [dummy, right = 3.6\ndi of x1] {$x_3$};
\node (z2) [dummy, right = 5.\ndi of x1, red] {$z_2$};
\node (x4) [dummy,  right = 6.9\ndi of x1] {$\dots$};
\node (z3) [dummy,  right = 8.4\ndi of x1, red] {$z_M$};
\node (xN) [dummy,  right = 10\ndi of x1] {$x_N$};

\newcommand \yf {1.2\ndi};
\newcommand \yu {2.9\ndi};
\newcommand \yline {.35\ndi};
\newcommand \ydata {4.1\ndi};
\newcommand \yprior {5.9\ndi};

\path let \p0 = (x1) in node[site] (f1) at (\x0,\yf ) {$t_0$};
\path let \p0 = (x2p5) in node[site] (f2) at (\x0,\yf ) {$t_1$};
%\path let \p0 = (x4) in node[site] (f4) at (\x0,\yf ) {$t_2$};
\path let \p0 = (xN) in node[site] (fN) at (\x0,\yf ) {$t_{M+1}$};
\path let \p0 = (z1) in node[state] (s1) at (\x0,\yu) {$\vec u_1$};
\path let \p0 = (z2) in node[state] (s2) at (\x0,\yu) {$\vec u_2$};
\path let \p0 = (z3) in node[state] (s3) at (\x0,\yu) {$\vec u_M$};




%\draw (-\ndia,\yline) -- (12\ndia,\yline);
\draw (-\ndia,\yline) -- (14.5\ndi,\yline);



\draw[thick] let \p{f}=(f1) in (\x{f},\yline-.1\ndia)--(\x{f},\yline+.1\ndia);
\draw[thick] let \p{f}=(f2) in (\x{f},\yline-.1\ndia)--(\x{f},\yline+.1\ndia);
%\draw[thick] let \p{f}=(f4) in (\x{f},\yline-.1\ndia)--(\x{f},\yline+.1\ndia);
\draw[thick] let \p{f}=(fN) in (\x{f},\yline-.1\ndia)--(\x{f},\yline+.1\ndia);

\draw[thick,red] let \p{f}=(s1) in (\x{f},\yline-.1\ndia)--(\x{f},\yline+.1\ndia);
%\draw[thick,red] let \p{f}=(s2) in (\x{f},\yline-.1\ndia)--(\x{f},\yline+.1\ndia);
\draw[thick,red] let \p{f}=(s3) in (\x{f},\yline-.1\ndia)--(\x{f},\yline+.1\ndia);


%\newcommand \opac {0.2};
\newcommand \opac {1.};

\newcommand \dso {.5};





\draw [graphmod sf] (s1) -- (f2) node[left,pos=0.5]{} ;
\draw [graphmod sf] (s2) -- (f2) node[left,pos=0.5]{} ;

\draw [graphmod sf, opacity=\opac] (s1) -- (f1) node[left,pos=0.5]{} ;
%\draw [graphmod sf, opacity=\opac] (s2) -- (f4) node[left,pos=0.5]{} ;
%\draw [graphmod sf, opacity=\opac] (s3) -- (f4) node[left,pos=0.5]{} ;
\draw [graphmod sf, opacity=\opac] (s3) -- (fN) node[left,pos=0.5]{} ;



%
\draw [graphmod ss] (s1) -- (s2) node[left,pos=0.5]{} ;
%\draw [graphmod ss] (s2) -- (s3) node[left,pos=0.5]{} ;


\path let \p0 = (x1) in node[dummy] (a) at (\x0-1.5\ndi, \yprior ) {$(a)$};
\path let \p0 = (x1) in node[dummy] (b) at (\x0-1.5\ndi, .5*\yu+.5*\yf){$(b)$};



\path let \p0 = (x1) in node[func] (s1p) at (\x0,\yprior ) {$\vec s_1$};
\path let \p0 = (x2) in node[func] (s2p) at (\x0,\yprior ) {$\vec s_2$};
\path let \p0 = (x3) in node[func] (s3p) at (\x0,\yprior ) {$\vec s_3$};
%\path let \p0 = (x4) in node[func] (s4p) at (\x0,\yprior ) {$\vec s_4$};
\path let \p0 = (xN) in node[func] (sNp) at (\x0,\yprior ) {$\vec s_N$};
\path let \p0 = (z1) in node[state] (u1p) at (\x0,\yprior) {$\vec u_1$};
\path let \p0 = (z2) in node[state] (u2p) at (\x0,\yprior) {$\vec u_2$};
\path let \p0 = (z3) in node[state] (u3p) at (\x0,\yprior) {$\vec u_M$};

\draw [graphmod ssk, black] (s1p) -- (u1p) node[left,pos=0.5]{} ;
\draw [graphmod ssk, black] (u1p) -- (s2p) node[left,pos=0.5]{} ;
\draw [graphmod ssk, black] (s2p) -- (s3p) node[left,pos=0.5]{} ;
\draw [graphmod ssk, black] (s3p) -- (u2p) node[left,pos=0.5]{} ;
%\draw [graphmod ssk, black] (u2p) -- (s4p) node[left,pos=0.5]{} ;
%\draw [graphmod ssk, black] (s4p) -- (u3p) node[left,pos=0.5]{} ;
\draw [graphmod ssk, black] (u3p) -- (sNp) node[left,pos=0.5]{} ;


% DATA
\path let \p0 = (x1) in node[func,fill=black!10] (y1) at (\x0,\ydata ) {$\vec y_1$};
\path let \p0 = (x2) in node[func,fill=black!10] (y2) at (\x0,\ydata ) {$\vec y_2$};
\path let \p0 = (x3) in node[func,fill=black!10] (y3) at (\x0,\ydata ) {$\vec y_3$};
%\path let \p0 = (x4) in node[func,fill=black!10] (y4) at (\x0,\ydata ) {$\vec y_4$};
\path let \p0 = (xN) in node[func,fill=black!10] (yN) at (\x0,\ydata ) {$\vec y_N$};

\draw [graphmod ssk, black] (s1p) -- (y1) node[left,pos=0.5]{} ;
\draw [graphmod ssk, black] (s2p) -- (y2) node[left,pos=0.5]{} ;
\draw [graphmod ssk, black] (s3p) -- (y3) node[left,pos=0.5]{} ;
%\draw [graphmod ssk, black] (s4p) -- (y4) node[left,pos=0.5]{} ;
\draw [graphmod ssk, black] (sNp) -- (yN) node[left,pos=0.5]{} ;



\tikzdots (u2p) -- (u3p); 
\tikzdots (s2) -- (s3); 


\end{tikzpicture} 
\end{center}


==> graphs/moon-s2cvi.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-20, xmax=30,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-22, ymax=28,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-28.2792207792208, xmax=36.6558441558442, ymin=-29.1428571428571, ymax=35.7922077922078] {./graphs/moon-s2cvi-000.png};
\path [draw=black, ultra thick]
(axis cs:-10.1785553321474,-22)
--(axis cs:-10.0236745289007,-21.4949494949495)
--(axis cs:-9.8989898989899,-21.1103041338491)
--(axis cs:-9.86604784913662,-20.989898989899)
--(axis cs:-9.71612329428571,-20.4848484848485)
--(axis cs:-9.56052139327413,-19.979797979798)
--(axis cs:-9.39940594696354,-19.4747474747475)
--(axis cs:-9.39393939393939,-19.4589370353257)
--(axis cs:-9.24934096916721,-18.969696969697)
--(axis cs:-9.0957925502156,-18.4646464646465)
--(axis cs:-8.93853214626458,-17.959595959596)
--(axis cs:-8.88888888888889,-17.8086349299717)
--(axis cs:-8.78791934312951,-17.4545454545455)
--(axis cs:-8.6391516895609,-16.9494949494949)
--(axis cs:-8.48791098685304,-16.4444444444444)
--(axis cs:-8.38383838383838,-16.1072498837029)
--(axis cs:-8.3381572758488,-15.9393939393939)
--(axis cs:-8.19455696442152,-15.4343434343434)
--(axis cs:-8.04906433054252,-14.9292929292929)
--(axis cs:-7.9016849390701,-14.4242424242424)
--(axis cs:-7.87878787878788,-14.3493026249565)
--(axis cs:-7.76058647406457,-13.9191919191919)
--(axis cs:-7.61947843674807,-13.4141414141414)
--(axis cs:-7.47693122015559,-12.9090909090909)
--(axis cs:-7.37373737373737,-12.5507471839893)
--(axis cs:-7.33512495768676,-12.4040404040404)
--(axis cs:-7.19764667308579,-11.8989898989899)
--(axis cs:-7.05915701265194,-11.3939393939394)
--(axis cs:-6.91973426238434,-10.8888888888889)
--(axis cs:-6.86868686868687,-10.7084530958909)
--(axis cs:-6.78367812613874,-10.3838383838384)
--(axis cs:-6.6497994390734,-9.87878787878788)
--(axis cs:-6.51622293160915,-9.37373737373738)
--(axis cs:-6.38359170304124,-8.86868686868687)
--(axis cs:-6.36363636363636,-8.7932270261374)
--(axis cs:-6.25737124058625,-8.36363636363637)
--(axis cs:-6.13484868248104,-7.85858585858586)
--(axis cs:-6.01602128994743,-7.35353535353536)
--(axis cs:-5.901620292266,-6.84848484848485)
--(axis cs:-5.85858585858586,-6.65194071246303)
--(axis cs:-5.79474131710505,-6.34343434343435)
--(axis cs:-5.69494996431726,-5.83838383838384)
--(axis cs:-5.60086570144352,-5.33333333333333)
--(axis cs:-5.51243144830695,-4.82828282828283)
--(axis cs:-5.42931331395685,-4.32323232323232)
--(axis cs:-5.35353535353535,-3.83550874306544)
--(axis cs:-5.35094796138379,-3.81818181818182)
--(axis cs:-5.27853461676916,-3.31313131313131)
--(axis cs:-5.20872253942948,-2.80808080808081)
--(axis cs:-5.1402946460932,-2.3030303030303)
--(axis cs:-5.07194868428841,-1.7979797979798)
--(axis cs:-5.00231708888966,-1.2929292929293)
--(axis cs:-4.92997855528343,-0.787878787878791)
--(axis cs:-4.85346487106509,-0.282828282828285)
--(axis cs:-4.84848484848485,-0.252011805805361)
--(axis cs:-4.77223644672261,0.222222222222221)
--(axis cs:-4.68378734830816,0.727272727272723)
--(axis cs:-4.58645906966461,1.23232323232323)
--(axis cs:-4.47858248738289,1.73737373737374)
--(axis cs:-4.35832837256048,2.24242424242424)
--(axis cs:-4.34343434343434,2.29935507440827)
--(axis cs:-4.22188381040302,2.74747474747475)
--(axis cs:-4.06769763189708,3.25252525252525)
--(axis cs:-3.89289348422594,3.75757575757576)
--(axis cs:-3.83838383838384,3.8993059901747)
--(axis cs:-3.68651579380972,4.26262626262626)
--(axis cs:-3.44631719293356,4.76767676767677)
--(axis cs:-3.33333333333333,4.97891236321451)
--(axis cs:-3.15227582848472,5.27272727272727)
--(axis cs:-2.82828282828283,5.73458208994438)
--(axis cs:-2.79065130966038,5.77777777777778)
--(axis cs:-2.32323232323232,6.25854376064648)
--(axis cs:-2.2912998866363,6.28282828282828)
--(axis cs:-1.81818181818182,6.61267484587595)
--(axis cs:-1.44109703473055,6.78787878787879)
--(axis cs:-1.31313131313131,6.84368106474069)
--(axis cs:-0.808080808080809,6.97374491048764)
--(axis cs:-0.303030303030303,7.02253006862294)
--(axis cs:0.202020202020203,7.0003774938033)
--(axis cs:0.707070707070705,6.91373716133651)
--(axis cs:1.13691850172308,6.78787878787879)
--(axis cs:1.21212121212121,6.76503858645764)
--(axis cs:1.71717171717172,6.55046853740607)
--(axis cs:2.19634266080363,6.28282828282828)
--(axis cs:2.22222222222222,6.26751163974388)
--(axis cs:2.72727272727272,5.89882114416785)
--(axis cs:2.86551935858971,5.77777777777778)
--(axis cs:3.23232323232323,5.43211245762673)
--(axis cs:3.37947107641269,5.27272727272727)
--(axis cs:3.73737373737374,4.85436101416706)
--(axis cs:3.80447671770927,4.76767676767677)
--(axis cs:4.17120796611498,4.26262626262626)
--(axis cs:4.24242424242424,4.15893145724762)
--(axis cs:4.50318626309502,3.75757575757576)
--(axis cs:4.74747474747475,3.36536052200309)
--(axis cs:4.81642495459733,3.25252525252525)
--(axis cs:5.12203791993292,2.74747474747475)
--(axis cs:5.25252525252525,2.53284260608042)
--(axis cs:5.43383701889137,2.24242424242424)
--(axis cs:5.75757575757576,1.740161813061)
--(axis cs:5.75949615190271,1.73737373737374)
--(axis cs:6.12640045854667,1.23232323232323)
--(axis cs:6.26262626262626,1.05677523327613)
--(axis cs:6.5505213276699,0.727272727272723)
--(axis cs:6.76767676767677,0.497060971023449)
--(axis cs:7.07323915807874,0.222222222222221)
--(axis cs:7.27272727272727,0.0559680622162182)
--(axis cs:7.77366315959332,-0.282828282828285)
--(axis cs:7.77777777777778,-0.285432286834733)
--(axis cs:8.28282828282828,-0.537092108296685)
--(axis cs:8.78787878787879,-0.715516229919065)
--(axis cs:9.12931375840226,-0.787878787878791)
--(axis cs:9.29292929292929,-0.821290397090244)
--(axis cs:9.7979797979798,-0.854944077333325)
--(axis cs:10.3030303030303,-0.815917973700636)
--(axis cs:10.4258078794852,-0.787878787878791)
--(axis cs:10.8080808080808,-0.696648463110933)
--(axis cs:11.3131313131313,-0.488788645765806)
--(axis cs:11.6560587525683,-0.282828282828285)
--(axis cs:11.8181818181818,-0.178227476793027)
--(axis cs:12.2845164642012,0.222222222222221)
--(axis cs:12.3232323232323,0.258533954517688)
--(axis cs:12.7258008011194,0.727272727272723)
--(axis cs:12.8282828282828,0.859345655375447)
--(axis cs:13.074063512242,1.23232323232323)
--(axis cs:13.3333333333333,1.67207321488195)
--(axis cs:13.3673949574032,1.73737373737374)
--(axis cs:13.6094154610804,2.24242424242424)
--(axis cs:13.8273412270537,2.74747474747475)
--(axis cs:13.8383838383838,2.77482161998999)
--(axis cs:14.0155496063965,3.25252525252525)
--(axis cs:14.1887833472775,3.75757575757576)
--(axis cs:14.3434343434343,4.23807143711491)
--(axis cs:14.3509006221089,4.26262626262626)
--(axis cs:14.499457611659,4.76767676767677)
--(axis cs:14.6418312739753,5.27272727272727)
--(axis cs:14.7796833061745,5.77777777777778)
--(axis cs:14.8484848484848,6.03468438052712)
--(axis cs:14.9128007760714,6.28282828282828)
--(axis cs:15.041337784485,6.78787878787879)
--(axis cs:15.1667806501685,7.29292929292929)
--(axis cs:15.2891684775942,7.7979797979798)
--(axis cs:15.3535353535354,8.06993824293757)
--(axis cs:15.4080683336484,8.3030303030303)
--(axis cs:15.522930946501,8.80808080808081)
--(axis cs:15.6339003209689,9.31313131313131)
--(axis cs:15.7409154355202,9.81818181818181)
--(axis cs:15.8440044796973,10.3232323232323)
--(axis cs:15.8585858585859,10.397776628006)
--(axis cs:15.9437466723832,10.8282828282828)
--(axis cs:16.0398065147671,11.3333333333333)
--(axis cs:16.1326300303023,11.8383838383838)
--(axis cs:16.2228535406527,12.3434343434343)
--(axis cs:16.311153875,12.8484848484848)
--(axis cs:16.3636363636364,13.1552824059215)
--(axis cs:16.3987910686169,13.3535353535354)
--(axis cs:16.4865616003881,13.8585858585859)
--(axis cs:16.5741871789766,14.3636363636364)
--(axis cs:16.6622833714808,14.8686868686869)
--(axis cs:16.7513929021353,15.3737373737374)
--(axis cs:16.8419621300125,15.8787878787879)
--(axis cs:16.8686868686869,16.0283577031629)
--(axis cs:16.936204461104,16.3838383838384)
--(axis cs:17.0330499765962,16.8888888888889)
--(axis cs:17.1317089126046,17.3939393939394)
--(axis cs:17.2320265408576,17.8989898989899)
--(axis cs:17.3336852339951,18.4040404040404)
--(axis cs:17.3737373737374,18.6063356461715)
--(axis cs:17.4390422070497,18.9090909090909)
--(axis cs:17.5463363384604,19.4141414141414)
--(axis cs:17.6529681125591,19.9191919191919)
--(axis cs:17.7581136358616,20.4242424242424)
--(axis cs:17.8609424852516,20.9292929292929)
--(axis cs:17.8787878787879,21.023342933251)
--(axis cs:17.9659411609199,21.4343434343434)
--(axis cs:18.0681202398545,21.9393939393939)
--(axis cs:18.1659602150458,22.4444444444444)
--(axis cs:18.2592483395107,22.9494949494949)
--(axis cs:18.3478988211362,23.4545454545454)
--(axis cs:18.3838383838384,23.6776329316736)
--(axis cs:18.4357544190915,23.959595959596)
--(axis cs:18.5215236813278,24.4646464646465)
--(axis cs:18.6025366349819,24.969696969697)
--(axis cs:18.6790588530975,25.4747474747475)
--(axis cs:18.7513910403031,25.979797979798)
--(axis cs:18.8198420715803,26.4848484848485)
--(axis cs:18.8847017976709,26.989898989899)
--(axis cs:18.8888888888889,27.0264505536746)
--(axis cs:18.9516844923941,27.4949494949495)
--(axis cs:19.0156386356284,28);

\addplot [semithick, black, mark=triangle*, mark size=3.5, mark options={solid}, only marks]
table {%
-18 -21.9
-12.8888888888889 -21.9
-7.77777777777778 -21.9
-2.66666666666667 -21.9
2.44444444444444 -21.9
7.55555555555555 -21.9
12.6666666666667 -21.9
17.7777777777778 -21.9
22.8888888888889 -21.9
28 -21.9
};
\addplot [semithick, white!50.1960784313725!black, mark=triangle*, mark size=3.5, mark options={solid,rotate=-90}, only marks]
table {%
-19.9 -20
-19.9 -14.8888888888889
-19.9 -9.77777777777778
-19.9 -4.66666666666667
-19.9 0.444444444444443
-19.9 5.55555555555555
-19.9 10.6666666666667
-19.9 15.7777777777778
-19.9 20.8888888888889
-19.9 26
};
\end{axis}

\end{tikzpicture}


==> graphs/moon-svgp.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-20, xmax=30,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-22, ymax=28,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-28.2792207792208, xmax=36.6558441558442, ymin=-29.1428571428571, ymax=35.7922077922078] {./graphs/moon-svgp-001.png};
\path [draw=black, ultra thick]
(axis cs:-8.12679230789255,-22)
--(axis cs:-8.07530653473405,-21.4949494949495)
--(axis cs:-8.02181648864525,-20.989898989899)
--(axis cs:-7.96621941447704,-20.4848484848485)
--(axis cs:-7.90840467080154,-19.979797979798)
--(axis cs:-7.87878787878788,-19.7401612704262)
--(axis cs:-7.85094372191986,-19.4747474747475)
--(axis cs:-7.7939553009637,-18.969696969697)
--(axis cs:-7.73477239979038,-18.4646464646465)
--(axis cs:-7.67329677241176,-17.959595959596)
--(axis cs:-7.60941715747809,-17.4545454545455)
--(axis cs:-7.54300938219616,-16.9494949494949)
--(axis cs:-7.47393683170422,-16.4444444444444)
--(axis cs:-7.40205024534063,-15.9393939393939)
--(axis cs:-7.37373737373737,-15.7561873005076)
--(axis cs:-7.3307036356989,-15.4343434343434)
--(axis cs:-7.25904682519925,-14.9292929292929)
--(axis cs:-7.18514091060768,-14.4242424242424)
--(axis cs:-7.10916837132756,-13.9191919191919)
--(axis cs:-7.03131441633145,-13.4141414141414)
--(axis cs:-6.95168885349114,-12.9090909090909)
--(axis cs:-6.87025133003041,-12.4040404040404)
--(axis cs:-6.86868686868687,-12.3950674989701)
--(axis cs:-6.7918246999349,-11.8989898989899)
--(axis cs:-6.71310748550619,-11.3939393939394)
--(axis cs:-6.63406745903364,-10.8888888888889)
--(axis cs:-6.55453195458039,-10.3838383838384)
--(axis cs:-6.47405462207622,-9.87878787878788)
--(axis cs:-6.3918725934246,-9.37373737373738)
--(axis cs:-6.36363636363637,-9.2090362624249)
--(axis cs:-6.30951258311563,-8.86868686868687)
--(axis cs:-6.22800432188079,-8.36363636363637)
--(axis cs:-6.14606813609125,-7.85858585858586)
--(axis cs:-6.06282350175874,-7.35353535353536)
--(axis cs:-5.97704356808617,-6.84848484848485)
--(axis cs:-5.88709838997118,-6.34343434343435)
--(axis cs:-5.85858585858586,-6.19376453967133)
--(axis cs:-5.79391259768511,-5.83838383838384)
--(axis cs:-5.70053265273763,-5.33333333333333)
--(axis cs:-5.60558521394299,-4.82828282828283)
--(axis cs:-5.50754066686825,-4.32323232323232)
--(axis cs:-5.40465388911918,-3.81818181818182)
--(axis cs:-5.35353535353535,-3.57964188248875)
--(axis cs:-5.29660346342198,-3.31313131313131)
--(axis cs:-5.1900672618985,-2.80808080808081)
--(axis cs:-5.08499820579195,-2.3030303030303)
--(axis cs:-4.9801150567271,-1.7979797979798)
--(axis cs:-4.87429546784962,-1.2929292929293)
--(axis cs:-4.84848484848485,-1.16867261205632)
--(axis cs:-4.76756935167254,-0.787878787878791)
--(axis cs:-4.66691210472592,-0.282828282828285)
--(axis cs:-4.57157562536824,0.222222222222221)
--(axis cs:-4.47984707120767,0.727272727272723)
--(axis cs:-4.38972640434974,1.23232323232323)
--(axis cs:-4.34343434343434,1.49395470128251)
--(axis cs:-4.29689221646978,1.73737373737374)
--(axis cs:-4.20193088955742,2.24242424242424)
--(axis cs:-4.10330417097884,2.74747474747475)
--(axis cs:-3.99538196886664,3.25252525252525)
--(axis cs:-3.87128971931562,3.75757575757575)
--(axis cs:-3.83838383838384,3.87347086305135)
--(axis cs:-3.71538414276795,4.26262626262626)
--(axis cs:-3.52999864704765,4.76767676767677)
--(axis cs:-3.33333333333333,5.21178209238537)
--(axis cs:-3.30166985452714,5.27272727272727)
--(axis cs:-3.00002178324626,5.77777777777778)
--(axis cs:-2.82828282828283,6.02260327119286)
--(axis cs:-2.60752885813193,6.28282828282828)
--(axis cs:-2.32323232323232,6.57854983990078)
--(axis cs:-2.07036140163907,6.78787878787879)
--(axis cs:-1.81818181818182,6.97779396841299)
--(axis cs:-1.31313131313131,7.26783882633428)
--(axis cs:-1.25262987171118,7.29292929292929)
--(axis cs:-0.808080808080809,7.46558333997422)
--(axis cs:-0.303030303030303,7.58855190352734)
--(axis cs:0.202020202020203,7.64118329328277)
--(axis cs:0.707070707070705,7.62190316013066)
--(axis cs:1.21212121212121,7.52745537135163)
--(axis cs:1.71717171717172,7.3531854035374)
--(axis cs:1.83702855910479,7.29292929292929)
--(axis cs:2.22222222222222,7.0808894345344)
--(axis cs:2.62687902780181,6.78787878787879)
--(axis cs:2.72727272727272,6.70695750353336)
--(axis cs:3.1623314918166,6.28282828282828)
--(axis cs:3.23232323232323,6.2063545741399)
--(axis cs:3.57599469582939,5.77777777777778)
--(axis cs:3.73737373737374,5.55177453384154)
--(axis cs:3.92042391222037,5.27272727272727)
--(axis cs:4.2163103831923,4.76767676767677)
--(axis cs:4.24242424242424,4.71930931933255)
--(axis cs:4.47717362782318,4.26262626262626)
--(axis cs:4.71894920611667,3.75757575757576)
--(axis cs:4.74747474747475,3.69669668762773)
--(axis cs:4.95158891119387,3.25252525252525)
--(axis cs:5.18331112601327,2.74747474747475)
--(axis cs:5.25252525252525,2.60396497294446)
--(axis cs:5.42841595799627,2.24242424242424)
--(axis cs:5.69028939838056,1.73737373737374)
--(axis cs:5.75757575757576,1.61975010059811)
--(axis cs:5.98786157616832,1.23232323232323)
--(axis cs:6.26262626262626,0.814029955424076)
--(axis cs:6.3244324824178,0.727272727272723)
--(axis cs:6.72160494778069,0.222222222222221)
--(axis cs:6.76767676767677,0.168936431104215)
--(axis cs:7.2103755430958,-0.282828282828285)
--(axis cs:7.27272727272727,-0.341783926542707)
--(axis cs:7.77777777777778,-0.738884621104953)
--(axis cs:7.85801952322645,-0.787878787878791)
--(axis cs:8.28282828282828,-1.03286567702478)
--(axis cs:8.78787878787879,-1.23357288726536)
--(axis cs:9.06101054541301,-1.2929292929293)
--(axis cs:9.29292929292929,-1.34195382814124)
--(axis cs:9.7979797979798,-1.35909241762063)
--(axis cs:10.2590664969978,-1.2929292929293)
--(axis cs:10.3030303030303,-1.28638743041099)
--(axis cs:10.8080808080808,-1.11950269870537)
--(axis cs:11.3131313131313,-0.857883940675475)
--(axis cs:11.4115441259078,-0.787878787878791)
--(axis cs:11.8181818181818,-0.484261962582675)
--(axis cs:12.0289019388149,-0.282828282828285)
--(axis cs:12.3232323232323,0.0183085108159093)
--(axis cs:12.487058353497,0.222222222222221)
--(axis cs:12.8282828282828,0.685745079163474)
--(axis cs:12.8545693886333,0.727272727272723)
--(axis cs:13.1459924958865,1.23232323232323)
--(axis cs:13.3333333333333,1.5877406276846)
--(axis cs:13.4033784870383,1.73737373737374)
--(axis cs:13.6186409230258,2.24242424242424)
--(axis cs:13.8182486861254,2.74747474747475)
--(axis cs:13.8383838383838,2.80004233075157)
--(axis cs:13.9936217593227,3.25252525252525)
--(axis cs:14.1566979648153,3.75757575757576)
--(axis cs:14.317139013306,4.26262626262626)
--(axis cs:14.3434343434343,4.34354753593472)
--(axis cs:14.4693994089686,4.76767676767677)
--(axis cs:14.6168157735137,5.27272727272727)
--(axis cs:14.7663501299522,5.77777777777778)
--(axis cs:14.8484848484848,6.04334415953976)
--(axis cs:14.9186993636406,6.28282828282828)
--(axis cs:15.0656350349297,6.78787878787879)
--(axis cs:15.2124110584254,7.29292929292929)
--(axis cs:15.3535353535354,7.7655069907961)
--(axis cs:15.3631059953468,7.79797979797979)
--(axis cs:15.5085694173782,8.3030303030303)
--(axis cs:15.6485617425466,8.80808080808081)
--(axis cs:15.7869524494875,9.31313131313131)
--(axis cs:15.8585858585859,9.5748748457682)
--(axis cs:15.9248290634081,9.81818181818181)
--(axis cs:16.0537396538045,10.3232323232323)
--(axis cs:16.1757300429736,10.8282828282828)
--(axis cs:16.2936948211884,11.3333333333333)
--(axis cs:16.3636363636364,11.6430918322632)
--(axis cs:16.4095246132551,11.8383838383838)
--(axis cs:16.5184466440306,12.3434343434343)
--(axis cs:16.6204287148921,12.8484848484848)
--(axis cs:16.7174777304604,13.3535353535354)
--(axis cs:16.8108025751768,13.8585858585859)
--(axis cs:16.8686868686869,14.1884707547657)
--(axis cs:16.9021528044786,14.3636363636364)
--(axis cs:16.9904987904691,14.8686868686869)
--(axis cs:17.073997470127,15.3737373737374)
--(axis cs:17.1536494199062,15.8787878787879)
--(axis cs:17.2301350112089,16.3838383838384)
--(axis cs:17.3039195793626,16.8888888888889)
--(axis cs:17.3737373737374,17.3834407946961)
--(axis cs:17.3754151547466,17.3939393939394)
--(axis cs:17.4486035043085,17.8989898989899)
--(axis cs:17.5188464451349,18.4040404040404)
--(axis cs:17.5865131644842,18.9090909090909)
--(axis cs:17.6518027924849,19.4141414141414)
--(axis cs:17.7147817840462,19.9191919191919)
--(axis cs:17.7754192421631,20.4242424242424)
--(axis cs:17.833625722279,20.9292929292929)
--(axis cs:17.8787878787879,21.3441325625809)
--(axis cs:17.8901336967612,21.4343434343434)
--(axis cs:17.9472772802546,21.9393939393939)
--(axis cs:18.0014284006487,22.4444444444444)
--(axis cs:18.0526701952967,22.9494949494949)
--(axis cs:18.1010952538103,23.4545454545454)
--(axis cs:18.1468086867292,23.959595959596)
--(axis cs:18.1899299412278,24.4646464646465)
--(axis cs:18.2305931161602,24.969696969697)
--(axis cs:18.2689452843818,25.4747474747475)
--(axis cs:18.3051419822697,25.979797979798)
--(axis cs:18.3393387074013,26.4848484848485)
--(axis cs:18.3716810566543,26.989898989899)
--(axis cs:18.3838383838384,27.1994121221606)
--(axis cs:18.403944245458,27.4949494949495)
--(axis cs:18.4355319581182,28);

\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
-18 -20
-18 -14.8888888888889
-18 -9.77777777777778
-18 -4.66666666666667
-18 0.444444444444443
-18 5.55555555555555
-18 10.6666666666667
-18 15.7777777777778
-18 20.8888888888889
-18 26
-12.8888888888889 -20
-12.8888888888889 -14.8888888888889
-12.8888888888889 -9.77777777777778
-12.8888888888889 -4.66666666666667
-12.8888888888889 0.444444444444443
-12.8888888888889 5.55555555555555
-12.8888888888889 10.6666666666667
-12.8888888888889 15.7777777777778
-12.8888888888889 20.8888888888889
-12.8888888888889 26
-7.77777777777778 -20
-7.77777777777778 -14.8888888888889
-7.77777777777778 -9.77777777777778
-7.77777777777778 -4.66666666666667
-7.77777777777778 0.444444444444443
-7.77777777777778 5.55555555555555
-7.77777777777778 10.6666666666667
-7.77777777777778 15.7777777777778
-7.77777777777778 20.8888888888889
-7.77777777777778 26
-2.66666666666667 -20
-2.66666666666667 -14.8888888888889
-2.66666666666667 -9.77777777777778
-2.66666666666667 -4.66666666666667
-2.66666666666667 0.444444444444443
-2.66666666666667 5.55555555555555
-2.66666666666667 10.6666666666667
-2.66666666666667 15.7777777777778
-2.66666666666667 20.8888888888889
-2.66666666666667 26
2.44444444444444 -20
2.44444444444444 -14.8888888888889
2.44444444444444 -9.77777777777778
2.44444444444444 -4.66666666666667
2.44444444444444 0.444444444444443
2.44444444444444 5.55555555555555
2.44444444444444 10.6666666666667
2.44444444444444 15.7777777777778
2.44444444444444 20.8888888888889
2.44444444444444 26
7.55555555555555 -20
7.55555555555555 -14.8888888888889
7.55555555555555 -9.77777777777778
7.55555555555555 -4.66666666666667
7.55555555555555 0.444444444444443
7.55555555555555 5.55555555555555
7.55555555555555 10.6666666666667
7.55555555555555 15.7777777777778
7.55555555555555 20.8888888888889
7.55555555555555 26
12.6666666666667 -20
12.6666666666667 -14.8888888888889
12.6666666666667 -9.77777777777778
12.6666666666667 -4.66666666666667
12.6666666666667 0.444444444444443
12.6666666666667 5.55555555555555
12.6666666666667 10.6666666666667
12.6666666666667 15.7777777777778
12.6666666666667 20.8888888888889
12.6666666666667 26
17.7777777777778 -20
17.7777777777778 -14.8888888888889
17.7777777777778 -9.77777777777778
17.7777777777778 -4.66666666666667
17.7777777777778 0.444444444444443
17.7777777777778 5.55555555555555
17.7777777777778 10.6666666666667
17.7777777777778 15.7777777777778
17.7777777777778 20.8888888888889
17.7777777777778 26
22.8888888888889 -20
22.8888888888889 -14.8888888888889
22.8888888888889 -9.77777777777778
22.8888888888889 -4.66666666666667
22.8888888888889 0.444444444444443
22.8888888888889 5.55555555555555
22.8888888888889 10.6666666666667
22.8888888888889 15.7777777777778
22.8888888888889 20.8888888888889
22.8888888888889 26
28 -20
28 -14.8888888888889
28 -9.77777777777778
28 -4.66666666666667
28 0.444444444444443
28 5.55555555555555
28 10.6666666666667
28 15.7777777777778
28 20.8888888888889
28 26
};
\end{axis}

\end{tikzpicture}


==> graphs/teaser_filter.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=white!80!black},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-9.50852479891269, xmax=84.9526965653599,
xtick pos=left,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-2.01779512482881, ymax=2.40381507538285,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:-9.50852479891269,1.27401792028766)
--(axis cs:-9.50852479891269,-1.27401792028766)
--(axis cs:-9.27177988321276,-1.27401792028766)
--(axis cs:-9.03503496751283,-1.27401792028766)
--(axis cs:-8.7982900518129,-1.27401792028766)
--(axis cs:-8.56154513611297,-1.27401792028766)
--(axis cs:-8.32480022041304,-1.27401792028766)
--(axis cs:-8.0880553047131,-1.27401792028766)
--(axis cs:-7.85131038901317,-1.27401792028766)
--(axis cs:-7.61456547331324,-1.27401792028766)
--(axis cs:-7.37782055761331,-1.27401792028766)
--(axis cs:-7.14107564191338,-1.27401792028766)
--(axis cs:-6.90433072621345,-1.27401792028766)
--(axis cs:-6.66758581051352,-1.27401792028766)
--(axis cs:-6.43084089481358,-1.27401792028766)
--(axis cs:-6.19409597911365,-1.27401792028766)
--(axis cs:-5.95735106341372,-1.27401792028766)
--(axis cs:-5.72060614771379,-1.27401792028766)
--(axis cs:-5.48386123201386,-1.27401792028766)
--(axis cs:-5.24711631631393,-1.27401792028766)
--(axis cs:-5.010371400614,-1.27401792028766)
--(axis cs:-4.77362648491406,-1.27401792028766)
--(axis cs:-4.53688156921413,-1.27401792028766)
--(axis cs:-4.3001366535142,-1.27401792028766)
--(axis cs:-4.06339173781427,-1.27401792028766)
--(axis cs:-3.82664682211434,-1.27401792028766)
--(axis cs:-3.58990190641441,-1.27401792028766)
--(axis cs:-3.35315699071448,-1.27401792028766)
--(axis cs:-3.11641207501455,-1.27401792028766)
--(axis cs:-2.87966715931461,-1.27401792028766)
--(axis cs:-2.64292224361468,-1.27401792028766)
--(axis cs:-2.40617732791475,-1.27401792028766)
--(axis cs:-2.16943241221482,-1.27401792028766)
--(axis cs:-1.93268749651489,-1.27401792028766)
--(axis cs:-1.69594258081496,-1.27401792028766)
--(axis cs:-1.45919766511503,-1.27401792028766)
--(axis cs:-1.22245274941509,-1.27401792028766)
--(axis cs:-0.985707833715162,-1.27401792028766)
--(axis cs:-0.748962918015232,-1.27401792028766)
--(axis cs:-0.512218002315301,-1.27401792028766)
--(axis cs:-0.275473086615369,-1.27401792028766)
--(axis cs:-0.0387281709154372,-1.27401792028766)
--(axis cs:0.198016744784494,-1.27401792028766)
--(axis cs:0.434761660484424,-1.27401792028766)
--(axis cs:0.671506576184356,-1.27401792028766)
--(axis cs:0.908251491884288,-1.27401792028766)
--(axis cs:1.14499640758422,-1.27401792028766)
--(axis cs:1.38174132328415,-1.27401792028766)
--(axis cs:1.61848623898408,-1.27401792028766)
--(axis cs:1.85523115468401,-1.27401792028766)
--(axis cs:2.09197607038394,-1.27401792028766)
--(axis cs:2.32872098608388,-1.27401792028766)
--(axis cs:2.56546590178381,-1.27401792028766)
--(axis cs:2.80221081748374,-1.27401792028766)
--(axis cs:3.03895573318367,-1.27401792028766)
--(axis cs:3.2757006488836,-1.27401792028766)
--(axis cs:3.51244556458353,-1.27401792028766)
--(axis cs:3.74919048028347,-1.27401792028766)
--(axis cs:3.98593539598339,-1.27401792028766)
--(axis cs:4.22268031168333,-1.27401792028766)
--(axis cs:4.45942522738326,-1.27401792028766)
--(axis cs:4.69617014308319,-1.27401792028766)
--(axis cs:4.93291505878312,-1.27401792028766)
--(axis cs:5.16965997448305,-1.27401792028766)
--(axis cs:5.40640489018298,-1.27401792028766)
--(axis cs:5.64314980588292,-1.27401792028766)
--(axis cs:5.87989472158285,-1.27401792028766)
--(axis cs:6.11663963728278,-1.27401792028766)
--(axis cs:6.35338455298271,-1.27401792028766)
--(axis cs:6.59012946868264,-1.27401792028766)
--(axis cs:6.82687438438257,-1.27401792028766)
--(axis cs:7.0636193000825,-1.27401792028766)
--(axis cs:7.30036421578243,-1.27401792028766)
--(axis cs:7.53710913148237,-1.27401792028766)
--(axis cs:7.7738540471823,-1.27401792028766)
--(axis cs:8.01059896288223,-1.27401792028766)
--(axis cs:8.24734387858216,-1.27401792028766)
--(axis cs:8.48408879428209,-1.27401792028766)
--(axis cs:8.72083370998202,-1.27401792028766)
--(axis cs:8.95757862568195,-1.27401792028766)
--(axis cs:9.19432354138188,-1.27401792028766)
--(axis cs:9.43106845708182,-1.27401792028766)
--(axis cs:9.66781337278175,-1.27401792028766)
--(axis cs:9.90455828848168,-1.27401792028766)
--(axis cs:10.1413032041816,-0.48787642939007)
--(axis cs:10.3780481198815,-0.642181992689538)
--(axis cs:10.6147930355815,-0.783139553173325)
--(axis cs:10.8515379512814,-0.911303815720411)
--(axis cs:11.0882828669813,-1.02705859842075)
--(axis cs:11.3250277826813,-1.13079152964109)
--(axis cs:11.5617726983812,-1.22296091018028)
--(axis cs:11.7985176140811,-1.30410779584406)
--(axis cs:12.0352625297811,-1.37484454293491)
--(axis cs:12.272007445481,-1.43583559399106)
--(axis cs:12.5087523611809,-1.4877776012154)
--(axis cs:12.7454972768809,-1.53138168612048)
--(axis cs:12.9822421925808,-1.56735867334977)
--(axis cs:13.2189871082807,-1.59640730903878)
--(axis cs:13.4557320239807,-1.61920516365847)
--(axis cs:13.6924769396806,-1.63640183346846)
--(axis cs:13.9292218553805,-1.64861406037374)
--(axis cs:14.1659667710804,-1.6564224285702)
--(axis cs:14.4027116867804,-1.66036934313177)
--(axis cs:14.6394566024803,-1.66095804084817)
--(axis cs:14.8762015181802,-1.65865242383256)
--(axis cs:15.1129464338802,-1.65387754101013)
--(axis cs:15.3496913495801,-1.64702057191461)
--(axis cs:15.58643626528,-1.6384321919185)
--(axis cs:15.82318118098,-1.62842821879505)
--(axis cs:16.0599260966799,-1.61729145798531)
--(axis cs:16.2966710123798,-1.60527367865526)
--(axis cs:16.5334159280798,-1.59259766502576)
--(axis cs:16.7701608437797,-1.57945929791088)
--(axis cs:17.0069057594796,-1.56602963021626)
--(axis cs:17.2436506751796,-1.55245692758269)
--(axis cs:17.4803955908795,-1.53886865162389)
--(axis cs:17.7171405065794,-1.5253733684792)
--(axis cs:17.9538854222793,-1.51206256982987)
--(axis cs:18.1906303379793,-1.49901239723808)
--(axis cs:18.4273752536792,-1.48628526376487)
--(axis cs:18.6641201693791,-1.4739313693963)
--(axis cs:18.9008650850791,-1.46199010893089)
--(axis cs:19.137610000779,-1.45049137271992)
--(axis cs:19.3743549164789,-1.43945674205826)
--(axis cs:19.6110998321789,-1.42890058214488)
--(axis cs:19.8478447478788,-1.418831036407)
--(axis cs:20.0845896635787,-1.40925092664591)
--(axis cs:20.3213345792787,-1.40015856394467)
--(axis cs:20.5580794949786,-1.39154847560542)
--(axis cs:20.7948244106785,-1.38341205357925)
--(axis cs:21.0315693263785,-1.37573812993644)
--(axis cs:21.2683142420784,-1.36851348491618)
--(axis cs:21.5050591577783,-1.36172329301105)
--(axis cs:21.7418040734782,-1.355351512395)
--(axis cs:21.9785489891782,-1.34938122280919)
--(axis cs:22.2152939048781,-1.34379491678834)
--(axis cs:22.452038820578,-1.33857474885104)
--(axis cs:22.688783736278,0.460941186270702)
--(axis cs:22.9255286519779,0.488194346578792)
--(axis cs:23.1622735676778,0.497053100190505)
--(axis cs:23.3990184833778,0.490132625116479)
--(axis cs:23.6357633990777,0.470042731666778)
--(axis cs:23.8725083147776,0.439127557520646)
--(axis cs:24.1092532304776,0.399428136724993)
--(axis cs:24.3459981461775,0.352710109212653)
--(axis cs:24.5827430618774,0.300500978275287)
--(axis cs:24.8194879775774,0.244122618256322)
--(axis cs:25.0562328932773,0.184717458097359)
--(axis cs:25.2929778089772,0.12326968037871)
--(axis cs:25.5297227246771,0.0606229291288682)
--(axis cs:25.7664676403771,-0.00250439128014734)
--(axis cs:26.003212556077,-0.0655055400148873)
--(axis cs:26.2399574717769,-0.127873177202451)
--(axis cs:26.4767023874769,-0.189188177723404)
--(axis cs:26.7134473031768,-0.249109384175635)
--(axis cs:26.9501922188767,-0.307364216678572)
--(axis cs:27.1869371345767,-0.36374008530836)
--(axis cs:27.4236820502766,-0.41807656387803)
--(axis cs:27.6604269659765,-0.470258288485578)
--(axis cs:27.8971718816765,-0.520208544852617)
--(axis cs:28.1339167973764,-0.567883507313731)
--(axis cs:28.3706617130763,-0.613267090685303)
--(axis cs:28.6074066287763,-0.656366374813788)
--(axis cs:28.8441515444762,-0.697207560687213)
--(axis cs:29.0808964601761,-0.735832416696186)
--(axis cs:29.3176413758761,-0.772295173946431)
--(axis cs:29.554386291576,-0.80665983039197)
--(axis cs:29.7911312072759,-0.838997824890277)
--(axis cs:30.0278761229758,-0.869386043984506)
--(axis cs:30.2646210386758,-0.897905126203163)
--(axis cs:30.5013659543757,-0.924638030851503)
--(axis cs:30.7381108700756,-0.949668840578739)
--(axis cs:30.9748557857756,-0.973081769378307)
--(axis cs:31.2116007014755,-0.994960350062261)
--(axis cs:31.4483456171754,-1.01538677760232)
--(axis cs:31.6850905328754,-1.03444138701413)
--(axis cs:31.9218354485753,-1.05220224665091)
--(axis cs:32.1585803642752,-1.06874484984698)
--(axis cs:32.3953252799752,-1.08414188979652)
--(axis cs:32.6320701956751,-1.09846310435835)
--(axis cs:32.868815111375,-1.11177517913832)
--(axis cs:33.105560027075,-1.12414169871648)
--(axis cs:33.3423049427749,-1.13562313725688)
--(axis cs:33.5790498584748,-1.14627688096907)
--(axis cs:33.8157947741747,-1.15615727598781)
--(axis cs:34.0525396898747,-1.16531569620811)
--(axis cs:34.2892846055746,-1.17380062646675)
--(axis cs:34.5260295212745,-1.18165775720626)
--(axis cs:34.7627744369745,-1.18893008740394)
--(axis cs:34.9995193526744,-1.19565803310593)
--(axis cs:35.2362642683743,-0.960681608382508)
--(axis cs:35.4730091840743,-1.00504960281046)
--(axis cs:35.7097540997742,-1.0514810972504)
--(axis cs:35.9464990154741,-1.09868498147726)
--(axis cs:36.1832439311741,-1.14536047024418)
--(axis cs:36.419988846874,-1.19042625862412)
--(axis cs:36.6567337625739,-1.23306882639409)
--(axis cs:36.8934786782739,-1.27271975553759)
--(axis cs:37.1302235939738,-1.30901391903426)
--(axis cs:37.3669685096737,-1.34174787067566)
--(axis cs:37.6037134253737,-1.3708440155483)
--(axis cs:37.8404583410736,-1.39632123444412)
--(axis cs:38.0772032567735,-1.4182711904467)
--(axis cs:38.3139481724734,-1.43683929867069)
--(axis cs:38.5506930881734,-1.45220944738141)
--(axis cs:38.7874380038733,-1.4645917343477)
--(axis cs:39.0241829195732,-1.47421264148588)
--(axis cs:39.2609278352732,-1.4813071964052)
--(axis cs:39.4976727509731,-1.4861127641767)
--(axis cs:39.734417666673,-1.48886418352136)
--(axis cs:39.971162582373,-1.489790015122)
--(axis cs:40.2079074980729,-1.48910971085338)
--(axis cs:40.4446524137728,-1.48703154491184)
--(axis cs:40.6813973294728,-1.48375117354523)
--(axis cs:40.9181422451727,-1.47945071100975)
--(axis cs:41.1548871608726,-1.47429822666921)
--(axis cs:41.3916320765725,-1.46844758261783)
--(axis cs:41.6283769922725,-1.46203854343118)
--(axis cs:41.8651219079724,-1.45519710005658)
--(axis cs:42.1018668236723,-1.44803595876667)
--(axis cs:42.3386117393723,-1.44065515376335)
--(axis cs:42.5753566550722,-1.4331427486287)
--(axis cs:42.8121015707721,-1.42557559753214)
--(axis cs:43.0488464864721,-1.41802014204489)
--(axis cs:43.285591402172,-1.41053322369006)
--(axis cs:43.5223363178719,-1.40316289605678)
--(axis cs:43.7590812335719,-1.39594922350359)
--(axis cs:43.9958261492718,-1.38892505623153)
--(axis cs:44.2325710649717,-1.38211677387536)
--(axis cs:44.4693159806717,-1.37554499178663)
--(axis cs:44.7060608963716,-1.36922522590519)
--(axis cs:44.9428058120715,-1.36316851357033)
--(axis cs:45.1795507277715,-1.35738198884016)
--(axis cs:45.4162956434714,-1.3518694118946)
--(axis cs:45.6530405591713,-1.346631652919)
--(axis cs:45.8897854748712,-1.34166713152302)
--(axis cs:46.1265303905712,-1.33697221326465)
--(axis cs:46.3632753062711,-1.33254156523928)
--(axis cs:46.600020221971,-1.32836847297701)
--(axis cs:46.836765137671,-1.3244451210824)
--(axis cs:47.0735100533709,-1.32076284016426)
--(axis cs:47.3102549690708,-1.31731232265192)
--(axis cs:47.5469998847708,0.268670224760469)
--(axis cs:47.7837448004707,0.230636536975515)
--(axis cs:48.0204897161706,0.189882874241733)
--(axis cs:48.2572346318706,0.146063155058761)
--(axis cs:48.4939795475705,0.0993490023490066)
--(axis cs:48.7307244632704,0.0501639524498985)
--(axis cs:48.9674693789703,-0.00096624797449063)
--(axis cs:49.2042142946703,-0.0534937541704074)
--(axis cs:49.4409592103702,-0.106890010537564)
--(axis cs:49.6777041260702,-0.16066632443647)
--(axis cs:49.9144490417701,-0.214383311693296)
--(axis cs:50.15119395747,-0.267654301427128)
--(axis cs:50.3879388731699,-0.320145375900174)
--(axis cs:50.6246837888699,-0.371573488401925)
--(axis cs:50.8614287045698,-0.421703472498612)
--(axis cs:51.0981736202697,-0.47034442751429)
--(axis cs:51.3349185359697,-0.517345786541734)
--(axis cs:51.5716634516696,-0.562593270242336)
--(axis cs:51.8084083673695,-0.606004865842374)
--(axis cs:52.0451532830695,-0.647526928216528)
--(axis cs:52.2818981987694,-0.687130469855144)
--(axis cs:52.5186431144693,-0.724807684250886)
--(axis cs:52.7553880301693,-0.760568730333098)
--(axis cs:52.9921329458692,-0.794438792586342)
--(axis cs:53.2288778615691,-0.826455421506312)
--(axis cs:53.465622777269,-0.856666151446823)
--(axis cs:53.702367692969,-0.885126387232226)
--(axis cs:53.9391126086689,-0.911897546787474)
--(axis cs:54.1758575243689,-0.937045444178728)
--(axis cs:54.4126024400688,-0.960638895618066)
--(axis cs:54.6493473557687,-0.982748529963779)
--(axis cs:54.8860922714686,-1.00344578487339)
--(axis cs:55.1228371871686,-1.02280206989803)
--(axis cs:55.3595821028685,-1.04088807832525)
--(axis cs:55.5963270185684,-1.05777323038379)
--(axis cs:55.8330719342684,-1.07352523143583)
--(axis cs:56.0698168499683,-1.08820972993192)
--(axis cs:56.3065617656682,-1.1018900611349)
--(axis cs:56.5433066813682,-1.11462706388696)
--(axis cs:56.7800515970681,-1.12647895896129)
--(axis cs:57.016796512768,-1.13750127877896)
--(axis cs:57.253541428468,-1.14774683946029)
--(axis cs:57.4902863441679,-1.15726574730218)
--(axis cs:57.7270312598678,-1.16610543281748)
--(axis cs:57.9637761755677,-1.17431070643278)
--(axis cs:58.2005210912677,-1.18192383081353)
--(axis cs:58.4372660069676,-1.18898460556893)
--(axis cs:58.6740109226675,-1.1955304607864)
--(axis cs:58.9107558383675,-1.20159655645909)
--(axis cs:59.1475007540674,-1.20721588540505)
--(axis cs:59.3842456697673,-1.21241937773877)
--(axis cs:59.6209905854673,-1.21723600535141)
--(axis cs:59.8577355011672,-1.22169288519101)
--(axis cs:60.0944804168671,-0.3370846095753)
--(axis cs:60.3312253325671,-0.347183536760269)
--(axis cs:60.567970248267,-0.364372486964198)
--(axis cs:60.8047151639669,-0.387709572403191)
--(axis cs:61.0414600796669,-0.416089045568983)
--(axis cs:61.2782049953668,-0.448404268392)
--(axis cs:61.5149499110667,-0.483629343332768)
--(axis cs:61.7516948267667,-0.520853722421772)
--(axis cs:61.9884397424666,-0.559291632058706)
--(axis cs:62.2251846581665,-0.598278876385151)
--(axis cs:62.4619295738664,-0.637263812084572)
--(axis cs:62.6986744895664,-0.675796027308718)
--(axis cs:62.9354194052663,-0.713514509678412)
--(axis cs:63.1721643209662,-0.75013617700902)
--(axis cs:63.4089092366662,-0.785445175649407)
--(axis cs:63.6456541523661,-0.81928311166034)
--(axis cs:63.882399068066,-0.851540258013789)
--(axis cs:64.119143983766,-0.882147719344503)
--(axis cs:64.3558888994659,-0.911070505331637)
--(axis cs:64.5926338151658,-0.938301449615835)
--(axis cs:64.8293787308658,-0.963855905595729)
--(axis cs:65.0661236465657,-0.987767149507697)
--(axis cs:65.3028685622656,-1.01008242276432)
--(axis cs:65.5396134779656,-1.03085954846946)
--(axis cs:65.7763583936655,-1.05016406070645)
--(axis cs:66.0131033093654,-1.06806678924579)
--(axis cs:66.2498482250653,-1.08464184652058)
--(axis cs:66.4865931407653,-1.09996496793766)
--(axis cs:66.7233380564652,-1.11411216074237)
--(axis cs:66.9600829721651,-1.12715862067848)
--(axis cs:67.1968278878651,-1.13917787954511)
--(axis cs:67.433572803565,-1.15024115042345)
--(axis cs:67.6703177192649,-1.16041684081307)
--(axis cs:67.9070626349649,-1.16977020717026)
--(axis cs:68.1438075506648,-1.17836312737389)
--(axis cs:68.3805524663647,-1.18625397045711)
--(axis cs:68.6172973820647,-1.19349754553545)
--(axis cs:68.8540422977646,-1.20014511423841)
--(axis cs:69.0907872134645,-1.2062444531159)
--(axis cs:69.3275321291645,-1.21183995445027)
--(axis cs:69.5642770448644,-1.21697275566729)
--(axis cs:69.8010219605643,-1.22168088911313)
--(axis cs:70.0377668762642,-1.22599944536047)
--(axis cs:70.2745117919642,-1.22996074443544)
--(axis cs:70.5112567076641,-1.23359451042968)
--(axis cs:70.748001623364,-1.23692804589045)
--(axis cs:70.984746539064,-1.23998640317848)
--(axis cs:71.2214914547639,-1.2427925506606)
--(axis cs:71.4582363704638,-1.24536753217337)
--(axis cs:71.6949812861638,-1.2477306186678)
--(axis cs:71.9317262018637,-1.24989945133388)
--(axis cs:72.1684711175636,-1.25189017581869)
--(axis cs:72.4052160332636,-1.25371756740261)
--(axis cs:72.6419609489635,-1.2553951471936)
--(axis cs:72.8787058646634,-1.25693528954942)
--(axis cs:73.1154507803634,-1.25834932104697)
--(axis cs:73.3521956960633,-1.25964761139667)
--(axis cs:73.5889406117632,-1.26083965675048)
--(axis cs:73.8256855274632,-1.26193415588266)
--(axis cs:74.0624304431631,-1.26293907973553)
--(axis cs:74.299175358863,-1.26386173482258)
--(axis cs:74.5359202745629,-1.26470882097161)
--(axis cs:74.7726651902629,-1.26548648387342)
--(axis cs:75.0094101059628,-1.26620036287948)
--(axis cs:75.2461550216627,-1.26685563446648)
--(axis cs:75.4828999373627,-1.26745705175809)
--(axis cs:75.7196448530626,-1.26800898046607)
--(axis cs:75.9563897687625,-1.26851543158427)
--(axis cs:76.1931346844625,-1.26898009114148)
--(axis cs:76.4298796001624,-1.26940634729235)
--(axis cs:76.6666245158623,-1.2697973150001)
--(axis cs:76.9033694315623,-1.27015585854118)
--(axis cs:77.1401143472622,-1.27048461203987)
--(axis cs:77.3768592629621,-1.27078599822029)
--(axis cs:77.6136041786621,-1.2710622455451)
--(axis cs:77.850349094362,-1.27131540389248)
--(axis cs:78.0870940100619,-1.27154735890837)
--(axis cs:78.3238389257618,-1.27175984515639)
--(axis cs:78.5605838414618,-1.27195445817586)
--(axis cs:78.7973287571617,-1.27213266554676)
--(axis cs:79.0340736728616,-1.27229581705079)
--(axis cs:79.2708185885616,-1.27244515400834)
--(axis cs:79.5075635042615,-1.27258181786363)
--(axis cs:79.7443084199614,-1.27270685808274)
--(axis cs:79.9810533356614,-1.27282123942322)
--(axis cs:80.2177982513613,-1.27292584862814)
--(axis cs:80.4545431670612,-1.27302150059255)
--(axis cs:80.6912880827612,-1.27310894404566)
--(axis cs:80.9280329984611,-1.27318886678825)
--(axis cs:81.164777914161,-1.27326190052108)
--(axis cs:81.401522829861,-1.27332862529704)
--(axis cs:81.6382677455609,-1.27338957362671)
--(axis cs:81.8750126612608,-1.2734452342647)
--(axis cs:82.1117575769608,-1.27349605570158)
--(axis cs:82.3485024926607,-1.27354244938434)
--(axis cs:82.5852474083606,-1.27358479268621)
--(axis cs:82.8219923240605,-1.27362343164532)
--(axis cs:83.0587372397605,-1.2736586834897)
--(axis cs:83.2954821554604,-1.27369083896514)
--(axis cs:83.5322270711603,-1.27372016448089)
--(axis cs:83.7689719868603,-1.27374690408702)
--(axis cs:84.0057169025602,-1.27377128129645)
--(axis cs:84.2424618182601,-1.2737935007633)
--(axis cs:84.4792067339601,-1.27381374982868)
--(axis cs:84.71595164966,-1.27383219994395)
--(axis cs:84.9526965653599,-1.27384900798082)
--(axis cs:84.9526965653599,1.27418659416681)
--(axis cs:84.9526965653599,1.27418659416681)
--(axis cs:84.71595164966,1.27420335215341)
--(axis cs:84.4792067339601,1.27422174181358)
--(axis cs:84.2424618182601,1.27424191787957)
--(axis cs:84.0057169025602,1.27426404922875)
--(axis cs:83.7689719868603,1.27428832010676)
--(axis cs:83.5322270711603,1.27431493144667)
--(axis cs:83.2954821554604,1.2743441022902)
--(axis cs:83.0587372397605,1.27437607131717)
--(axis cs:82.8219923240605,1.27441109848956)
--(axis cs:82.5852474083606,1.27444946681641)
--(axis cs:82.3485024926607,1.27449148424583)
--(axis cs:82.1117575769608,1.27453748569026)
--(axis cs:81.8750126612608,1.27458783519085)
--(axis cs:81.6382677455609,1.27464292822628)
--(axis cs:81.401522829861,1.27470319417103)
--(axis cs:81.164777914161,1.274769098907)
--(axis cs:80.9280329984611,1.27484114759167)
--(axis cs:80.6912880827612,1.27491988758437)
--(axis cs:80.4545431670612,1.27500591153079)
--(axis cs:80.2177982513613,1.27509986060367)
--(axis cs:79.9810533356614,1.27520242789503)
--(axis cs:79.7443084199614,1.27531436195235)
--(axis cs:79.5075635042615,1.2754364704472)
--(axis cs:79.2708185885616,1.27556962396045)
--(axis cs:79.0340736728616,1.27571475986266)
--(axis cs:78.7973287571617,1.27587288626226)
--(axis cs:78.5605838414618,1.27604508598616)
--(axis cs:78.3238389257618,1.27623252054901)
--(axis cs:78.0870940100619,1.27643643405684)
--(axis cs:77.850349094362,1.27665815697897)
--(axis cs:77.6136041786621,1.27689910970791)
--(axis cs:77.3768592629621,1.27716080581121)
--(axis cs:77.1401143472622,1.27744485486032)
--(axis cs:76.9033694315623,1.2777529647006)
--(axis cs:76.6666245158623,1.27808694300192)
--(axis cs:76.4298796001624,1.27844869790171)
--(axis cs:76.1931346844625,1.27884023752083)
--(axis cs:75.9563897687625,1.2792636680968)
--(axis cs:75.7196448530626,1.27972119043882)
--(axis cs:75.4828999373627,1.28021509436382)
--(axis cs:75.2461550216627,1.28074775072248)
--(axis cs:75.0094101059628,1.2813216005678)
--(axis cs:74.7726651902629,1.28193914095691)
--(axis cs:74.5359202745629,1.28260290680809)
--(axis cs:74.299175358863,1.28331544816054)
--(axis cs:74.0624304431631,1.28407930210218)
--(axis cs:73.8256855274632,1.28489695854337)
--(axis cs:73.5889406117632,1.28577081891936)
--(axis cs:73.3521956960633,1.28670314680426)
--(axis cs:73.1154507803634,1.28769600931327)
--(axis cs:72.8787058646634,1.28875120806012)
--(axis cs:72.6419609489635,1.28987019832402)
--(axis cs:72.4052160332636,1.29105399496612)
--(axis cs:72.1684711175636,1.29230306352392)
--(axis cs:71.9317262018637,1.29361719480324)
--(axis cs:71.6949812861638,1.29499536118847)
--(axis cs:71.4582363704638,1.29643555280372)
--(axis cs:71.2214914547639,1.29793459158878)
--(axis cs:70.984746539064,1.29948792130814)
--(axis cs:70.748001623364,1.30108937149763)
--(axis cs:70.5112567076641,1.3027308933786)
--(axis cs:70.2745117919642,1.30440226584432)
--(axis cs:70.0377668762642,1.30609076975726)
--(axis cs:69.8010219605643,1.30778082900066)
--(axis cs:69.5642770448644,1.30945361701716)
--(axis cs:69.3275321291645,1.31108662795369)
--(axis cs:69.0907872134645,1.31265321203211)
--(axis cs:68.8540422977646,1.31412207539444)
--(axis cs:68.6172973820647,1.31545674544847)
--(axis cs:68.3805524663647,1.31661500368271)
--(axis cs:68.1438075506648,1.31754828904972)
--(axis cs:67.9070626349649,1.31820107635598)
--(axis cs:67.6703177192649,1.31851023566872)
--(axis cs:67.433572803565,1.31840438058217)
--(axis cs:67.1968278878651,1.31780321530609)
--(axis cs:66.9600829721651,1.31661689298115)
--(axis cs:66.7233380564652,1.31474540042501)
--(axis cs:66.4865931407653,1.31207798771051)
--(axis cs:66.2498482250653,1.30849266462037)
--(axis cs:66.0131033093654,1.30385579016333)
--(axis cs:65.7763583936655,1.29802178603557)
--(axis cs:65.5396134779656,1.29083301023551)
--(axis cs:65.3028685622656,1.28211983306617)
--(axis cs:65.0661236465657,1.27170096457151)
--(axis cs:64.8293787308658,1.25938409014203)
--(axis cs:64.5926338151658,1.24496687968676)
--(axis cs:64.3558888994659,1.22823844549529)
--(axis cs:64.119143983766,1.20898133478019)
--(axis cs:63.882399068066,1.1869741549263)
--(axis cs:63.6456541523661,1.16199494260406)
--(axis cs:63.4089092366662,1.13382540183333)
--(axis cs:63.1721643209662,1.10225615007023)
--(axis cs:62.9354194052663,1.06709312378526)
--(axis cs:62.6986744895664,1.02816530235988)
--(axis cs:62.4619295738664,0.985333904410876)
--(axis cs:62.2251846581665,0.938503179677845)
--(axis cs:61.9884397424666,0.887632834035827)
--(axis cs:61.7516948267667,0.832751928793396)
--(axis cs:61.5149499110667,0.773973677879907)
--(axis cs:61.2782049953668,0.711509715716829)
--(axis cs:61.0414600796669,0.645680732142946)
--(axis cs:60.8047151639669,0.576917194571366)
--(axis cs:60.567970248267,0.505738206279841)
--(axis cs:60.3312253325671,0.43268739055445)
--(axis cs:60.0944804168671,0.358192347932555)
--(axis cs:59.8577355011672,1.32271584530137)
--(axis cs:59.6209905854673,1.3265326161204)
--(axis cs:59.3842456697673,1.33060089777645)
--(axis cs:59.1475007540674,1.33493051331206)
--(axis cs:58.9107558383675,1.33953058920834)
--(axis cs:58.6740109226675,1.34440932597632)
--(axis cs:58.4372660069676,1.34957373550925)
--(axis cs:58.2005210912677,1.35502934227086)
--(axis cs:57.9637761755677,1.36077984540221)
--(axis cs:57.7270312598678,1.36682673890188)
--(axis cs:57.4902863441679,1.373168887186)
--(axis cs:57.253541428468,1.37980205358389)
--(axis cs:57.016796512768,1.38671837968992)
--(axis cs:56.7800515970681,1.3939058139952)
--(axis cs:56.5433066813682,1.40134748888825)
--(axis cs:56.3065617656682,1.40902104596865)
--(axis cs:56.0698168499683,1.41689791069344)
--(axis cs:55.8330719342684,1.4249425187065)
--(axis cs:55.5963270185684,1.43311149782607)
--(axis cs:55.3595821028685,1.44135281162852)
--(axis cs:55.1228371871686,1.44960487291825)
--(axis cs:54.8860922714686,1.45779563817125)
--(axis cs:54.6493473557687,1.4658416973495)
--(axis cs:54.4126024400688,1.47364737738162)
--(axis cs:54.1758575243689,1.48110388217858)
--(axis cs:53.9391126086689,1.48808849740574)
--(axis cs:53.702367692969,1.49446389448101)
--(axis cs:53.465622777269,1.50007757555148)
--(axis cs:53.2288778615691,1.50476150967813)
--(axis cs:52.9921329458692,1.5083320203146)
--(axis cs:52.7553880301693,1.51058999561805)
--(axis cs:52.5186431144693,1.51132150642661)
--(axis cs:52.2818981987694,1.51029893216618)
--(axis cs:52.0451532830695,1.50728271284085)
--(axis cs:51.8084083673695,1.50202386598997)
--(axis cs:51.5716634516696,1.49426743148016)
--(axis cs:51.3349185359697,1.48375703468818)
--(axis cs:51.0981736202697,1.47024079045653)
--(axis cs:50.8614287045698,1.4534788064934)
--(axis cs:50.6246837888699,1.43325258563753)
--(axis cs:50.3879388731699,1.40937667080073)
--(axis cs:50.15119395747,1.38171292177814)
--(axis cs:49.9144490417701,1.35018785280568)
--(axis cs:49.6777041260702,1.31481347848615)
--(axis cs:49.4409592103702,1.27571208016322)
--(axis cs:49.2042142946703,1.23314514410245)
--(axis cs:48.9674693789703,1.18754628964229)
--(axis cs:48.7307244632704,1.13955700265367)
--(axis cs:48.4939795475705,1.09006184633402)
--(axis cs:48.2572346318706,1.04021553740164)
--(axis cs:48.0204897161706,0.991446414960657)
--(axis cs:47.7837448004707,0.945408300953026)
--(axis cs:47.5469998847708,0.903837615658657)
--(axis cs:47.3102549690708,1.22603070324836)
--(axis cs:47.0735100533709,1.2217584651284)
--(axis cs:46.836765137671,1.21711689721796)
--(axis cs:46.600020221971,1.21207500125362)
--(axis cs:46.3632753062711,1.20659927647023)
--(axis cs:46.1265303905712,1.20065353791599)
--(axis cs:45.8897854748712,1.19419872715719)
--(axis cs:45.6530405591713,1.18719271657943)
--(axis cs:45.4162956434714,1.1795901089586)
--(axis cs:45.1795507277715,1.1713420345327)
--(axis cs:44.9428058120715,1.16239594846658)
--(axis cs:44.7060608963716,1.15269543237759)
--(axis cs:44.4693159806717,1.14218000449185)
--(axis cs:44.2325710649717,1.13078494404079)
--(axis cs:43.9958261492718,1.11844113669585)
--(axis cs:43.7590812335719,1.10507494918753)
--(axis cs:43.5223363178719,1.09060814277101)
--(axis cs:43.285591402172,1.07495783689502)
--(axis cs:43.0488464864721,1.05803653630768)
--(axis cs:42.8121015707721,1.03975223690037)
--(axis cs:42.5753566550722,1.0200086278492)
--(axis cs:42.3386117393723,0.998705410065935)
--(axis cs:42.1018668236723,0.975738753613705)
--(axis cs:41.8651219079724,0.951001919574056)
--(axis cs:41.6283769922725,0.924386074863509)
--(axis cs:41.3916320765725,0.895781331680616)
--(axis cs:41.1548871608726,0.865078046605877)
--(axis cs:40.9181422451727,0.832168417862555)
--(axis cs:40.6813973294728,0.796948422861266)
--(axis cs:40.4446524137728,0.759320141881603)
--(axis cs:40.2079074980729,0.719194517583353)
--(axis cs:39.971162582373,0.676494603996496)
--(axis cs:39.734417666673,0.63115936275198)
--(axis cs:39.4976727509731,0.58314806867815)
--(axis cs:39.2609278352732,0.53244539169093)
--(axis cs:39.0241829195732,0.479067227501746)
--(axis cs:38.7874380038733,0.423067356673014)
--(axis cs:38.5506930881734,0.364545021007844)
--(axis cs:38.3139481724734,0.303653519861261)
--(axis cs:38.0772032567735,0.240609949355754)
--(axis cs:37.8404583410736,0.175706238606068)
--(axis cs:37.6037134253737,0.109321684200381)
--(axis cs:37.3669685096737,0.0419372529722578)
--(axis cs:37.1302235939738,-0.0258479852599465)
--(axis cs:36.8934786782739,-0.0932978379092668)
--(axis cs:36.6567337625739,-0.159516913519914)
--(axis cs:36.419988846874,-0.223425379750807)
--(axis cs:36.1832439311741,-0.283732023521687)
--(axis cs:35.9464990154741,-0.338912144100954)
--(axis cs:35.7097540997742,-0.387210743905567)
--(axis cs:35.4730091840743,-0.426724226224418)
--(axis cs:35.2362642683743,-0.455672068365828)
--(axis cs:34.9995193526744,1.34852216880439)
--(axis cs:34.7627744369745,1.35456852047459)
--(axis cs:34.5260295212745,1.36104376835782)
--(axis cs:34.2892846055746,1.36796982779123)
--(axis cs:34.0525396898747,1.37536845760561)
--(axis cs:33.8157947741747,1.38326100937355)
--(axis cs:33.5790498584748,1.39166813338089)
--(axis cs:33.3423049427749,1.4006094366535)
--(axis cs:33.105560027075,1.41010308814899)
--(axis cs:32.868815111375,1.42016536603949)
--(axis cs:32.6320701956751,1.43081014188082)
--(axis cs:32.3953252799752,1.44204829639878)
--(axis cs:32.1585803642752,1.45388706164235)
--(axis cs:31.9218354485753,1.46632928437403)
--(axis cs:31.6850905328754,1.47937260581186)
--(axis cs:31.4483456171754,1.49300855322938)
--(axis cs:31.2116007014755,1.50722153948601)
--(axis cs:30.9748557857756,1.52198776733335)
--(axis cs:30.7381108700756,1.53727403635751)
--(axis cs:30.5013659543757,1.55303645171528)
--(axis cs:30.2646210386758,1.5692190354505)
--(axis cs:30.0278761229758,1.58575224319165)
--(axis cs:29.7911312072759,1.60255139149721)
--(axis cs:29.554386291576,1.61951500410875)
--(axis cs:29.3176413758761,1.63652308898329)
--(axis cs:29.0808964601761,1.65343536231334)
--(axis cs:28.8441515444762,1.67008944093429)
--(axis cs:28.6074066287763,1.68629903071776)
--(axis cs:28.3706617130763,1.7018521459404)
--(axis cs:28.1339167973764,1.71650940342563)
--(axis cs:27.8971718816765,1.73000244575223)
--(axis cs:27.6604269659765,1.74203256034733)
--(axis cs:27.4236820502766,1.75226957625175)
--(axis cs:27.1869371345767,1.76035113830251)
--(axis cs:26.9501922188767,1.76588248011802)
--(axis cs:26.7134473031768,1.76843684353269)
--(axis cs:26.4767023874769,1.76755672429095)
--(axis cs:26.2399574717769,1.76275616368712)
--(axis cs:26.003212556077,1.75352435605488)
--(axis cs:25.7664676403771,1.73933090647384)
--(axis cs:25.5297227246771,1.71963315769618)
--(axis cs:25.2929778089772,1.69388611921119)
--(axis cs:25.0562328932773,1.66155568858222)
--(axis cs:24.8194879775774,1.62213607694102)
--(axis cs:24.5827430618774,1.57517266715701)
--(axis cs:24.3459981461775,1.52029198133487)
--(axis cs:24.1092532304776,1.45724103290142)
--(axis cs:23.8725083147776,1.38593898835799)
--(axis cs:23.6357633990777,1.30654419150201)
--(axis cs:23.3990184833778,1.21953701981642)
--(axis cs:23.1622735676778,1.12580670794411)
--(axis cs:22.9255286519779,1.02668943402699)
--(axis cs:22.688783736278,0.923803357535723)
--(axis cs:22.452038820578,1.20584995948984)
--(axis cs:22.2152939048781,1.19999242667992)
--(axis cs:21.9785489891782,1.19366096207269)
--(axis cs:21.7418040734782,1.18682049156977)
--(axis cs:21.5050591577783,1.1794337357789)
--(axis cs:21.2683142420784,1.17146112721286)
--(axis cs:21.0315693263785,1.16286073505951)
--(axis cs:20.7948244106785,1.15358820040049)
--(axis cs:20.5580794949786,1.14359668534871)
--(axis cs:20.3213345792787,1.13283684026377)
--(axis cs:20.0845896635787,1.12125679400044)
--(axis cs:19.8478447478788,1.10880217306062)
--(axis cs:19.6110998321789,1.09541615656426)
--(axis cs:19.3743549164789,1.08103957514253)
--(axis cs:19.137610000779,1.06561106319589)
--(axis cs:18.9008650850791,1.04906727546328)
--(axis cs:18.6641201693791,1.03134318052302)
--(axis cs:18.4273752536792,1.0123724456997)
--(axis cs:18.1906303379793,0.992087929889257)
--(axis cs:17.9538854222793,0.970422303037904)
--(axis cs:17.7171405065794,0.947308813419977)
--(axis cs:17.4803955908795,0.92268222644879)
--(axis cs:17.2436506751796,0.896479961514572)
--(axis cs:17.0069057594796,0.868643456258911)
--(axis cs:16.7701608437797,0.839119790744833)
--(axis cs:16.5334159280798,0.807863607136811)
--(axis cs:16.2966710123798,0.77483936372862)
--(axis cs:16.0599260966799,0.740023965401987)
--(axis cs:15.82318118098,0.703409815807173)
--(axis cs:15.58643626528,0.66500833965683)
--(axis cs:15.3496913495801,0.624854026431155)
--(axis cs:15.1129464338802,0.583009049404023)
--(axis cs:14.8762015181802,0.539568516098046)
--(axis cs:14.6394566024803,0.494666407925348)
--(axis cs:14.4027116867804,0.448482267716573)
--(axis cs:14.1659667710804,0.401248693911026)
--(axis cs:13.9292218553805,0.353259699181039)
--(axis cs:13.6924769396806,0.304879988960687)
--(axis cs:13.4557320239807,0.256555211424049)
--(axis cs:13.2189871082807,0.208823224382782)
--(axis cs:12.9822421925808,0.162326415298694)
--(axis cs:12.7454972768809,0.117825095835441)
--(axis cs:12.5087523611809,0.0762119668660054)
--(axis cs:12.272007445481,0.0385276016022857)
--(axis cs:12.0352625297811,0.00597679617919067)
--(axis cs:11.7985176140811,-0.0200545729653939)
--(axis cs:11.5617726983812,-0.0379830038592504)
--(axis cs:11.3250277826813,-0.046012958093117)
--(axis cs:11.0882828669813,-0.0421285751510037)
--(axis cs:10.8515379512814,-0.0241000479808575)
--(axis cs:10.6147930355815,0.0104778336849476)
--(axis cs:10.3780481198815,0.0640816581517822)
--(axis cs:10.1413032041816,0.139034354940824)
--(axis cs:9.90455828848168,1.27401792028766)
--(axis cs:9.66781337278175,1.27401792028766)
--(axis cs:9.43106845708182,1.27401792028766)
--(axis cs:9.19432354138188,1.27401792028766)
--(axis cs:8.95757862568195,1.27401792028766)
--(axis cs:8.72083370998202,1.27401792028766)
--(axis cs:8.48408879428209,1.27401792028766)
--(axis cs:8.24734387858216,1.27401792028766)
--(axis cs:8.01059896288223,1.27401792028766)
--(axis cs:7.7738540471823,1.27401792028766)
--(axis cs:7.53710913148237,1.27401792028766)
--(axis cs:7.30036421578243,1.27401792028766)
--(axis cs:7.0636193000825,1.27401792028766)
--(axis cs:6.82687438438257,1.27401792028766)
--(axis cs:6.59012946868264,1.27401792028766)
--(axis cs:6.35338455298271,1.27401792028766)
--(axis cs:6.11663963728278,1.27401792028766)
--(axis cs:5.87989472158285,1.27401792028766)
--(axis cs:5.64314980588292,1.27401792028766)
--(axis cs:5.40640489018298,1.27401792028766)
--(axis cs:5.16965997448305,1.27401792028766)
--(axis cs:4.93291505878312,1.27401792028766)
--(axis cs:4.69617014308319,1.27401792028766)
--(axis cs:4.45942522738326,1.27401792028766)
--(axis cs:4.22268031168333,1.27401792028766)
--(axis cs:3.98593539598339,1.27401792028766)
--(axis cs:3.74919048028347,1.27401792028766)
--(axis cs:3.51244556458353,1.27401792028766)
--(axis cs:3.2757006488836,1.27401792028766)
--(axis cs:3.03895573318367,1.27401792028766)
--(axis cs:2.80221081748374,1.27401792028766)
--(axis cs:2.56546590178381,1.27401792028766)
--(axis cs:2.32872098608388,1.27401792028766)
--(axis cs:2.09197607038394,1.27401792028766)
--(axis cs:1.85523115468401,1.27401792028766)
--(axis cs:1.61848623898408,1.27401792028766)
--(axis cs:1.38174132328415,1.27401792028766)
--(axis cs:1.14499640758422,1.27401792028766)
--(axis cs:0.908251491884288,1.27401792028766)
--(axis cs:0.671506576184356,1.27401792028766)
--(axis cs:0.434761660484424,1.27401792028766)
--(axis cs:0.198016744784494,1.27401792028766)
--(axis cs:-0.0387281709154372,1.27401792028766)
--(axis cs:-0.275473086615369,1.27401792028766)
--(axis cs:-0.512218002315301,1.27401792028766)
--(axis cs:-0.748962918015232,1.27401792028766)
--(axis cs:-0.985707833715162,1.27401792028766)
--(axis cs:-1.22245274941509,1.27401792028766)
--(axis cs:-1.45919766511503,1.27401792028766)
--(axis cs:-1.69594258081496,1.27401792028766)
--(axis cs:-1.93268749651489,1.27401792028766)
--(axis cs:-2.16943241221482,1.27401792028766)
--(axis cs:-2.40617732791475,1.27401792028766)
--(axis cs:-2.64292224361468,1.27401792028766)
--(axis cs:-2.87966715931461,1.27401792028766)
--(axis cs:-3.11641207501455,1.27401792028766)
--(axis cs:-3.35315699071448,1.27401792028766)
--(axis cs:-3.58990190641441,1.27401792028766)
--(axis cs:-3.82664682211434,1.27401792028766)
--(axis cs:-4.06339173781427,1.27401792028766)
--(axis cs:-4.3001366535142,1.27401792028766)
--(axis cs:-4.53688156921413,1.27401792028766)
--(axis cs:-4.77362648491406,1.27401792028766)
--(axis cs:-5.010371400614,1.27401792028766)
--(axis cs:-5.24711631631393,1.27401792028766)
--(axis cs:-5.48386123201386,1.27401792028766)
--(axis cs:-5.72060614771379,1.27401792028766)
--(axis cs:-5.95735106341372,1.27401792028766)
--(axis cs:-6.19409597911365,1.27401792028766)
--(axis cs:-6.43084089481358,1.27401792028766)
--(axis cs:-6.66758581051352,1.27401792028766)
--(axis cs:-6.90433072621345,1.27401792028766)
--(axis cs:-7.14107564191338,1.27401792028766)
--(axis cs:-7.37782055761331,1.27401792028766)
--(axis cs:-7.61456547331324,1.27401792028766)
--(axis cs:-7.85131038901317,1.27401792028766)
--(axis cs:-8.0880553047131,1.27401792028766)
--(axis cs:-8.32480022041304,1.27401792028766)
--(axis cs:-8.56154513611297,1.27401792028766)
--(axis cs:-8.7982900518129,1.27401792028766)
--(axis cs:-9.03503496751283,1.27401792028766)
--(axis cs:-9.27177988321276,1.27401792028766)
--(axis cs:-9.50852479891269,1.27401792028766)
--cycle;

\addplot [very thin, black, opacity=0.5, mark=+, mark size=1.25, mark options={solid}, only marks]
table {%
50.4208918973094 0.165287256078941
36.6058799430438 -0.731772960133277
61.9121380526922 -0.220026744174916
2.35847907197236 1.06769199033944
60.6037472523636 0.0544500569106866
42.4213064707898 0.579796387520506
22.3216874027958 0.364798372886106
3.50217903802149 1.67073164536545
74.2970549603097 -0.481048472818018
0.511929978274139 -0.313903122353015
57.7344771142455 -0.0133650111425201
56.0075325745725 -0.142414323280136
28.3079202251224 0.295444352406997
37.0610589180732 -0.601726670168717
69.6711294071684 -0.12131860622604
29.6590533259365 0.204056619047069
73.046722262172 -0.525388570358
39.331103653143 0.126646695982035
7.02098199733144 1.1317228940471
60.9981309586597 -0.263375150229864
15.8765089192023 -0.833952909778305
41.5759338443014 0.44791398412
21.9201836969371 -0.0560634047638094
61.2106769990391 0.235334837483728
62.1031924655109 0.466138469730343
16.6183028797183 -0.96373920154951
48.3626026202484 0.126936181329664
7.13862164501478 1.52793224342434
30.8747429132204 -0.416553234515141
7.26489459470004 1.64857128828151
10.8008249180763 -0.546274361382097
15.9147131486668 -0.748907785725087
35.7492115841895 -0.10657258245854
5.82103774500111 1.07653754195821
17.6282836143401 -0.554106885875859
0.491475201087307 0.0718398813367531
67.39831403043 0.575604196243246
41.4175820158247 0.725947182382527
12.5659970785728 -0.309174820901972
69.6658637621802 0.369730566909101
40.6565774113442 0.0260754077757429
3.13188984706799 1.65907103606235
39.365762997151 0.703404586383563
48.0106905385744 0.731564579888525
60.0493622734808 0.713936149605853
62.6189138767958 0.711170126578883
18.9474172614287 -0.697641084707875
72.6205134581463 -0.385784371503606
34.9678601032382 -0.475077675710829
19.8068377391154 -0.348747970574692
41.2033813362054 0.460047844433363
28.3000340434048 -0.191082008863712
15.2796260987396 -1.12174973526477
68.6596874234884 0.373209383832419
70.4383067163984 -0.636889671751681
62.8120194431441 0.544337600918157
32.459200139333 -0.220613780995639
53.70847139417 -0.175566569718064
63.8507993003839 -0.0764530063342282
5.92850139835007 1.02345036572132
30.7468902106541 0.197009388232011
48.1177575580098 0.69248656220023
73.2338491662645 -0.669773893010231
52.8966269435143 -0.822805278353421
47.7465077033594 0.694263970373992
15.4040033149984 -1.69945796274081
21.9798834700418 0.768777107667229
12.0007555523627 -1.2265014817358
22.7949902837712 0.264105437583559
53.887978483337 -0.446992755528285
71.8484999204314 -0.00530048098587724
1.18366652648759 0.91802182634217
23.4445843312197 0.850862725379317
3.66845152320292 1.27053815892072
65.6078169339998 0.198091206066797
52.03184246121 -0.23560122696517
61.9918892978362 0.501634925522203
68.8761111531377 -0.125113822566547
11.4838841098348 -0.773786291199351
35.2521465566173 -0.885729628367884
40.9701476527891 0.211191180721983
38.7189681230012 -0.553997163197261
54.0313168302825 -0.500775992640821
61.6893861755115 0.307087773748501
17.6449904570904 -0.537316195132847
7.91550067870365 1.00691878244381
46.0410031371817 0.16084001405977
18.2742228022625 -0.506667686073652
62.0209846102986 0.421296317545898
34.9146911299186 -0.923085767778208
51.827240898632 -0.415546262535143
26.6102260719607 1.17371914775423
7.75997479118932 0.298416613425469
22.4159548946432 1.31983804148067
12.2406657351904 -0.402034119932546
17.4618108462561 -0.842239727501639
40.8313059543377 0.680418920811334
26.618341255506 0.427015866725363
55.848543899684 -0.323933208649381
48.6119115297798 -0.200059015830829
57.752822290761 0.17745357695772
59.2748817309003 -0.310296299850858
39.4939754280749 0.173334570827254
19.2219472611208 -0.171096524400324
74.6523660456447 -0.519304975583738
7.99675274113745 0.661872338707029
31.1205963121059 0.543720953618883
11.5965099861848 -0.806596017698958
38.0309637358234 -0.215076486677855
60.5157460379274 0.297504945483299
35.6071922077238 -0.316406964217327
32.5606350165128 -0.17723082007916
24.877761279048 0.524144980728212
5.75612879365939 1.49646579324572
54.3169076211982 -0.289196221389537
56.3515283589145 -0.357318056831662
46.1279557657981 0.337404585672289
67.6634558174858 0.154018058477156
9.98520453266594 -0.00512123166070287
15.0494443439446 -1.47039324220411
63.6174514149636 0.413161363307922
49.5837744858565 0.265135546038749
38.7327399507088 -0.0781862788073144
57.943539024372 -0.131148491250397
58.2317318489289 -0.537617337204821
41.6147996857649 -0.205569147116786
51.714870255595 -0.163293278303721
18.6853006620399 -0.62811465986972
52.7523639581797 -0.276322861393745
29.9595305896755 0.513843346080922
46.34316745271 0.598379723221595
45.0589591481492 0.528615293050306
45.8057511047156 0.339856279486077
52.7319995596079 -0.697734711268085
5.76666776370339 1.90204369965004
15.8893408864488 -1.81681284300101
22.3838381395339 0.570257665850698
72.4552902672635 0.0890766720998391
49.3211733068058 -0.199842473406639
13.056076712613 -0.991654581988763
51.1318916341685 -0.273361557794799
63.0797176063197 0.566161943325697
67.5043001398492 0.771131466147266
15.5977411285884 -1.21720906461149
71.0665952901224 -0.455716784671539
17.3820939110634 -0.970754879182177
11.533102019858 0.0428790515868692
47.3074667467226 1.05672073771734
2.74270444947738 1.46279304518989
59.6914425268114 0.149377763873856
10.7103000199783 -0.481051128060154
6.48682664780859 1.65524543975666
61.4233865101534 0.1271150426987
72.2452383483092 -0.537611556621604
57.0764997784465 -0.317885162139267
61.4592581624302 0.115670633224926
70.2664524884614 0.0335061259445569
31.0380545668708 -0.252392818236623
23.9173337181638 0.949404194956691
53.0462177971955 -0.391359871954798
47.0895326976407 1.05153480403052
51.376541259112 0.0108803617475098
53.484734214433 -0.571422827759487
53.6254226143407 -0.307285815164519
16.6503467360661 -1.11082642847878
6.24029734499837 1.39396695528583
37.5300124919822 -0.789066761831139
70.5076951889054 -0.390192493553338
55.0852694156701 -0.467748988526039
12.3355777573176 -1.25814008857242
4.98800815576339 1.63133268939997
43.7294735247497 0.441191864589967
43.7467072210635 0.577723259942777
50.5773507208954 0.128895361830811
18.1759930272412 -0.235752368836672
33.6842324353548 -0.531629598813613
52.4274469395624 -0.642194951360238
11.8952495280522 -0.488160473287839
14.0464497035302 -0.635861539536534
32.9119515553584 -0.480320627163839
18.7868384690497 -0.969298021655891
68.962261530223 -0.256021147625848
14.2425374995189 -1.00634313870987
29.9782355255228 -0.0892685372473034
61.3102664200142 0.914345107872142
2.88031951251116 1.21488820598525
50.1087454521438 -0.0907924054844257
1.05318980872231 0.791559555298058
69.6124969149354 -0.702516768297698
8.56484947170149 0.882164249713563
11.3905683203784 -0.608813952819068
45.6468768681703 0.131555053184632
63.5442208840595 0.284421104382484
32.7279093849901 -0.187349915435659
34.9039590027535 -0.61627368491025
62.7238179974117 -0.512815124367265
38.2234616746874 -0.209352324647945
34.5500543215459 -0.802654037758508
22.0227510946591 0.619117186659589
27.1816250335868 0.235100480385091
24.5922267895818 1.18321964940523
42.6631940936428 0.770814525012453
58.6477493473209 -0.156808843556564
54.1473111666489 -0.498537344955989
50.8989650860945 0.206890263295554
69.6389734606344 0.203680105990486
65.0333431145753 0.372750620640471
69.3584726659197 0.0301271745444239
3.15367086475488 1.58586007530293
29.5364033566305 0.697647014464763
43.761225830906 0.415937555111776
34.6398411395042 -0.84184428935263
50.9513498871825 0.0955235313088951
74.0561836751754 -0.556695630412935
11.5158464731776 -0.863003989049508
24.9896670198855 0.535037692993504
71.4843922129265 0.27114617666112
32.0132462835749 -0.71042165887954
31.2809312711225 -0.368351220712352
65.3407982532102 -0.0193531846483366
3.12933843204976 1.40663300381573
8.96401861415224 0.309141466778237
9.50185649916148 0.155144258911318
74.213175095299 -0.529726244045236
6.70401015784814 1.28534074035712
30.1854633387532 -0.101695208100572
66.8348236451797 0.308629185271922
28.8178065495631 0.0702028908650367
1.78526108911477 0.760327810328789
31.4548434880474 -0.0632843683229904
6.28488226524417 1.34458285580349
44.3284260065649 0.966090141174718
35.0702288447058 -0.838492944442321
26.7279812761998 0.535934167793958
63.6907180547589 0.759301235156951
68.276592439481 0.180554092583444
37.1519119224433 -0.621146340625657
33.565877993975 -0.762444305914751
68.8129141359562 0.601080070769496
65.8885682859902 0.45003541020748
63.5005147132204 0.618346532752376
48.3352176710662 0.630616513404588
39.887333594906 0.115497802863499
72.3647776485913 -0.614552999888531
21.9170111598399 0.649447920843531
22.9543302108258 1.14022282140272
7.60733922475688 1.25492037732049
30.2428504244913 0.0161753750528329
38.8785787993481 -0.386628189144118
7.79472383909236 1.19986066021826
25.0904313423983 0.284456029770936
31.6823681690838 -0.033668175140136
74.203762078939 0.00918565826088663
73.2821581351141 -0.626553758251245
8.67609027935262 0.590085525531486
30.8730179831327 -0.767803358066547
58.9253168003438 -0.177408930927833
46.0696580976689 0.366326842524269
52.9121559492176 -0.834728322502727
64.337747081015 0.532978448111369
26.7098664519113 1.2379122237342
52.5235342450664 -0.0764554710130695
47.9801283204988 0.21082202686914
4.93030323241736 2.05425345086547
49.8560881315525 0.321058913636408
3.82412973939475 2.20283279355505
17.2303217837462 -0.887649781553794
8.27462413015761 1.02747612667619
17.3843053883563 -0.158240970106506
71.3082996212342 -0.764985949487303
64.5518925269033 0.694821999506439
21.9627148029328 0.199024596833102
71.5108529803589 -0.387133389018641
9.10081200668484 0.404641762319357
13.5403693143133 -0.93937644439297
34.0964107254825 -0.139199009411105
4.10747300573571 1.64775656676363
30.8187240040956 -0.190185065863133
42.7447556810524 0.268551205032156
58.4006734293922 -0.56983033248483
57.3733258034861 -0.72914872911803
74.9526965653599 -0.132208811116947
39.6737260991038 -0.336767761031287
62.3727411498068 0.835364011598724
54.2445851565663 -0.300582272439762
57.6607382869886 0.076580963883423
21.9998026952832 0.495597360883257
42.4719076888619 0.915608827896309
60.6225638607895 -0.0119039138901096
40.8916735456131 0.179956368141064
64.1292192325892 -0.0141286367395892
37.8063600760207 -0.858939266822999
18.8872014225729 -0.542349279066857
8.36256268324575 0.822901514815647
19.3290811115282 -0.0873330852223827
46.3515169291393 0.775818442669225
34.530023649555 -0.618376487164733
55.5418026225832 -1.01644838129392
28.2682556525226 0.249773572401681
57.7772819318038 -0.458595492803208
};
\addlegendentry{Observations}
\addplot [thick, color0, opacity=0.5, forget plot]
table {%
-9.50852479891269 0
-9.27177988321276 0
-9.03503496751283 0
-8.7982900518129 0
-8.56154513611297 0
-8.32480022041304 0
-8.0880553047131 0
-7.85131038901317 0
-7.61456547331324 0
-7.37782055761331 0
-7.14107564191338 0
-6.90433072621345 0
-6.66758581051352 0
-6.43084089481358 0
-6.19409597911365 0
-5.95735106341372 0
-5.72060614771379 0
-5.48386123201386 0
-5.24711631631393 0
-5.010371400614 0
-4.77362648491406 0
-4.53688156921413 0
-4.3001366535142 0
-4.06339173781427 0
-3.82664682211434 0
-3.58990190641441 0
-3.35315699071448 0
-3.11641207501455 0
-2.87966715931461 0
-2.64292224361468 0
-2.40617732791475 0
-2.16943241221482 0
-1.93268749651489 0
-1.69594258081496 0
-1.45919766511503 0
-1.22245274941509 0
-0.985707833715162 0
-0.748962918015232 0
-0.512218002315301 0
-0.275473086615369 0
-0.0387281709154372 0
0.198016744784494 0
0.434761660484424 0
0.671506576184356 0
0.908251491884288 0
1.14499640758422 0
1.38174132328415 0
1.61848623898408 0
1.85523115468401 0
2.09197607038394 0
2.32872098608388 0
2.56546590178381 0
2.80221081748374 0
3.03895573318367 0
3.2757006488836 0
3.51244556458353 0
3.74919048028347 0
3.98593539598339 0
4.22268031168333 0
4.45942522738326 0
4.69617014308319 0
4.93291505878312 0
5.16965997448305 0
5.40640489018298 0
5.64314980588292 0
5.87989472158285 0
6.11663963728278 0
6.35338455298271 0
6.59012946868264 0
6.82687438438257 0
7.0636193000825 0
7.30036421578243 0
7.53710913148237 0
7.7738540471823 0
8.01059896288223 0
8.24734387858216 0
8.48408879428209 0
8.72083370998202 0
8.95757862568195 0
9.19432354138188 0
9.43106845708182 0
9.66781337278175 0
9.90455828848168 0
10.1413032041816 -0.174421037224623
10.3780481198815 -0.289050167268878
10.6147930355815 -0.386330859744189
10.8515379512814 -0.467701931850634
11.0882828669813 -0.534593586785875
11.3250277826813 -0.588402243867103
11.5617726983812 -0.630471957019763
11.7985176140811 -0.662081184404726
12.0352625297811 -0.684433873377861
12.272007445481 -0.698653996194388
12.5087523611809 -0.705782817174699
12.7454972768809 -0.706778295142519
12.9822421925808 -0.702516129025537
13.2189871082807 -0.693792042327998
13.4557320239807 -0.68132497611721
13.6924769396806 -0.665760922253888
13.9292218553805 -0.64767718059635
14.1659667710804 -0.627586867329587
14.4027116867804 -0.605943537707599
14.6394566024803 -0.583145816461409
14.8762015181802 -0.559541953867258
15.1129464338802 -0.535434245803052
15.3496913495801 -0.51108327274173
15.58643626528 -0.486711926130837
15.82318118098 -0.462509201493941
16.0599260966799 -0.438633746291661
16.2966710123798 -0.415217157463319
16.5334159280798 -0.392367028944474
16.7701608437797 -0.370169753583025
17.0069057594796 -0.348693086978677
17.2436506751796 -0.327988483034057
17.4803955908795 -0.308093212587548
17.7171405065794 -0.289032277529611
17.9538854222793 -0.270820133395982
18.1906303379793 -0.25346223367441
18.4273752536792 -0.236956409032586
18.6641201693791 -0.221294094436641
18.9008650850791 -0.206461416733806
19.137610000779 -0.192440154762015
19.3743549164789 -0.179208583457864
19.6110998321789 -0.166742212790309
19.8478447478788 -0.155014431673194
20.0845896635787 -0.143997066322733
20.3213345792787 -0.133660861840452
20.5580794949786 -0.123975895128353
20.7948244106785 -0.114911926589382
21.0315693263785 -0.106438697438463
21.2683142420784 -0.0985261788516606
21.5050591577783 -0.0911447786160792
21.7418040734782 -0.0842655104126161
21.9785489891782 -0.0778601303682495
22.2152939048781 -0.0719012450542127
22.452038820578 -0.0663623946806016
22.688783736278 0.692372271903212
22.9255286519779 0.757441890302889
23.1622735676778 0.811429904067308
23.3990184833778 0.854834822466448
23.6357633990777 0.888293461584394
23.8725083147776 0.912533272939318
24.1092532304776 0.928334584813207
24.3459981461775 0.936501045273762
24.5827430618774 0.93783682271615
24.8194879775774 0.93312934759867
25.0562328932773 0.923136573339788
25.2929778089772 0.90857789979495
25.5297227246771 0.890128043412524
25.7664676403771 0.868413257596847
26.003212556077 0.844009408019998
26.2399574717769 0.817441493242333
26.4767023874769 0.789184273283775
26.7134473031768 0.759663729678527
26.9501922188767 0.729259131719722
27.1869371345767 0.698305526497075
27.4236820502766 0.667096506186859
27.6604269659765 0.635887135930874
27.8971718816765 0.604896950449807
28.1339167973764 0.574312948055947
28.3706617130763 0.54429252762755
28.6074066287763 0.514966327951984
28.8441515444762 0.486440940123538
29.0808964601761 0.458801472808575
29.3176413758761 0.432113957518431
29.554386291576 0.40642758685839
29.7911312072759 0.381776783303466
30.0278761229758 0.358183099603573
30.2646210386758 0.335656954623666
30.5013659543757 0.314199210431887
30.7381108700756 0.293802597889388
30.9748557857756 0.274452998977523
31.2116007014755 0.256130594711874
31.4483456171754 0.238810887813531
31.6850905328754 0.222465609398863
31.9218354485753 0.207063518861557
32.1585803642752 0.192571105897687
32.3953252799752 0.178953203301126
32.6320701956751 0.166173518761233
32.868815111375 0.154195093450586
33.105560027075 0.142980694716252
33.3423049427749 0.13249314969831
33.5790498584748 0.122695626205908
33.8157947741747 0.113551866692871
34.0525396898747 0.105026380698749
34.2892846055746 0.0970846006622375
34.5260295212745 0.0896930055757778
34.7627744369745 0.0828192165353244
34.9995193526744 0.0764320678492326
35.2362642683743 -0.708176838374168
35.4730091840743 -0.71588691451744
35.7097540997742 -0.719345920577982
35.9464990154741 -0.718798562789108
36.1832439311741 -0.714546246882935
36.419988846874 -0.706925819187462
36.6567337625739 -0.696292869957002
36.8934786782739 -0.683008796723427
37.1302235939738 -0.667430952147104
37.3669685096737 -0.649905308851701
37.6037134253737 -0.63076116567396
37.8404583410736 -0.610307497919024
38.0772032567735 -0.588830620545474
38.3139481724734 -0.566592889404715
38.5506930881734 -0.543832213186784
38.7874380038733 -0.520762188837341
39.0241829195732 -0.497572706992069
39.2609278352732 -0.474430902357134
39.4976727509731 -0.451482347749276
39.734417666673 -0.428852410384689
39.971162582373 -0.40664770556275
40.2079074980729 -0.384957596635015
40.4446524137728 -0.363855701515117
40.6813973294728 -0.343401375341981
40.9181422451727 -0.3236411465736
41.1548871608726 -0.304610090031664
41.3916320765725 -0.286333125468606
41.6283769922725 -0.268826234283837
41.8651219079724 -0.252097590241261
42.1018668236723 -0.236148602576485
42.3386117393723 -0.220974871848709
42.5753566550722 -0.206567060389748
42.8121015707721 -0.192911680315884
43.0488464864721 -0.179991802868607
43.285591402172 -0.167787693397517
43.5223363178719 -0.156277376642881
43.7590812335719 -0.145437137158029
43.9958261492718 -0.135241959767838
44.2325710649717 -0.125665914917285
44.4693159806717 -0.116682493647387
44.7060608963716 -0.108264896763798
44.9428058120715 -0.100386282551874
45.1795507277715 -0.0930199771537291
45.4162956434714 -0.0861396514680007
45.6530405591713 -0.0797194681697854
45.8897854748712 -0.0737342021829159
46.1265303905712 -0.0681593376743311
46.3632753062711 -0.0629711443845248
46.600020221971 -0.0581467358616921
46.836765137671 -0.0536641119322208
47.0735100533709 -0.0495021875179319
47.3102549690708 -0.0456408097017793
47.5469998847708 0.586253920209563
47.7837448004707 0.58802241896427
48.0204897161706 0.590664644601195
48.2572346318706 0.5931393462302
48.4939795475705 0.594705424341514
48.7307244632704 0.594860477551784
48.9674693789703 0.593290020833899
49.2042142946703 0.589825694966022
49.4409592103702 0.584411034812829
49.6777041260702 0.577073577024843
49.9144490417701 0.567902270556192
50.15119395747 0.557029310175506
50.3879388731699 0.544615647450276
50.6246837888699 0.530839548617802
50.8614287045698 0.515887666997393
51.0981736202697 0.499948181471122
51.3349185359697 0.483205624073225
51.5716634516696 0.465837080618912
51.8084083673695 0.448009500073797
52.0451532830695 0.42987789231216
52.2818981987694 0.411584231155519
52.5186431144693 0.393256911087861
52.7553880301693 0.375010632642475
52.9921329458692 0.356946613864128
53.2288778615691 0.339153044085911
53.465622777269 0.321705712052329
53.702367692969 0.304668753624391
53.9391126086689 0.288095475309134
54.1758575243689 0.272029218999927
54.4126024400688 0.25650424088178
54.6493473557687 0.24154658369286
54.8860922714686 0.227174926648928
55.1228371871686 0.213401401510112
55.3595821028685 0.200232366651633
55.5963270185684 0.187669133721138
55.8330719342684 0.175708643635333
56.0698168499683 0.16434409038076
56.3065617656682 0.153565492416875
56.5433066813682 0.143360212500643
56.7800515970681 0.133713427516956
57.016796512768 0.124608550455484
57.253541428468 0.116027607061803
57.4902863441679 0.107951569941908
57.7270312598678 0.100360653042204
57.9637761755677 0.0932345694847194
58.2005210912677 0.0865527557286647
58.4372660069676 0.0802945649701616
58.6740109226675 0.0744394325949618
58.9107558383675 0.0689670163746232
59.1475007540674 0.0638573139535058
59.3842456697673 0.0590907600188394
59.6209905854673 0.0546483053844927
59.8577355011672 0.0505114800551794
60.0944804168671 0.0105538691786274
60.3312253325671 0.0427519268970906
60.567970248267 0.0706828596578214
60.8047151639669 0.0946038110840873
61.0414600796669 0.114795843286981
61.2782049953668 0.131552723662415
61.5149499110667 0.145172167273569
61.7516948267667 0.155949103185812
61.9884397424666 0.164170600988561
62.2251846581665 0.170112151646347
62.4619295738664 0.174035046163152
62.6986744895664 0.176184637525579
62.9354194052663 0.176789307053424
63.1721643209662 0.176059986530604
63.4089092366662 0.17419011309196
63.6456541523661 0.171355915471858
63.882399068066 0.167716948456257
64.119143983766 0.163416807717844
64.3558888994659 0.158583970081829
64.5926338151658 0.153332715035461
64.8293787308658 0.14776409227315
65.0661236465657 0.141966907531909
65.3028685622656 0.136018705150924
65.5396134779656 0.129986730883025
65.7763583936655 0.123928862664563
66.0131033093654 0.117894500458771
66.2498482250653 0.111925409049897
66.4865931407653 0.106056509886425
66.7233380564652 0.100316619841321
66.9600829721651 0.0947291361513369
67.1968278878651 0.0893126678804876
67.433572803565 0.0840816150793584
67.6703177192649 0.0790466974278228
67.9070626349649 0.0742154345928625
68.1438075506648 0.0695925808379152
68.3805524663647 0.0651805166127971
68.6172973820647 0.0609795999565087
68.8540422977646 0.0569884805780128
69.0907872134645 0.0532043794581064
69.3275321291645 0.0496233367517114
69.5642770448644 0.0462404306749333
69.8010219605643 0.0430499699437639
70.0377668762642 0.0400456621983962
70.2745117919642 0.0372207607044433
70.5112567076641 0.0345681914744579
70.748001623364 0.0320806628035915
70.984746539064 0.0297507590648302
71.2214914547639 0.0275710204640896
71.4582363704638 0.0255340103151741
71.6949812861638 0.0236323712603324
71.9317262018637 0.0218588717346799
72.1684711175636 0.0202064438526104
72.4052160332636 0.0186682137817594
72.6419609489635 0.0172375255652061
72.8787058646634 0.0159079592553525
73.1154507803634 0.0146733441331494
73.3521956960633 0.013527767703797
73.5889406117632 0.0124655810844395
73.8256855274632 0.0114814013303526
74.0624304431631 0.0105701111833261
74.299175358863 0.00972685666898063
74.5359202745629 0.00894704291824175
74.7726651902629 0.00822632854174447
75.0094101059628 0.00756061884416287
75.2461550216627 0.00694605812799942
75.4828999373627 0.006379021302862
75.7196448530626 0.00585610498637264
75.9563897687625 0.00537411825626861
76.1931346844625 0.00493007318967625
76.4298796001624 0.00452117530467972
76.6666245158623 0.00414481400091077
76.9033694315623 0.00379855307970937
77.1401143472622 0.003480121410227
77.3768592629621 0.00318740379545853
77.6136041786621 0.00291843208140778
77.850349094362 0.00267137654324394
78.0870940100619 0.00244453757423505
78.3238389257618 0.002236337696308
78.5605838414618 0.00204531390515331
78.7973287571617 0.00187011035775116
79.0340736728616 0.00170947140593677
79.2708185885616 0.00156223497605464
79.5075635042615 0.00142732629178659
79.7443084199614 0.00130375193480214
79.9810533356614 0.00119059423590419
80.2177982513613 0.00108700598776572
80.4545431670612 0.000992205469122959
80.6912880827612 0.000905471769356379
80.9280329984611 0.000826140401712726
81.164777914161 0.000753599192960472
81.401522829861 0.00068728443699449
81.6382677455609 0.000626677299784816
81.8750126612608 0.000571300463073052
82.1117575769608 0.000520714994336296
82.3485024926607 0.000474517430742833
82.5852474083606 0.000432337065099313
82.8219923240605 0.000393833422121309
83.0587372397605 0.000358693913734965
83.2954821554604 0.000326631662526591
83.5322270711603 0.000297383482889786
83.7689719868603 0.000270708009868408
84.0057169025602 0.00024638396615158
84.2424618182601 0.000224208558138521
84.4792067339601 0.000203995992451418
84.71595164966 0.000185576104730202
84.9526965653599 0.000168793092990603
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
10 -0.108940827419794
22.5 0.629393722513484
35 -0.69039401311987
47.5 0.573828827982138
60 0.0736346133938658
};
\addlegendentry{Inducing states}
\addplot [ultra thick, black, forget plot]
table {%
10 -0.108940827419794
10.422683365267 -0.329934917221457
};
\addplot [ultra thick, black, forget plot]
table {%
22.5 0.629393722513484
23.2141628765915 0.842758934900567
};
\addplot [ultra thick, black, forget plot]
table {%
35 -0.69039401311987
37.0758790533709 -0.777182615814919
};
\addplot [ultra thick, black, forget plot]
table {%
47.5 0.573828827982138
49.738456648594 0.596591040608635
};
\addplot [ultra thick, black, forget plot]
table {%
60 0.0736346133938658
61.3931520371698 0.250315891443622
};
\end{axis}

\end{tikzpicture}


==> graphs/teaser_smoother.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time, \(\displaystyle t\)},
xmin=-9.50852479891269, xmax=84.9526965653599,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-2.01779512482881, ymax=2.40381507538285,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:-9.50852479891269,1.29076110481332)
--(axis cs:-9.50852479891269,-1.25720930190162)
--(axis cs:-9.27177988321276,-1.25564856096832)
--(axis cs:-9.03503496751283,-1.25394827800458)
--(axis cs:-8.7982900518129,-1.25209660993562)
--(axis cs:-8.56154513611297,-1.25008078289136)
--(axis cs:-8.32480022041304,-1.2478870278129)
--(axis cs:-8.0880553047131,-1.24550051266162)
--(axis cs:-7.85131038901317,-1.24290527119068)
--(axis cs:-7.61456547331324,-1.2400841282613)
--(axis cs:-7.37782055761331,-1.23701862171426)
--(axis cs:-7.14107564191338,-1.23368892084018)
--(axis cs:-6.90433072621345,-1.23007374153112)
--(axis cs:-6.66758581051352,-1.22615025824286)
--(axis cs:-6.43084089481358,-1.22189401295146)
--(axis cs:-6.19409597911365,-1.21727882135165)
--(axis cs:-5.95735106341372,-1.21227667661971)
--(axis cs:-5.72060614771379,-1.20685765115026)
--(axis cs:-5.48386123201386,-1.2009897967783)
--(axis cs:-5.24711631631393,-1.19463904411574)
--(axis cs:-5.010371400614,-1.18776910176857)
--(axis cs:-4.77362648491406,-1.18034135635976)
--(axis cs:-4.53688156921413,-1.17231477446636)
--(axis cs:-4.3001366535142,-1.16364580779169)
--(axis cs:-4.06339173781427,-1.15428830313824)
--(axis cs:-3.82664682211434,-1.14419341902869)
--(axis cs:-3.58990190641441,-1.13330955114652)
--(axis cs:-3.35315699071448,-1.12158226913912)
--(axis cs:-3.11641207501455,-1.10895426775121)
--(axis cs:-2.87966715931461,-1.09536533574131)
--(axis cs:-2.64292224361468,-1.08075234658498)
--(axis cs:-2.40617732791475,-1.06504927559307)
--(axis cs:-2.16943241221482,-1.04818724877795)
--(axis cs:-1.93268749651489,-1.03009462959193)
--(axis cs:-1.69594258081496,-1.01069715054696)
--(axis cs:-1.45919766511503,-0.989918097706964)
--(axis cs:-1.22245274941509,-0.967678557129928)
--(axis cs:-0.985707833715162,-0.943897733525963)
--(axis cs:-0.748962918015232,-0.918493352691258)
--(axis cs:-0.512218002315301,-0.891382160671449)
--(axis cs:-0.275473086615369,-0.862480534093702)
--(axis cs:-0.0387281709154372,-0.831705217671458)
--(axis cs:0.198016744784494,-0.798974206509621)
--(axis cs:0.434761660484424,-0.764207792493446)
--(axis cs:0.671506576184356,-0.727329795694808)
--(axis cs:0.908251491884288,-0.688269003326959)
--(axis cs:1.14499640758422,-0.646960840262516)
--(axis cs:1.38174132328415,-0.603349296422942)
--(axis cs:1.61848623898408,-0.557389137356915)
--(axis cs:1.85523115468401,-0.509048424934272)
--(axis cs:2.09197607038394,-0.458311375151629)
--(axis cs:2.32872098608388,-0.405181579406143)
--(axis cs:2.56546590178381,-0.349685614043)
--(axis cs:2.80221081748374,-0.291877060278892)
--(axis cs:3.03895573318367,-0.231840952463374)
--(axis cs:3.2757006488836,-0.169698666729138)
--(axis cs:3.51244556458353,-0.105613254015535)
--(axis cs:3.74919048028347,-0.0397952107902966)
--(axis cs:3.98593539598339,0.0274913329389037)
--(axis cs:4.22268031168333,0.0959220460415962)
--(axis cs:4.45942522738326,0.165105508193043)
--(axis cs:4.69617014308319,0.234576086167631)
--(axis cs:4.93291505878312,0.303786689568131)
--(axis cs:5.16965997448305,0.372101555095117)
--(axis cs:5.40640489018298,0.438789244332267)
--(axis cs:5.64314980588292,0.503016073126691)
--(axis cs:5.87989472158285,0.563840211292883)
--(axis cs:6.11663963728278,0.620206680048959)
--(axis cs:6.35338455298271,0.670943392643223)
--(axis cs:6.59012946868264,0.714758154794984)
--(axis cs:6.82687438438257,0.750236015534335)
--(axis cs:7.0636193000825,0.775835241232487)
--(axis cs:7.30036421578243,0.789877915538552)
--(axis cs:7.53710913148237,0.790526781854157)
--(axis cs:7.7738540471823,0.775732354350305)
--(axis cs:8.01059896288223,0.74312551608083)
--(axis cs:8.24734387858216,0.689843098175152)
--(axis cs:8.48408879428209,0.612410781790643)
--(axis cs:8.72083370998202,0.507296589900474)
--(axis cs:8.95757862568195,0.373169226659733)
--(axis cs:9.19432354138188,0.213734351908205)
--(axis cs:9.43106845708182,0.0372065945236525)
--(axis cs:9.66781337278175,-0.146848630202123)
--(axis cs:9.90455828848168,-0.32917190333176)
--(axis cs:10.1413032041816,-0.500947058147986)
--(axis cs:10.3780481198815,-0.659028585531183)
--(axis cs:10.6147930355815,-0.804340120297956)
--(axis cs:10.8515379512814,-0.937405278701985)
--(axis cs:11.0882828669813,-1.05856759643524)
--(axis cs:11.3250277826813,-1.16816634680872)
--(axis cs:11.5617726983812,-1.26660436940909)
--(axis cs:11.7985176140811,-1.35436079307845)
--(axis cs:12.0352625297811,-1.43197985264441)
--(axis cs:12.272007445481,-1.50005160331475)
--(axis cs:12.5087523611809,-1.55919167850947)
--(axis cs:12.7454972768809,-1.61002293849822)
--(axis cs:12.9822421925808,-1.65315989097575)
--(axis cs:13.2189871082807,-1.68919593119435)
--(axis cs:13.4557320239807,-1.71869313444153)
--(axis cs:13.6924769396806,-1.7421742451922)
--(axis cs:13.9292218553805,-1.76011651190651)
--(axis cs:14.1659667710804,-1.77294705543701)
--(axis cs:14.4027116867804,-1.78103950745933)
--(axis cs:14.6394566024803,-1.78471170338604)
--(axis cs:14.8762015181802,-1.78422425850689)
--(axis cs:15.1129464338802,-1.77977989597531)
--(axis cs:15.3496913495801,-1.77152343114277)
--(axis cs:15.58643626528,-1.75954234939189)
--(axis cs:15.82318118098,-1.74386794486964)
--(axis cs:16.0599260966799,-1.72447701618015)
--(axis cs:16.2966710123798,-1.70129414291555)
--(axis cs:16.5334159280798,-1.67419459459727)
--(axis cs:16.7701608437797,-1.64300795186641)
--(axis cs:17.0069057594796,-1.60752254931823)
--(axis cs:17.2436506751796,-1.5674908810176)
--(axis cs:17.4803955908795,-1.52263614441599)
--(axis cs:17.7171405065794,-1.47266013737915)
--(axis cs:17.9538854222793,-1.41725276814926)
--(axis cs:18.1906303379793,-1.35610349213041)
--(axis cs:18.4273752536792,-1.28891505703249)
--(axis cs:18.6641201693791,-1.21542002703583)
--(axis cs:18.9008650850791,-1.13540068107929)
--(axis cs:19.137610000779,-1.04871306469846)
--(axis cs:19.3743549164789,-0.955316262777988)
--(axis cs:19.6110998321789,-0.855308428486681)
--(axis cs:19.8478447478788,-0.748971876633694)
--(axis cs:20.0845896635787,-0.63683079573933)
--(axis cs:20.3213345792787,-0.519726913109888)
--(axis cs:20.5580794949786,-0.39891991900383)
--(axis cs:20.7948244106785,-0.276215684068615)
--(axis cs:21.0315693263785,-0.154097383455586)
--(axis cs:21.2683142420784,-0.0357348647207529)
--(axis cs:21.5050591577783,0.0754394556309609)
--(axis cs:21.7418040734782,0.17678869069481)
--(axis cs:21.9785489891782,0.26722943258601)
--(axis cs:22.2152939048781,0.346132941366703)
--(axis cs:22.452038820578,0.411079298989886)
--(axis cs:22.688783736278,0.45723255379973)
--(axis cs:22.9255286519779,0.482937062458684)
--(axis cs:23.1622735676778,0.490023839487486)
--(axis cs:23.3990184833778,0.481117701675912)
--(axis cs:23.6357633990777,0.458846031498222)
--(axis cs:23.8725083147776,0.425576626811315)
--(axis cs:24.1092532304776,0.383378482107336)
--(axis cs:24.3459981461775,0.334048465144609)
--(axis cs:24.5827430618774,0.279148127306857)
--(axis cs:24.8194879775774,0.220036122625821)
--(axis cs:25.0562328932773,0.157894515897512)
--(axis cs:25.2929778089772,0.0937502373035158)
--(axis cs:25.5297227246771,0.0284931284766367)
--(axis cs:25.7664676403771,-0.0371083696233048)
--(axis cs:26.003212556077,-0.102393225380163)
--(axis cs:26.2399574717769,-0.166795133967688)
--(axis cs:26.4767023874769,-0.229830927130942)
--(axis cs:26.7134473031768,-0.291089959384159)
--(axis cs:26.9501922188767,-0.350224410950013)
--(axis cs:27.1869371345767,-0.406940477857797)
--(axis cs:27.4236820502766,-0.460990435000082)
--(axis cs:27.6604269659765,-0.512165565549946)
--(axis cs:27.8971718816765,-0.5602899540476)
--(axis cs:28.1339167973764,-0.605215143020359)
--(axis cs:28.3706617130763,-0.646815655508495)
--(axis cs:28.6074066287763,-0.684985389027548)
--(axis cs:28.8441515444762,-0.719634890657197)
--(axis cs:29.0808964601761,-0.750689528282268)
--(axis cs:29.3176413758761,-0.778088579631902)
--(axis cs:29.554386291576,-0.801785268806016)
--(axis cs:29.7911312072759,-0.821747789711713)
--(axis cs:30.0278761229758,-0.837961367802212)
--(axis cs:30.2646210386758,-0.850431426786797)
--(axis cs:30.5013659543757,-0.85918794759078)
--(axis cs:30.7381108700756,-0.864291136569928)
--(axis cs:30.9748557857756,-0.865838565818768)
--(axis cs:31.2116007014755,-0.863974023289269)
--(axis cs:31.4483456171754,-0.858898438321312)
--(axis cs:31.6850905328754,-0.850883473552323)
--(axis cs:31.9218354485753,-0.840288779140847)
--(axis cs:32.1585803642752,-0.827584638049556)
--(axis cs:32.3953252799752,-0.813383041488887)
--(axis cs:32.6320701956751,-0.798482457390143)
--(axis cs:32.868815111375,-0.783934737683943)
--(axis cs:33.105560027075,-0.771144423416807)
--(axis cs:33.3423049427749,-0.761997905818462)
--(axis cs:33.5790498584748,-0.758943929065263)
--(axis cs:33.8157947741747,-0.764715030996452)
--(axis cs:34.0525396898747,-0.781155125786439)
--(axis cs:34.2892846055746,-0.807513573978263)
--(axis cs:34.5260295212745,-0.840427055604556)
--(axis cs:34.7627744369745,-0.876240963070496)
--(axis cs:34.9995193526744,-0.913124392680858)
--(axis cs:35.2362642683743,-0.951421377693665)
--(axis cs:35.4730091840743,-0.991641799734419)
--(axis cs:35.7097540997742,-1.03303375348329)
--(axis cs:35.9464990154741,-1.07427888758275)
--(axis cs:36.1832439311741,-1.1140510120549)
--(axis cs:36.419988846874,-1.15124274439032)
--(axis cs:36.6567337625739,-1.18501250838378)
--(axis cs:36.8934786782739,-1.2147608542786)
--(axis cs:37.1302235939738,-1.24008774300838)
--(axis cs:37.3669685096737,-1.2607501224356)
--(axis cs:37.6037134253737,-1.27662540329272)
--(axis cs:37.8404583410736,-1.2876815253182)
--(axis cs:38.0772032567735,-1.29395284810697)
--(axis cs:38.3139481724734,-1.29552084901244)
--(axis cs:38.5506930881734,-1.29249871737181)
--(axis cs:38.7874380038733,-1.28501911224778)
--(axis cs:39.0241829195732,-1.27322451368246)
--(axis cs:39.2609278352732,-1.2572597271852)
--(axis cs:39.4976727509731,-1.23726620026394)
--(axis cs:39.734417666673,-1.21337788507454)
--(axis cs:39.971162582373,-1.18571843908696)
--(axis cs:40.2079074980729,-1.15439960095019)
--(axis cs:40.4446524137728,-1.11952061497102)
--(axis cs:40.6813973294728,-1.08116860722642)
--(axis cs:40.9181422451727,-1.03941984097238)
--(axis cs:41.1548871608726,-0.994341799854846)
--(axis cs:41.3916320765725,-0.945996065314158)
--(axis cs:41.6283769922725,-0.894441970162987)
--(axis cs:41.8651219079724,-0.839741024215547)
--(axis cs:42.1018668236723,-0.781962120744128)
--(axis cs:42.3386117393723,-0.721187545410612)
--(axis cs:42.5753566550722,-0.657519823742768)
--(axis cs:42.8121015707721,-0.591089461938749)
--(axis cs:43.0488464864721,-0.522063663713161)
--(axis cs:43.285591402172,-0.450656152040511)
--(axis cs:43.5223363178719,-0.377138305643624)
--(axis cs:43.7590812335719,-0.301851967030592)
--(axis cs:43.9958261492718,-0.225224550648674)
--(axis cs:44.2325710649717,-0.147787588598738)
--(axis cs:44.4693159806717,-0.0702008120979642)
--(axis cs:44.7060608963716,0.00671431658048677)
--(axis cs:44.9428058120715,0.0819243240872979)
--(axis cs:45.1795507277715,0.154103470232843)
--(axis cs:45.4162956434714,0.221501883596359)
--(axis cs:45.6530405591713,0.281738564693388)
--(axis cs:45.8897854748712,0.331550257014545)
--(axis cs:46.1265303905712,0.366795725417522)
--(axis cs:46.3632753062711,0.383571302553459)
--(axis cs:46.600020221971,0.380828097793023)
--(axis cs:46.836765137671,0.361814968873008)
--(axis cs:47.0735100533709,0.331914781839189)
--(axis cs:47.3102549690708,0.295800942443487)
--(axis cs:47.5469998847708,0.256477542149828)
--(axis cs:47.7837448004707,0.214798819455065)
--(axis cs:48.0204897161706,0.169828612258193)
--(axis cs:48.2572346318706,0.121242241088692)
--(axis cs:48.4939795475705,0.0692402906208088)
--(axis cs:48.7307244632704,0.0142818580194033)
--(axis cs:48.9674693789703,-0.0430660235396658)
--(axis cs:49.2042142946703,-0.10220913976693)
--(axis cs:49.4409592103702,-0.162567831531662)
--(axis cs:49.6777041260702,-0.22359762625743)
--(axis cs:49.9144490417701,-0.284798480986748)
--(axis cs:50.15119395747,-0.345717763607051)
--(axis cs:50.3879388731699,-0.405949685303389)
--(axis cs:50.6246837888699,-0.465132660739426)
--(axis cs:50.8614287045698,-0.522945439173483)
--(axis cs:51.0981736202697,-0.579102518720654)
--(axis cs:51.3349185359697,-0.633349176101829)
--(axis cs:51.5716634516696,-0.685456341044911)
--(axis cs:51.8084083673695,-0.735215481585602)
--(axis cs:52.0451532830695,-0.782433625930645)
--(axis cs:52.2818981987694,-0.826928619345704)
--(axis cs:52.5186431144693,-0.868524696123538)
--(axis cs:52.7553880301693,-0.907048434627667)
--(axis cs:52.9921329458692,-0.942325156316516)
--(axis cs:53.2288778615691,-0.974175826718239)
--(axis cs:53.465622777269,-1.00241451704499)
--(axis cs:53.702367692969,-1.02684648920052)
--(axis cs:53.9391126086689,-1.04726697418235)
--(axis cs:54.1758575243689,-1.06346072426884)
--(axis cs:54.4126024400688,-1.07520243300432)
--(axis cs:54.6493473557687,-1.08225813410979)
--(axis cs:54.8860922714686,-1.08438771154716)
--(axis cs:55.1228371871686,-1.08134867891938)
--(axis cs:55.3595821028685,-1.0729014186781)
--(axis cs:55.5963270185684,-1.05881611276798)
--(axis cs:55.8330719342684,-1.03888165073756)
--(axis cs:56.0698168499683,-1.01291687663801)
--(axis cs:56.3065617656682,-0.980784645736955)
--(axis cs:56.5433066813682,-0.942409330316092)
--(axis cs:56.7800515970681,-0.897798683682909)
--(axis cs:57.016796512768,-0.847071419009725)
--(axis cs:57.253541428468,-0.790492612766718)
--(axis cs:57.4902863441679,-0.728520288854878)
--(axis cs:57.7270312598678,-0.661868425336079)
--(axis cs:57.9637761755677,-0.591593617890173)
--(axis cs:58.2005210912677,-0.51921068630915)
--(axis cs:58.4372660069676,-0.446818966467007)
--(axis cs:58.6740109226675,-0.377121742524566)
--(axis cs:58.9107558383675,-0.312980497796889)
--(axis cs:59.1475007540674,-0.256077423127983)
--(axis cs:59.3842456697673,-0.2054505438745)
--(axis cs:59.6209905854673,-0.158028268697752)
--(axis cs:59.8577355011672,-0.110952458206193)
--(axis cs:60.0944804168671,-0.0631717016325545)
--(axis cs:60.3312253325671,-0.0157826742452029)
--(axis cs:60.567970248267,0.028229018173769)
--(axis cs:60.8047151639669,0.0641640758585806)
--(axis cs:61.0414600796669,0.0864832035896844)
--(axis cs:61.2782049953668,0.091583762076616)
--(axis cs:61.5149499110667,0.0798083414905987)
--(axis cs:61.7516948267667,0.0541088545618372)
--(axis cs:61.9884397424666,0.0178333379624563)
--(axis cs:62.2251846581665,-0.0262073477057526)
--(axis cs:62.4619295738664,-0.0758116553238296)
--(axis cs:62.6986744895664,-0.129251839522619)
--(axis cs:62.9354194052663,-0.185149342085947)
--(axis cs:63.1721643209662,-0.242389968251472)
--(axis cs:63.4089092366662,-0.300068252532089)
--(axis cs:63.6456541523661,-0.357449429842643)
--(axis cs:63.882399068066,-0.413941663312305)
--(axis cs:64.119143983766,-0.469074405714561)
--(axis cs:64.3558888994659,-0.522480655880528)
--(axis cs:64.5926338151658,-0.573881892284639)
--(axis cs:64.8293787308658,-0.623075005799797)
--(axis cs:65.0661236465657,-0.669920837256143)
--(axis cs:65.3028685622656,-0.714334074472937)
--(axis cs:65.5396134779656,-0.756274341985958)
--(axis cs:65.7763583936655,-0.795738358429302)
--(axis cs:66.0131033093654,-0.832753059162152)
--(axis cs:66.2498482250653,-0.867369594593664)
--(axis cs:66.4865931407653,-0.899658122662202)
--(axis cs:66.7233380564652,-0.929703319623836)
--(axis cs:66.9600829721651,-0.95760053799833)
--(axis cs:67.1968278878651,-0.983452544838869)
--(axis cs:67.433572803565,-1.00736677771279)
--(axis cs:67.6703177192649,-1.02945306000211)
--(axis cs:67.9070626349649,-1.04982172136484)
--(axis cs:68.1438075506648,-1.06858207341154)
--(axis cs:68.3805524663647,-1.08584119480554)
--(axis cs:68.6172973820647,-1.10170298404635)
--(axis cs:68.8540422977646,-1.11626744210902)
--(axis cs:69.0907872134645,-1.12963015085632)
--(axis cs:69.3275321291645,-1.14188191669491)
--(axis cs:69.5642770448644,-1.15310855229461)
--(axis cs:69.8010219605643,-1.16339077232217)
--(axis cs:70.0377668762642,-1.17280418205143)
--(axis cs:70.2745117919642,-1.18141934039942)
--(axis cs:70.5112567076641,-1.18930188140367)
--(axis cs:70.748001623364,-1.19651268040348)
--(axis cs:70.984746539064,-1.20310805322332)
--(axis cs:71.2214914547639,-1.20913997848695)
--(axis cs:71.4582363704638,-1.21465633482522)
--(axis cs:71.6949812861638,-1.21970114618936)
--(axis cs:71.9317262018637,-1.22431482975522)
--(axis cs:72.1684711175636,-1.22853444201515)
--(axis cs:72.4052160332636,-1.23239391961387)
--(axis cs:72.6419609489635,-1.23592431230726)
--(axis cs:72.8787058646634,-1.23915400611932)
--(axis cs:73.1154507803634,-1.24210893535672)
--(axis cs:73.3521956960633,-1.24481278262316)
--(axis cs:73.5889406117632,-1.24728716637056)
--(axis cs:73.8256855274632,-1.24955181584069)
--(axis cs:74.0624304431631,-1.25162473350035)
--(axis cs:74.299175358863,-1.25352234526543)
--(axis cs:74.5359202745629,-1.25525963895222)
--(axis cs:74.7726651902629,-1.25685029149718)
--(axis cs:75.0094101059628,-1.25830678555506)
--(axis cs:75.2461550216627,-1.25964051612674)
--(axis cs:75.4828999373627,-1.26086188788775)
--(axis cs:75.7196448530626,-1.26198040389056)
--(axis cs:75.9563897687625,-1.26300474630262)
--(axis cs:76.1931346844625,-1.26394284982125)
--(axis cs:76.4298796001624,-1.26480196837825)
--(axis cs:76.6666245158623,-1.26558873571424)
--(axis cs:76.9033694315623,-1.26630922036658)
--(axis cs:77.1401143472622,-1.26696897557761)
--(axis cs:77.3768592629621,-1.2675730845918)
--(axis cs:77.6136041786621,-1.26812620177317)
--(axis cs:77.850349094362,-1.26863258993824)
--(axis cs:78.0870940100619,-1.26909615426526)
--(axis cs:78.3238389257618,-1.26952047310749)
--(axis cs:78.5605838414618,-1.26990882600833)
--(axis cs:78.7973287571617,-1.27026421918727)
--(axis cs:79.0340736728616,-1.27058940873979)
--(axis cs:79.2708185885616,-1.27088692177053)
--(axis cs:79.5075635042615,-1.27115907565693)
--(axis cs:79.7443084199614,-1.27140799562104)
--(axis cs:79.9810533356614,-1.2716356307693)
--(axis cs:80.2177982513613,-1.27184376874372)
--(axis cs:80.4545431670612,-1.27203404911373)
--(axis cs:80.6912880827612,-1.27220797562464)
--(axis cs:80.9280329984611,-1.27236692740718)
--(axis cs:81.164777914161,-1.27251216924207)
--(axis cs:81.401522829861,-1.27264486096437)
--(axis cs:81.6382677455609,-1.27276606608371)
--(axis cs:81.8750126612608,-1.27287675968947)
--(axis cs:82.1117575769608,-1.2729778357031)
--(axis cs:82.3485024926607,-1.27307011353367)
--(axis cs:82.5852474083606,-1.27315434418796)
--(axis cs:82.8219923240605,-1.27323121588095)
--(axis cs:83.0587372397605,-1.27330135918895)
--(axis cs:83.2954821554604,-1.27336535178339)
--(axis cs:83.5322270711603,-1.27342372278007)
--(axis cs:83.7689719868603,-1.27347695673544)
--(axis cs:84.0057169025602,-1.27352549731891)
--(axis cs:84.2424618182601,-1.27356975068754)
--(axis cs:84.4792067339601,-1.2736100885872)
--(axis cs:84.71595164966,-1.27364685120235)
--(axis cs:84.9526965653599,-1.27368034977473)
--(axis cs:84.9526965653599,1.27435452708241)
--(axis cs:84.9526965653599,1.27435452708241)
--(axis cs:84.71595164966,1.27438782585879)
--(axis cs:84.4792067339601,1.27442434771905)
--(axis cs:84.2424618182601,1.27446439561473)
--(axis cs:84.0057169025602,1.27450829978664)
--(axis cs:83.7689719868603,1.27455642005933)
--(axis cs:83.5322270711603,1.27460914830439)
--(axis cs:83.2954821554604,1.27466691108122)
--(axis cs:83.0587372397605,1.27473017246354)
--(axis cs:82.8219923240605,1.27479943705944)
--(axis cs:82.5852474083606,1.27487525323223)
--(axis cs:82.3485024926607,1.27495821652831)
--(axis cs:82.1117575769608,1.27504897331699)
--(axis cs:81.8750126612608,1.27514822464582)
--(axis cs:81.6382677455609,1.27525673031251)
--(axis cs:81.401522829861,1.27537531315248)
--(axis cs:81.164777914161,1.27550486353745)
--(axis cs:80.9280329984611,1.27564634407682)
--(axis cs:80.6912880827612,1.27580079450884)
--(axis cs:80.4545431670612,1.27596933676302)
--(axis cs:80.2177982513613,1.27615318016813)
--(axis cs:79.9810533356614,1.27635362677263)
--(axis cs:79.7443084199614,1.27657207673447)
--(axis cs:79.5075635042615,1.27681003372621)
--(axis cs:79.2708185885616,1.27706911028851)
--(axis cs:79.0340736728616,1.27735103304972)
--(axis cs:78.7973287571617,1.27765764771181)
--(axis cs:78.5605838414618,1.27799092368268)
--(axis cs:78.3238389257618,1.27835295821138)
--(axis cs:78.0870940100619,1.27874597985637)
--(axis cs:77.850349094362,1.27917235108625)
--(axis cs:77.6136041786621,1.27963456977805)
--(axis cs:77.3768592629621,1.28013526933898)
--(axis cs:77.1401143472622,1.2806772171336)
--(axis cs:76.9033694315623,1.28126331084913)
--(axis cs:76.6666245158623,1.28189657237666)
--(axis cs:76.4298796001624,1.28258013872495)
--(axis cs:76.1931346844625,1.28331724941661)
--(axis cs:75.9563897687625,1.28411122974213)
--(axis cs:75.7196448530626,1.28496546916759)
--(axis cs:75.4828999373627,1.28588339410437)
--(axis cs:75.2461550216627,1.28686843415632)
--(axis cs:75.0094101059628,1.28792398086049)
--(axis cs:74.7726651902629,1.28905333783325)
--(axis cs:74.5359202745629,1.29025966112519)
--(axis cs:74.299175358863,1.29154588847658)
--(axis cs:74.0624304431631,1.29291465605366)
--(axis cs:73.8256855274632,1.29436820113487)
--(axis cs:73.5889406117632,1.29590824911068)
--(axis cs:73.3521956960633,1.29753588306272)
--(axis cs:73.1154507803634,1.299251394103)
--(axis cs:72.8787058646634,1.30105411058717)
--(axis cs:72.6419609489635,1.30294220427253)
--(axis cs:72.4052160332636,1.3049124714801)
--(axis cs:72.1684711175636,1.30696008734698)
--(axis cs:71.9317262018637,1.30907833133109)
--(axis cs:71.6949812861638,1.31125828226358)
--(axis cs:71.4582363704638,1.31348848144739)
--(axis cs:71.2214914547639,1.31575456258349)
--(axis cs:70.984746539064,1.31803884768462)
--(axis cs:70.748001623364,1.32031990862102)
--(axis cs:70.5112567076641,1.32257209455047)
--(axis cs:70.2745117919642,1.32476502622982)
--(axis cs:70.0377668762642,1.32686305910416)
--(axis cs:69.8010219605643,1.32882471813974)
--(axis cs:69.5642770448644,1.33060210862536)
--(axis cs:69.3275321291645,1.33214030863343)
--(axis cs:69.0907872134645,1.33337675052707)
--(axis cs:68.8540422977646,1.33424060084384)
--(axis cs:68.6172973820647,1.33465215010497)
--(axis cs:68.3805524663647,1.33452222661597)
--(axis cs:68.1438075506648,1.33375165116862)
--(axis cs:67.9070626349649,1.33223075275687)
--(axis cs:67.6703177192649,1.32983896901392)
--(axis cs:67.433572803565,1.32644455910291)
--(axis cs:67.1968278878651,1.32190446129146)
--(axis cs:66.9600829721651,1.3160643324576)
--(axis cs:66.7233380564652,1.30875881236454)
--(axis cs:66.4865931407653,1.29981206176628)
--(axis cs:66.2498482250653,1.28903863034023)
--(axis cs:66.0131033093654,1.27624471818426)
--(axis cs:65.7763583936655,1.26122990329852)
--(axis cs:65.5396134779656,1.24378941730274)
--(axis cs:65.3028685622656,1.22371706294199)
--(axis cs:65.0661236465657,1.20080888025699)
--(axis cs:64.8293787308658,1.17486768458561)
--(axis cs:64.5926338151658,1.1457086204895)
--(axis cs:64.3558888994659,1.11316590425525)
--(axis cs:64.119143983766,1.07710096922132)
--(axis cs:63.882399068066,1.03741229276109)
--(axis cs:63.6456541523661,0.994047289715215)
--(axis cs:63.4089092366662,0.947016838889344)
--(axis cs:63.1721643209662,0.896413331979567)
--(axis cs:62.9354194052663,0.842433720625276)
--(axis cs:62.6986744895664,0.785410113339874)
--(axis cs:62.4619295738664,0.725852423913077)
--(axis cs:62.2251846581665,0.664510875745124)
--(axis cs:61.9884397424666,0.60247049338798)
--(axis cs:61.7516948267667,0.541288837170523)
--(axis cs:61.5149499110667,0.483148867990474)
--(axis cs:61.2782049953668,0.430809325190048)
--(axis cs:61.0414600796669,0.386700207217021)
--(axis cs:60.8047151639669,0.35074592593501)
--(axis cs:60.567970248267,0.319074870037282)
--(axis cs:60.3312253325671,0.286084389779529)
--(axis cs:60.0944804168671,0.247286948785671)
--(axis cs:59.8577355011672,0.2004688869627)
--(axis cs:59.6209905854673,0.148370265495417)
--(axis cs:59.3842456697673,0.0970715297674771)
--(axis cs:59.1475007540674,0.0532161406187148)
--(axis cs:58.9107558383675,0.0226051116121744)
--(axis cs:58.6740109226675,0.00808418624206314)
--(axis cs:58.4372660069676,0.00918375757634354)
--(axis cs:58.2005210912677,0.0237279642807495)
--(axis cs:57.9637761755677,0.0492908849316025)
--(axis cs:57.7270312598678,0.0837395001900165)
--(axis cs:57.4902863441679,0.125293417524831)
--(axis cs:57.253541428468,0.172462600572646)
--(axis cs:57.016796512768,0.223983128579089)
--(axis cs:56.7800515970681,0.27877134616968)
--(axis cs:56.5433066813682,0.335892896521959)
--(axis cs:56.3065617656682,0.394540906662028)
--(axis cs:56.0698168499683,0.454019349658421)
--(axis cs:55.8330719342684,0.513729292882853)
--(axis cs:55.5963270185684,0.573156816444949)
--(axis cs:55.3595821028685,0.631861993522342)
--(axis cs:55.1228371871686,0.689468648561388)
--(axis cs:54.8860922714686,0.745654775224615)
--(axis cs:54.6493473557687,0.800143576907309)
--(axis cs:54.4126024400688,0.852695129513852)
--(axis cs:54.1758575243689,0.90309868122708)
--(axis cs:53.9391126086689,0.951165609182891)
--(axis cs:53.702367692969,0.996723054633118)
--(axis cs:53.465622777269,1.03960825966886)
--(axis cs:53.2288778615691,1.07966363159)
--(axis cs:52.9921329458692,1.1167325664024)
--(axis cs:52.7553880301693,1.15065607113483)
--(axis cs:52.5186431144693,1.18127023593433)
--(axis cs:52.2818981987694,1.20840462140066)
--(axis cs:52.0451532830695,1.23188164454241)
--(axis cs:51.8084083673695,1.25151706830924)
--(axis cs:51.5716634516696,1.26712172515949)
--(axis cs:51.3349185359697,1.27850463489472)
--(axis cs:51.0981736202697,1.28547771137169)
--(axis cs:50.8614287045698,1.28786229193884)
--(axis cs:50.6246837888699,1.28549776747019)
--(axis cs:50.3879388731699,1.27825263881746)
--(axis cs:50.15119395747,1.26603837466588)
--(axis cs:49.9144490417701,1.24882648944058)
--(axis cs:49.6777041260702,1.22666928276372)
--(axis cs:49.4409592103702,1.19972465063552)
--(axis cs:49.2042142946703,1.16828522214637)
--(axis cs:48.9674693789703,1.13281164710235)
--(axis cs:48.7307244632704,1.0939688633112)
--(axis cs:48.4939795475705,1.05266203941853)
--(axis cs:48.2572346318706,1.01006462679659)
--(axis cs:48.0204897161706,0.967623139010998)
--(axis cs:47.7837448004707,0.927010833577011)
--(axis cs:47.5469998847708,0.889987438584848)
--(axis cs:47.3102549690708,0.857844786411852)
--(axis cs:47.0735100533709,0.83001360101371)
--(axis cs:46.836765137671,0.806928540379176)
--(axis cs:46.600020221971,0.791414686752783)
--(axis cs:46.3632753062711,0.787587504484805)
--(axis cs:46.1265303905712,0.797885715824412)
--(axis cs:45.8897854748712,0.8208057805469)
--(axis cs:45.6530405591713,0.852261492220397)
--(axis cs:45.4162956434714,0.888133262651345)
--(axis cs:45.1795507277715,0.925328684071067)
--(axis cs:44.9428058120715,0.961742633262885)
--(axis cs:44.7060608963716,0.99597097408364)
--(axis cs:44.4693159806717,1.0270758727994)
--(axis cs:44.2325710649717,1.05443244025686)
--(axis cs:43.9958261492718,1.07763209476727)
--(axis cs:43.7590812335719,1.09642010455766)
--(axis cs:43.5223363178719,1.1106533221604)
--(axis cs:43.285591402172,1.12027017933636)
--(axis cs:43.0488464864721,1.12526850114907)
--(axis cs:42.8121015707721,1.12568860516066)
--(axis cs:42.5753566550722,1.12160018924361)
--(axis cs:42.3386117393723,1.11309208509578)
--(axis cs:42.1018668236723,1.10026428065271)
--(axis cs:41.8651219079724,1.08322180694046)
--(axis cs:41.6283769922725,1.06207020355968)
--(axis cs:41.3916320765725,1.03691235406174)
--(axis cs:41.1548871608726,1.00784653544528)
--(axis cs:40.9181422451727,0.974965564544101)
--(axis cs:40.6813973294728,0.938356953657539)
--(axis cs:40.4446524137728,0.898104011544073)
--(axis cs:40.2079074980729,0.854287845721891)
--(axis cs:39.971162582373,0.806990239043889)
--(axis cs:39.734417666673,0.756297388491427)
--(axis cs:39.4976727509731,0.702304507619376)
--(axis cs:39.2609278352732,0.645121306585491)
--(axis cs:39.0241829195732,0.584878375776581)
--(axis cs:38.7874380038733,0.521734511467179)
--(axis cs:38.5506930881734,0.455885035852533)
--(axis cs:38.3139481724734,0.387571180935129)
--(axis cs:38.0772032567735,0.317090628775667)
--(axis cs:37.8404583410736,0.24480933343667)
--(axis cs:37.6037134253737,0.171174797725856)
--(axis cs:37.3669685096737,0.0967310459691234)
--(axis cs:37.1302235939738,0.0221356232576084)
--(axis cs:36.8934786782739,-0.0518209580237836)
--(axis cs:36.6567337625739,-0.124192900495986)
--(axis cs:36.419988846874,-0.19385388406129)
--(axis cs:36.1832439311741,-0.259470460290407)
--(axis cs:35.9464990154741,-0.319480719112628)
--(axis cs:35.7097540997742,-0.372098789120857)
--(axis cs:35.4730091840743,-0.415398283637873)
--(axis cs:35.2362642683743,-0.447585407140189)
--(axis cs:34.9995193526744,-0.467616071842611)
--(axis cs:34.7627744369745,-0.476148650642699)
--(axis cs:34.5260295212745,-0.474583747748716)
--(axis cs:34.2892846055746,-0.462261560786803)
--(axis cs:34.0525396898747,-0.43659280489266)
--(axis cs:33.8157947741747,-0.395174583090685)
--(axis cs:33.5790498584748,-0.338114489715892)
--(axis cs:33.3423049427749,-0.268016564251295)
--(axis cs:33.105560027075,-0.188280439794462)
--(axis cs:32.868815111375,-0.101934704133702)
--(axis cs:32.6320701956751,-0.0113645836298141)
--(axis cs:32.3953252799752,0.0816010290972757)
--(axis cs:32.1585803642752,0.175553746970574)
--(axis cs:31.9218354485753,0.269399677501255)
--(axis cs:31.6850905328754,0.362285844670022)
--(axis cs:31.4483456171754,0.45354883380485)
--(axis cs:31.2116007014755,0.5426772428197)
--(axis cs:30.9748557857756,0.629282689802841)
--(axis cs:30.7381108700756,0.713076337622691)
--(axis cs:30.5013659543757,0.793849196208591)
--(axis cs:30.2646210386758,0.871455187947845)
--(axis cs:30.0278761229758,0.945796360619186)
--(axis cs:29.7911312072759,1.01680985347132)
--(axis cs:29.554386291576,1.08445634741407)
--(axis cs:29.3176413758761,1.1487098041978)
--(axis cs:29.0808964601761,1.20954834584728)
--(axis cs:28.8441515444762,1.26694615744981)
--(axis cs:28.6074066287763,1.32086632076025)
--(axis cs:28.3706617130763,1.3712545069126)
--(axis cs:28.1339167973764,1.41803347607208)
--(axis cs:27.8971718816765,1.4610983514891)
--(axis cs:27.6604269659765,1.50031265605368)
--(axis cs:27.4236820502766,1.53550512183186)
--(axis cs:27.1869371345767,1.56646730790497)
--(axis cs:26.9501922188767,1.5929520899247)
--(axis cs:26.7134473031768,1.61467311713697)
--(axis cs:26.4767023874769,1.63130537054011)
--(axis cs:26.2399574717769,1.64248700117171)
--(axis cs:26.003212556077,1.64782268291718)
--(axis cs:25.7664676403771,1.64688878362911)
--(axis cs:25.5297227246771,1.63924074767334)
--(axis cs:25.2929778089772,1.62442320136942)
--(axis cs:25.0562328932773,1.60198345413038)
--(axis cs:24.8194879775774,1.57148929349388)
--(axis cs:24.5827430618774,1.53255229161904)
--(axis cs:24.3459981461775,1.48485828990526)
--(axis cs:24.1092532304776,1.42820732408633)
--(axis cs:23.8725083147776,1.3625658908155)
--(axis cs:23.6357633990777,1.28813455662907)
--(axis cs:23.3990184833778,1.20543127108677)
--(axis cs:23.1622735676778,1.11537833708623)
--(axis cs:22.9255286519779,1.01934021987385)
--(axis cs:22.688783736278,0.918958646388431)
--(axis cs:22.452038820578,0.815498145841171)
--(axis cs:22.2152939048781,0.710163432224904)
--(axis cs:21.9785489891782,0.606656236900265)
--(axis cs:21.7418040734782,0.509912563824539)
--(axis cs:21.5050591577783,0.424873303754962)
--(axis cs:21.2683142420784,0.354570172640637)
--(axis cs:21.0315693263785,0.299304586332373)
--(axis cs:20.7948244106785,0.257637372768433)
--(axis cs:20.5580794949786,0.227639719073268)
--(axis cs:20.3213345792787,0.207477211861043)
--(axis cs:20.0845896635787,0.195532629861394)
--(axis cs:19.8478447478788,0.19038359278937)
--(axis cs:19.6110998321789,0.190763475874117)
--(axis cs:19.3743549164789,0.195533671178838)
--(axis cs:19.137610000779,0.203666882142948)
--(axis cs:18.9008650850791,0.21423695937762)
--(axis cs:18.6641201693791,0.226411909275799)
--(axis cs:18.4273752536792,0.239448188951968)
--(axis cs:18.1906303379793,0.252685392327695)
--(axis cs:17.9538854222793,0.26554098766087)
--(axis cs:17.7171405065794,0.27750504927676)
--(axis cs:17.4803955908795,0.288135056261331)
--(axis cs:17.2436506751796,0.297050880840119)
--(axis cs:17.0069057594796,0.303930099395703)
--(axis cs:16.7701608437797,0.308503751166653)
--(axis cs:16.5334159280798,0.310552654852238)
--(axis cs:16.2966710123798,0.309904377243737)
--(axis cs:16.0599260966799,0.306430933243359)
--(axis cs:15.82318118098,0.300047284266188)
--(axis cs:15.58643626528,0.290710692285559)
--(axis cs:15.3496913495801,0.278420979509674)
--(axis cs:15.1129464338802,0.263221738511752)
--(axis cs:14.8762015181802,0.245202534148705)
--(axis cs:14.6394566024803,0.224502136348542)
--(axis cs:14.4027116867804,0.201312821388494)
--(axis cs:14.1659667710804,0.175885778207553)
--(axis cs:13.9292218553805,0.148537655198199)
--(axis cs:13.6924769396806,0.119658281400132)
--(axis cs:13.4557320239807,0.0897195936167121)
--(axis cs:13.2189871082807,0.0592857970504574)
--(axis cs:12.9822421925808,0.0290247804641339)
--(axis cs:12.7454972768809,-0.000279204765505692)
--(axis cs:12.5087523611809,-0.0277116143468817)
--(axis cs:12.272007445481,-0.0522124866604398)
--(axis cs:12.0352625297811,-0.0725602757913287)
--(axis cs:11.7985176140811,-0.0873549996203631)
--(axis cs:11.5617726983812,-0.09500151494116)
--(axis cs:11.3250277826813,-0.0936947304592218)
--(axis cs:11.0882828669813,-0.0814107305228867)
--(axis cs:10.8515379512814,-0.0559123122260591)
--(axis cs:10.6147930355815,-0.0147863697411028)
--(axis cs:10.3780481198815,0.0444537229612258)
--(axis cs:10.1413032041816,0.124145516818966)
--(axis cs:9.90455828848168,0.225922637794101)
--(axis cs:9.66781337278175,0.345610757593077)
--(axis cs:9.43106845708182,0.474817018546881)
--(axis cs:9.19432354138188,0.609113587291294)
--(axis cs:8.95757862568195,0.747997843688143)
--(axis cs:8.72083370998202,0.892532062864542)
--(axis cs:8.48408879428209,1.04159979012162)
--(axis cs:8.24734387858216,1.19089234853201)
--(axis cs:8.01059896288223,1.33534401996756)
--(axis cs:7.7738540471823,1.47106044485574)
--(axis cs:7.53710913148237,1.59560201943322)
--(axis cs:7.30036421578243,1.70764691541144)
--(axis cs:7.0636193000825,1.80663879570451)
--(axis cs:6.82687438438257,1.89253660952554)
--(axis cs:6.59012946868264,1.9656480611007)
--(axis cs:6.35338455298271,2.02651697728507)
--(axis cs:6.11663963728278,2.07584438209706)
--(axis cs:5.87989472158285,2.11443133910972)
--(axis cs:5.64314980588292,2.14313657377509)
--(axis cs:5.40640489018298,2.16284463926955)
--(axis cs:5.16965997448305,2.17444191684259)
--(axis cs:4.93291505878312,2.17879861563513)
--(axis cs:4.69617014308319,2.17675546084711)
--(axis cs:4.45942522738326,2.16911409088356)
--(axis cs:4.22268031168333,2.15663040648747)
--(axis cs:3.98593539598339,2.14001027217309)
--(axis cs:3.74919048028347,2.11990708687163)
--(axis cs:3.51244556458353,2.09692083045185)
--(axis cs:3.2757006488836,2.07159826387275)
--(axis cs:3.03895573318367,2.04443401822232)
--(axis cs:2.80221081748374,2.01587235506533)
--(axis cs:2.56546590178381,1.98630941958943)
--(axis cs:2.32872098608388,1.95609584058444)
--(axis cs:2.09197607038394,1.92553955849434)
--(axis cs:1.85523115468401,1.89490878555553)
--(axis cs:1.61848623898408,1.86443502110189)
--(axis cs:1.38174132328415,1.83431606106672)
--(axis cs:1.14499640758422,1.80471895403069)
--(axis cs:0.908251491884288,1.77578286725997)
--(axis cs:0.671506576184356,1.74762183539275)
--(axis cs:0.434761660484424,1.72032737205423)
--(axis cs:0.198016744784494,1.69397093095488)
--(axis cs:-0.0387281709154372,1.6686062081628)
--(axis cs:-0.275473086615369,1.64427128141315)
--(axis cs:-0.512218002315301,1.62099058567709)
--(axis cs:-0.748962918015232,1.59877672688471)
--(axis cs:-0.985707833715162,1.5776321377905)
--(axis cs:-1.22245274941509,1.5575505815761)
--(axis cs:-1.45919766511503,1.53851850998319)
--(axis cs:-1.69594258081496,1.52051628362472)
--(axis cs:-1.93268749651489,1.50351926269338)
--(axis cs:-2.16943241221482,1.48749877662105)
--(axis cs:-2.40617732791475,1.47242298138331)
--(axis cs:-2.64292224361468,1.45825761312654)
--(axis cs:-2.87966715931461,1.44496664665161)
--(axis cs:-3.11641207501455,1.43251286704487)
--(axis cs:-3.35315699071448,1.42085836242778)
--(axis cs:-3.58990190641441,1.40996494541935)
--(axis cs:-3.82664682211434,1.39979451048864)
--(axis cs:-4.06339173781427,1.39030933393137)
--(axis cs:-4.3001366535142,1.38147232274697)
--(axis cs:-4.53688156921413,1.37324721823024)
--(axis cs:-4.77362648491406,1.36559875963294)
--(axis cs:-5.010371400614,1.35849281280177)
--(axis cs:-5.24711631631393,1.35189646826451)
--(axis cs:-5.48386123201386,1.34577811282089)
--(axis cs:-5.72060614771379,1.34010747829973)
--(axis cs:-5.95735106341372,1.3348556707732)
--(axis cs:-6.19409597911365,1.32999518317149)
--(axis cs:-6.43084089481358,1.32549989391959)
--(axis cs:-6.66758581051352,1.32134505391988)
--(axis cs:-6.90433072621345,1.31750726393187)
--(axis cs:-7.14107564191338,1.31396444415073)
--(axis cs:-7.37782055761331,1.31069579755991)
--(axis cs:-7.61456547331324,1.30768176842823)
--(axis cs:-7.85131038901317,1.30490399713723)
--(axis cs:-8.0880553047131,1.30234527235916)
--(axis cs:-8.32480022041304,1.29998948145818)
--(axis cs:-8.56154513611297,1.29782155985587)
--(axis cs:-8.7982900518129,1.29582743998579)
--(axis cs:-9.03503496751283,1.29399400035903)
--(axis cs:-9.27177988321276,1.2923090151726)
--(axis cs:-9.50852479891269,1.29076110481332)
--cycle;

\addplot [very thin, black, opacity=0.5, mark=+, mark size=1.25, mark options={solid}, only marks, forget plot]
table {%
50.4208918973094 0.165287256078941
36.6058799430438 -0.731772960133277
61.9121380526922 -0.220026744174916
2.35847907197236 1.06769199033944
60.6037472523636 0.0544500569106866
42.4213064707898 0.579796387520506
22.3216874027958 0.364798372886106
3.50217903802149 1.67073164536545
74.2970549603097 -0.481048472818018
0.511929978274139 -0.313903122353015
57.7344771142455 -0.0133650111425201
56.0075325745725 -0.142414323280136
28.3079202251224 0.295444352406997
37.0610589180732 -0.601726670168717
69.6711294071684 -0.12131860622604
29.6590533259365 0.204056619047069
73.046722262172 -0.525388570358
39.331103653143 0.126646695982035
7.02098199733144 1.1317228940471
60.9981309586597 -0.263375150229864
15.8765089192023 -0.833952909778305
41.5759338443014 0.44791398412
21.9201836969371 -0.0560634047638094
61.2106769990391 0.235334837483728
62.1031924655109 0.466138469730343
16.6183028797183 -0.96373920154951
48.3626026202484 0.126936181329664
7.13862164501478 1.52793224342434
30.8747429132204 -0.416553234515141
7.26489459470004 1.64857128828151
10.8008249180763 -0.546274361382097
15.9147131486668 -0.748907785725087
35.7492115841895 -0.10657258245854
5.82103774500111 1.07653754195821
17.6282836143401 -0.554106885875859
0.491475201087307 0.0718398813367531
67.39831403043 0.575604196243246
41.4175820158247 0.725947182382527
12.5659970785728 -0.309174820901972
69.6658637621802 0.369730566909101
40.6565774113442 0.0260754077757429
3.13188984706799 1.65907103606235
39.365762997151 0.703404586383563
48.0106905385744 0.731564579888525
60.0493622734808 0.713936149605853
62.6189138767958 0.711170126578883
18.9474172614287 -0.697641084707875
72.6205134581463 -0.385784371503606
34.9678601032382 -0.475077675710829
19.8068377391154 -0.348747970574692
41.2033813362054 0.460047844433363
28.3000340434048 -0.191082008863712
15.2796260987396 -1.12174973526477
68.6596874234884 0.373209383832419
70.4383067163984 -0.636889671751681
62.8120194431441 0.544337600918157
32.459200139333 -0.220613780995639
53.70847139417 -0.175566569718064
63.8507993003839 -0.0764530063342282
5.92850139835007 1.02345036572132
30.7468902106541 0.197009388232011
48.1177575580098 0.69248656220023
73.2338491662645 -0.669773893010231
52.8966269435143 -0.822805278353421
47.7465077033594 0.694263970373992
15.4040033149984 -1.69945796274081
21.9798834700418 0.768777107667229
12.0007555523627 -1.2265014817358
22.7949902837712 0.264105437583559
53.887978483337 -0.446992755528285
71.8484999204314 -0.00530048098587724
1.18366652648759 0.91802182634217
23.4445843312197 0.850862725379317
3.66845152320292 1.27053815892072
65.6078169339998 0.198091206066797
52.03184246121 -0.23560122696517
61.9918892978362 0.501634925522203
68.8761111531377 -0.125113822566547
11.4838841098348 -0.773786291199351
35.2521465566173 -0.885729628367884
40.9701476527891 0.211191180721983
38.7189681230012 -0.553997163197261
54.0313168302825 -0.500775992640821
61.6893861755115 0.307087773748501
17.6449904570904 -0.537316195132847
7.91550067870365 1.00691878244381
46.0410031371817 0.16084001405977
18.2742228022625 -0.506667686073652
62.0209846102986 0.421296317545898
34.9146911299186 -0.923085767778208
51.827240898632 -0.415546262535143
26.6102260719607 1.17371914775423
7.75997479118932 0.298416613425469
22.4159548946432 1.31983804148067
12.2406657351904 -0.402034119932546
17.4618108462561 -0.842239727501639
40.8313059543377 0.680418920811334
26.618341255506 0.427015866725363
55.848543899684 -0.323933208649381
48.6119115297798 -0.200059015830829
57.752822290761 0.17745357695772
59.2748817309003 -0.310296299850858
39.4939754280749 0.173334570827254
19.2219472611208 -0.171096524400324
74.6523660456447 -0.519304975583738
7.99675274113745 0.661872338707029
31.1205963121059 0.543720953618883
11.5965099861848 -0.806596017698958
38.0309637358234 -0.215076486677855
60.5157460379274 0.297504945483299
35.6071922077238 -0.316406964217327
32.5606350165128 -0.17723082007916
24.877761279048 0.524144980728212
5.75612879365939 1.49646579324572
54.3169076211982 -0.289196221389537
56.3515283589145 -0.357318056831662
46.1279557657981 0.337404585672289
67.6634558174858 0.154018058477156
9.98520453266594 -0.00512123166070287
15.0494443439446 -1.47039324220411
63.6174514149636 0.413161363307922
49.5837744858565 0.265135546038749
38.7327399507088 -0.0781862788073144
57.943539024372 -0.131148491250397
58.2317318489289 -0.537617337204821
41.6147996857649 -0.205569147116786
51.714870255595 -0.163293278303721
18.6853006620399 -0.62811465986972
52.7523639581797 -0.276322861393745
29.9595305896755 0.513843346080922
46.34316745271 0.598379723221595
45.0589591481492 0.528615293050306
45.8057511047156 0.339856279486077
52.7319995596079 -0.697734711268085
5.76666776370339 1.90204369965004
15.8893408864488 -1.81681284300101
22.3838381395339 0.570257665850698
72.4552902672635 0.0890766720998391
49.3211733068058 -0.199842473406639
13.056076712613 -0.991654581988763
51.1318916341685 -0.273361557794799
63.0797176063197 0.566161943325697
67.5043001398492 0.771131466147266
15.5977411285884 -1.21720906461149
71.0665952901224 -0.455716784671539
17.3820939110634 -0.970754879182177
11.533102019858 0.0428790515868692
47.3074667467226 1.05672073771734
2.74270444947738 1.46279304518989
59.6914425268114 0.149377763873856
10.7103000199783 -0.481051128060154
6.48682664780859 1.65524543975666
61.4233865101534 0.1271150426987
72.2452383483092 -0.537611556621604
57.0764997784465 -0.317885162139267
61.4592581624302 0.115670633224926
70.2664524884614 0.0335061259445569
31.0380545668708 -0.252392818236623
23.9173337181638 0.949404194956691
53.0462177971955 -0.391359871954798
47.0895326976407 1.05153480403052
51.376541259112 0.0108803617475098
53.484734214433 -0.571422827759487
53.6254226143407 -0.307285815164519
16.6503467360661 -1.11082642847878
6.24029734499837 1.39396695528583
37.5300124919822 -0.789066761831139
70.5076951889054 -0.390192493553338
55.0852694156701 -0.467748988526039
12.3355777573176 -1.25814008857242
4.98800815576339 1.63133268939997
43.7294735247497 0.441191864589967
43.7467072210635 0.577723259942777
50.5773507208954 0.128895361830811
18.1759930272412 -0.235752368836672
33.6842324353548 -0.531629598813613
52.4274469395624 -0.642194951360238
11.8952495280522 -0.488160473287839
14.0464497035302 -0.635861539536534
32.9119515553584 -0.480320627163839
18.7868384690497 -0.969298021655891
68.962261530223 -0.256021147625848
14.2425374995189 -1.00634313870987
29.9782355255228 -0.0892685372473034
61.3102664200142 0.914345107872142
2.88031951251116 1.21488820598525
50.1087454521438 -0.0907924054844257
1.05318980872231 0.791559555298058
69.6124969149354 -0.702516768297698
8.56484947170149 0.882164249713563
11.3905683203784 -0.608813952819068
45.6468768681703 0.131555053184632
63.5442208840595 0.284421104382484
32.7279093849901 -0.187349915435659
34.9039590027535 -0.61627368491025
62.7238179974117 -0.512815124367265
38.2234616746874 -0.209352324647945
34.5500543215459 -0.802654037758508
22.0227510946591 0.619117186659589
27.1816250335868 0.235100480385091
24.5922267895818 1.18321964940523
42.6631940936428 0.770814525012453
58.6477493473209 -0.156808843556564
54.1473111666489 -0.498537344955989
50.8989650860945 0.206890263295554
69.6389734606344 0.203680105990486
65.0333431145753 0.372750620640471
69.3584726659197 0.0301271745444239
3.15367086475488 1.58586007530293
29.5364033566305 0.697647014464763
43.761225830906 0.415937555111776
34.6398411395042 -0.84184428935263
50.9513498871825 0.0955235313088951
74.0561836751754 -0.556695630412935
11.5158464731776 -0.863003989049508
24.9896670198855 0.535037692993504
71.4843922129265 0.27114617666112
32.0132462835749 -0.71042165887954
31.2809312711225 -0.368351220712352
65.3407982532102 -0.0193531846483366
3.12933843204976 1.40663300381573
8.96401861415224 0.309141466778237
9.50185649916148 0.155144258911318
74.213175095299 -0.529726244045236
6.70401015784814 1.28534074035712
30.1854633387532 -0.101695208100572
66.8348236451797 0.308629185271922
28.8178065495631 0.0702028908650367
1.78526108911477 0.760327810328789
31.4548434880474 -0.0632843683229904
6.28488226524417 1.34458285580349
44.3284260065649 0.966090141174718
35.0702288447058 -0.838492944442321
26.7279812761998 0.535934167793958
63.6907180547589 0.759301235156951
68.276592439481 0.180554092583444
37.1519119224433 -0.621146340625657
33.565877993975 -0.762444305914751
68.8129141359562 0.601080070769496
65.8885682859902 0.45003541020748
63.5005147132204 0.618346532752376
48.3352176710662 0.630616513404588
39.887333594906 0.115497802863499
72.3647776485913 -0.614552999888531
21.9170111598399 0.649447920843531
22.9543302108258 1.14022282140272
7.60733922475688 1.25492037732049
30.2428504244913 0.0161753750528329
38.8785787993481 -0.386628189144118
7.79472383909236 1.19986066021826
25.0904313423983 0.284456029770936
31.6823681690838 -0.033668175140136
74.203762078939 0.00918565826088663
73.2821581351141 -0.626553758251245
8.67609027935262 0.590085525531486
30.8730179831327 -0.767803358066547
58.9253168003438 -0.177408930927833
46.0696580976689 0.366326842524269
52.9121559492176 -0.834728322502727
64.337747081015 0.532978448111369
26.7098664519113 1.2379122237342
52.5235342450664 -0.0764554710130695
47.9801283204988 0.21082202686914
4.93030323241736 2.05425345086547
49.8560881315525 0.321058913636408
3.82412973939475 2.20283279355505
17.2303217837462 -0.887649781553794
8.27462413015761 1.02747612667619
17.3843053883563 -0.158240970106506
71.3082996212342 -0.764985949487303
64.5518925269033 0.694821999506439
21.9627148029328 0.199024596833102
71.5108529803589 -0.387133389018641
9.10081200668484 0.404641762319357
13.5403693143133 -0.93937644439297
34.0964107254825 -0.139199009411105
4.10747300573571 1.64775656676363
30.8187240040956 -0.190185065863133
42.7447556810524 0.268551205032156
58.4006734293922 -0.56983033248483
57.3733258034861 -0.72914872911803
74.9526965653599 -0.132208811116947
39.6737260991038 -0.336767761031287
62.3727411498068 0.835364011598724
54.2445851565663 -0.300582272439762
57.6607382869886 0.076580963883423
21.9998026952832 0.495597360883257
42.4719076888619 0.915608827896309
60.6225638607895 -0.0119039138901096
40.8916735456131 0.179956368141064
64.1292192325892 -0.0141286367395892
37.8063600760207 -0.858939266822999
18.8872014225729 -0.542349279066857
8.36256268324575 0.822901514815647
19.3290811115282 -0.0873330852223827
46.3515169291393 0.775818442669225
34.530023649555 -0.618376487164733
55.5418026225832 -1.01644838129392
28.2682556525226 0.249773572401681
57.7772819318038 -0.458595492803208
};
\addplot [thick, color0, opacity=0.5]
table {%
-9.50852479891269 0.0167759014558485
-9.27177988321276 0.0183302271021433
-9.03503496751283 0.0200228611772263
-8.7982900518129 0.0218654150250857
-8.56154513611297 0.0238703884822539
-8.32480022041304 0.0260512268226406
-8.0880553047131 0.0284223798487702
-7.85131038901317 0.0309993629732749
-7.61456547331324 0.0337988200834683
-7.37782055761331 0.0368385879228242
-7.14107564191338 0.0401377616552734
-6.90433072621345 0.043716761200375
-6.66758581051352 0.0475973978385083
-6.43084089481358 0.0518029404840681
-6.19409597911365 0.0563581809099226
-5.95735106341372 0.0612894970767418
-5.72060614771379 0.0666249135747343
-5.48386123201386 0.0723941580212924
-5.24711631631393 0.0786287120743886
-5.010371400614 0.0853618555166012
-4.77362648491406 0.0926287016365923
-4.53688156921413 0.100466221881941
-4.3001366535142 0.108913257477644
-4.06339173781427 0.118010515396568
-3.82664682211434 0.127800545729977
-3.58990190641441 0.138327697136415
-3.35315699071448 0.149638046644331
-3.11641207501455 0.161779299646831
-2.87966715931461 0.17480065545515
-2.64292224361468 0.188752633270781
-2.40617732791475 0.203686852895116
-2.16943241221482 0.219655763921551
-1.93268749651489 0.236712316550723
-1.69594258081496 0.254909566538877
-1.45919766511503 0.274300206138114
-1.22245274941509 0.294936012223084
-0.985707833715162 0.316867202132267
-0.748962918015232 0.340141687096727
-0.512218002315301 0.364804212502821
-0.275473086615369 0.390895373659726
-0.0387281709154372 0.41845049524567
0.198016744784494 0.447498362222631
0.434761660484424 0.478059789780392
0.671506576184356 0.510146019848972
0.908251491884288 0.543756931966503
1.14499640758422 0.578879056884086
1.38174132328415 0.615483382321888
1.61848623898408 0.653522941872486
1.85523115468401 0.692930180310628
2.09197607038394 0.733614091671355
2.32872098608388 0.775457130589149
2.56546590178381 0.818311902773216
2.80221081748374 0.861997647393218
3.03895573318367 0.906296532879474
3.2757006488836 0.950949798571808
3.51244556458353 0.995653788218157
3.74919048028347 1.04005593804067
3.98593539598339 1.083750802556
4.22268031168333 1.12627622626454
4.45942522738326 1.1671097995383
4.69617014308319 1.20566577350737
4.93291505878312 1.24129265260163
5.16965997448305 1.27327173596885
5.40640489018298 1.30081694180091
5.64314980588292 1.32307632345089
5.87989472158285 1.3391357752013
6.11663963728278 1.34802553107301
6.35338455298271 1.34873018496415
6.59012946868264 1.34020310794784
6.82687438438257 1.32138631252994
7.0636193000825 1.2912370184685
7.30036421578243 1.24876241547499
7.53710913148237 1.19306440064369
7.7738540471823 1.12339639960302
8.01059896288223 1.03923476802419
8.24734387858216 0.940367723353581
8.48408879428209 0.827005285956133
8.72083370998202 0.699914326382508
8.95757862568195 0.560583535173938
9.19432354138188 0.41142396959975
9.43106845708182 0.256011806535267
9.66781337278175 0.0993810636954766
9.90455828848168 -0.0516246327688294
10.1413032041816 -0.18840077066451
10.3780481198815 -0.307287431284979
10.6147930355815 -0.409563245019529
10.8515379512814 -0.496658795464022
11.0882828669813 -0.569989163479064
11.3250277826813 -0.630930538633969
11.5617726983812 -0.680802942175123
11.7985176140811 -0.720857896349405
12.0352625297811 -0.752270064217867
12.272007445481 -0.776132044987595
12.5087523611809 -0.793451646428175
12.7454972768809 -0.805151071631865
12.9822421925808 -0.812067555255808
13.2189871082807 -0.814955067071946
13.4557320239807 -0.814486770412409
13.6924769396806 -0.811257981896032
13.9292218553805 -0.805789428354155
14.1659667710804 -0.798530638614731
14.4027116867804 -0.789863343035416
14.6394566024803 -0.780104783518747
14.8762015181802 -0.769510862179094
15.1129464338802 -0.758279078731779
15.3496913495801 -0.746551225816549
15.58643626528 -0.734415828553164
15.82318118098 -0.721910330301724
16.0599260966799 -0.709023041468397
16.2966710123798 -0.695694882835907
16.5334159280798 -0.681820969872515
16.7701608437797 -0.66725210034988
17.0069057594796 -0.651796224961263
17.2436506751796 -0.635220000088738
17.4803955908795 -0.617250544077331
17.7171405065794 -0.597577544051197
17.9538854222793 -0.575855890244193
18.1906303379793 -0.551709049901357
18.4273752536792 -0.524733434040259
18.6641201693791 -0.494504058880015
18.9008650850791 -0.460581860850834
19.137610000779 -0.422523091277756
19.3743549164789 -0.379891295799575
19.6110998321789 -0.332272476306282
19.8478447478788 -0.279294141922162
20.0845896635787 -0.220649082938968
20.3213345792787 -0.156124850624423
20.5580794949786 -0.0856400999652811
20.7948244106785 -0.00928915565009114
21.0315693263785 0.0726036014383938
21.2683142420784 0.159417653959942
21.5050591577783 0.250156379692961
21.7418040734782 0.343350627259674
21.9785489891782 0.436942834743137
22.2152939048781 0.528148186795804
22.452038820578 0.613288722415528
22.688783736278 0.688095600094081
22.9255286519779 0.751138641166265
23.1622735676778 0.802701088286856
23.3990184833778 0.843274486381343
23.6357633990777 0.873490294063647
23.8725083147776 0.894071258813408
24.1092532304776 0.905792903096832
24.3459981461775 0.909453377524935
24.5827430618774 0.90585020946295
24.8194879775774 0.89576270805985
25.0562328932773 0.879938985013946
25.2929778089772 0.859086719336466
25.5297227246771 0.83386693807499
25.7664676403771 0.804890207002902
26.003212556077 0.77271472876851
26.2399574717769 0.737845933602012
26.4767023874769 0.700737221704586
26.7134473031768 0.661791578876405
26.9501922188767 0.621363839487344
27.1869371345767 0.579763415023586
27.4236820502766 0.537257343415889
27.6604269659765 0.494073545251868
27.8971718816765 0.450404198720751
28.1339167973764 0.406409166525859
28.3706617130763 0.362219425702053
28.6074066287763 0.317940465866352
28.8441515444762 0.273655633396309
29.0808964601761 0.229429408782504
29.3176413758761 0.185310612282947
29.554386291576 0.141335539304028
29.7911312072759 0.0975310318798057
30.0278761229758 0.0539174964084869
30.2646210386758 0.0105118805805241
30.5013659543757 -0.0326693756910941
30.7381108700756 -0.0756073994736188
30.9748557857756 -0.118277938007963
31.2116007014755 -0.160648390234784
31.4483456171754 -0.202674802258231
31.6850905328754 -0.24429881444115
31.9218354485753 -0.285444550819796
32.1585803642752 -0.326015445539491
32.3953252799752 -0.365891006195805
32.6320701956751 -0.404923520509979
32.868815111375 -0.442934720908822
33.105560027075 -0.479712431605635
33.3423049427749 -0.515007235034879
33.5790498584748 -0.548529209390578
33.8157947741747 -0.579944807043568
34.0525396898747 -0.60887396533955
34.2892846055746 -0.634887567382533
34.5260295212745 -0.657505401676636
34.7627744369745 -0.676194806856598
34.9995193526744 -0.690370232261735
35.2362642683743 -0.699503392416927
35.4730091840743 -0.703520041686146
35.7097540997742 -0.702566271302073
35.9464990154741 -0.696879803347687
36.1832439311741 -0.686760736172654
36.419988846874 -0.672548314225804
36.6567337625739 -0.654602704439883
36.8934786782739 -0.633290906151191
37.1302235939738 -0.608976059875385
37.3669685096737 -0.582009538233236
37.6037134253737 -0.552725302783431
37.8404583410736 -0.521436095940766
38.0772032567735 -0.488431109665651
38.3139481724734 -0.453974834038653
38.5506930881734 -0.418306840759637
38.7874380038733 -0.381642300390301
39.0241829195732 -0.344173068952939
39.2609278352732 -0.306069210299852
39.4976727509731 -0.267480846322283
39.734417666673 -0.228540248291556
39.971162582373 -0.189364100021533
40.2079074980729 -0.150055877614152
40.4446524137728 -0.110708301713472
40.6813973294728 -0.0714058267844388
40.9181422451727 -0.0322271382141397
41.1548871608726 0.00675236779521886
41.3916320765725 0.0454581443737926
41.6283769922725 0.0838141166983489
41.8651219079724 0.121740391362457
42.1018668236723 0.159151079954293
42.3386117393723 0.195952269842586
42.5753566550722 0.23204018275042
42.8121015707721 0.267299571610958
43.0488464864721 0.301602418717952
43.285591402172 0.334807013647925
43.5223363178719 0.36675750825839
43.7590812335719 0.397284068763533
43.9958261492718 0.426203772059298
44.2325710649717 0.453322425829061
44.4693159806717 0.478437530350717
44.7060608963716 0.501342645332063
44.9428058120715 0.521833478675091
45.1795507277715 0.539716077151955
45.4162956434714 0.554817573123852
45.6530405591713 0.567000028456893
45.8897854748712 0.576178018780723
46.1265303905712 0.582340720620967
46.3632753062711 0.585579403519132
46.600020221971 0.586121392272903
46.836765137671 0.584371754626092
47.0735100533709 0.58096419142645
47.3102549690708 0.576822864427669
47.5469998847708 0.573232490367338
47.7837448004707 0.570904826516038
48.0204897161706 0.568725875634596
48.2572346318706 0.565653433942643
48.4939795475705 0.560951165019668
48.7307244632704 0.554125360665304
48.9674693789703 0.54487281178134
49.2042142946703 0.53303804118972
49.4409592103702 0.518578409551928
49.6777041260702 0.501535828253144
49.9144490417701 0.482014004226914
50.15119395747 0.460160305529414
50.3879388731699 0.436151476757037
50.6246837888699 0.410182553365384
50.8614287045698 0.382458426382679
51.0981736202697 0.353187596325519
51.3349185359697 0.322577729396446
51.5716634516696 0.290832692057291
51.8084083673695 0.258150793361818
52.0451532830695 0.224724009305883
52.2818981987694 0.190738001027478
52.5186431144693 0.156372769905398
52.7553880301693 0.121803818253579
52.9921329458692 0.0872037050429404
53.2288778615691 0.0527439024358789
53.465622777269 0.0185968713119373
53.702367692969 -0.0150617172836998
53.9391126086689 -0.0480506824997316
54.1758575243689 -0.0801810215208801
54.4126024400688 -0.111253651745233
54.6493473557687 -0.14105727860124
54.8860922714686 -0.169366468161272
55.1228371871686 -0.195940015178996
55.3595821028685 -0.22051971257788
55.5963270185684 -0.242829648161514
55.8330719342684 -0.262576178927355
56.0698168499683 -0.279448763489793
56.3065617656682 -0.293121869537463
56.5433066813682 -0.303258216897066
56.7800515970681 -0.309513668756614
57.016796512768 -0.311544145215318
57.253541428468 -0.309015006097036
57.4902863441679 -0.301613435665024
57.7270312598678 -0.289064462573031
57.9637761755677 -0.271151366479285
58.2005210912677 -0.2477413610142
58.4372660069676 -0.218817604445332
58.6740109226675 -0.184518778141251
58.9107558383675 -0.145187693092357
59.1475007540674 -0.101430641254634
59.3842456697673 -0.0541895070535116
59.6209905854673 -0.00482900160116742
59.8577355011672 0.0447582143782534
60.0944804168671 0.0920576235765582
60.3312253325671 0.135150857767163
60.567970248267 0.173651944105525
60.8047151639669 0.207455000896795
61.0414600796669 0.236591705403353
61.2782049953668 0.261196543633332
61.5149499110667 0.281478604740536
61.7516948267667 0.29769884586618
61.9884397424666 0.310151915675218
62.2251846581665 0.319151764019686
62.4619295738664 0.325020384294624
62.6986744895664 0.328079136908628
62.9354194052663 0.328642189269665
63.1721643209662 0.327011681864048
63.4089092366662 0.323474293178628
63.6456541523661 0.318298929936286
63.882399068066 0.311735314724394
64.119143983766 0.304013281753379
64.3558888994659 0.295342624187361
64.5926338151658 0.285913364102431
64.8293787308658 0.275896339392906
65.0661236465657 0.265444021500422
65.3028685622656 0.254691494234528
65.5396134779656 0.243757537658393
65.7763583936655 0.232745772434607
66.0131033093654 0.221745829511054
66.2498482250653 0.210834517873285
66.4865931407653 0.200076969552037
66.7233380564652 0.189527746370352
66.9600829721651 0.179231897229634
67.1968278878651 0.169225958226294
67.433572803565 0.159538890695064
67.6703177192649 0.150192954505908
67.9070626349649 0.141204515696016
68.1438075506648 0.132584788878536
68.3805524663647 0.124340515905215
68.6172973820647 0.116474583029312
68.8540422977646 0.108986579367411
69.0907872134645 0.101873299835375
69.3275321291645 0.0951291959692611
69.5642770448644 0.0887467781653769
69.8010219605643 0.0827169729087875
70.0377668762642 0.0770294385263632
70.2745117919642 0.0716728429151976
70.5112567076641 0.0666351065733985
70.748001623364 0.0619036141087692
70.984746539064 0.0574653972306499
71.2214914547639 0.0533072920482713
71.4582363704638 0.0494160733110835
71.6949812861638 0.0457785680371144
71.9317262018637 0.0423817507879344
72.1684711175636 0.0392128226659164
72.4052160332636 0.0362592759331116
72.6419609489635 0.0335089459826361
72.8787058646634 0.0309500522339242
73.1154507803634 0.0285712293731407
73.3521956960633 0.0263615502197796
73.5889406117632 0.0243105413700601
73.8256855274632 0.0224081926470894
74.0624304431631 0.0206449612766528
74.299175358863 0.0190117716055753
74.5359202745629 0.0175000110864859
74.7726651902629 0.0161015231680374
75.0094101059628 0.0148085976527136
75.2461550216627 0.0136139590147922
75.4828999373627 0.01251075310831
75.7196448530626 0.0114925326385127
75.9563897687625 0.0105532417197538
76.1931346844625 0.00968719979768099
76.4298796001624 0.00888908517335034
76.6666245158623 0.00815391833120844
76.9033694315623 0.00747704524127847
77.1401143472622 0.00685412077799385
77.3768592629621 0.00628109237358805
77.6136041786621 0.00575418400244169
77.850349094362 0.00526988057400303
78.0870940100619 0.00482491279555543
78.3238389257618 0.00441624255194519
78.5605838414618 0.00404104883717277
78.7973287571617 0.00369671426227248
79.0340736728616 0.00338081215496524
79.2708185885616 0.00309109425899035
79.5075635042615 0.00282547903464236
79.7443084199614 0.00258204055671641
79.9810533356614 0.00235899800166799
80.2177982513613 0.00215470571220461
80.4545431670612 0.00196764382464395
80.6912880827612 0.00179640944210061
80.9280329984611 0.00163970833482013
81.164777914161 0.00149634714768971
81.401522829861 0.00136522609405471
81.6382677455609 0.001245332114401
81.8750126612608 0.00113573247817372
82.1117575769608 0.00103556880694898
82.3485024926607 0.000944051497316506
82.5852474083606 0.00086045452213342
82.8219923240605 0.000784110589243683
83.0587372397605 0.000714406637295881
83.2954821554604 0.000650779648913643
83.5322270711603 0.000592712762157034
83.7689719868603 0.000539731661943881
84.0057169025602 0.000491401233862546
84.2424618182601 0.000447322463590272
84.4792067339601 0.000407129565923514
84.71595164966 0.000370487328220243
84.9526965653599 0.000337088653841832
};
\addlegendentry{Sparse Markovian GP}
\addplot [semithick, gray]
table {%
-9.50852479891269 0.0152039439154114
-9.27177988321276 0.0160490222080359
-9.03503496751283 0.0169378845832652
-8.7982900518129 0.0178725471619909
-8.56154513611297 0.0188550982259056
-8.32480022041304 0.0198876989708113
-8.0880553047131 0.0209725840675214
-7.85131038901317 0.0221120620052011
-7.61456547331324 0.0233085151899333
-7.37782055761331 0.0245643997691108
-7.14107564191338 0.0258822451499576
-6.90433072621345 0.027264653178054
-6.66758581051352 0.028714296939196
-6.43084089481358 0.0302339191452465
-6.19409597911365 0.0318263300618441
-5.95735106341372 0.033494404932923
-5.72060614771379 0.0352410808539711
-5.48386123201386 0.0370693530428132
-5.24711631631393 0.0389822704534689
-5.010371400614 0.0409829306753032
-4.77362648491406 0.043074474056274
-4.53688156921413 0.0452600769856086
-4.3001366535142 0.047542944267723
-4.06339173781427 0.0499263005156537
-3.82664682211434 0.052413380488746
-3.58990190641441 0.0550074182958442
-3.35315699071448 0.0577116353818211
-3.11641207501455 0.0605292272119937
-2.87966715931461 0.0634633485658645
-2.64292224361468 0.0665170973487574
-2.40617732791475 0.0696934968273605
-2.16943241221482 0.072995476193023
-1.93268749651489 0.0764258493549772
-1.69594258081496 0.0799872918645741
-1.45919766511503 0.0836823158712581
-1.22245274941509 0.0875132430115004
-0.985707833715162 0.0914821751334199
-0.748962918015232 0.0955909627625283
-0.512218002315301 0.0998411712181414
-0.275473086615369 0.104234044295736
-0.0387281709154372 0.108770465438158
0.198016744784494 0.113450916328386
0.434761660484424 0.118275432848887
0.671506576184356 0.123243558367777
0.908251491884288 0.128354294330495
1.14499640758422 0.133606048157942
1.38174132328415 0.138996578478548
1.61848623898408 0.144522937753115
1.85523115468401 0.150181412388141
2.09197607038394 0.155967460476461
2.32872098608388 0.161875647354161
2.56546590178381 0.167899579220817
2.80221081748374 0.174031835137115
3.03895573318367 0.180263897790989
3.2757006488836 0.186586083511785
3.51244556458353 0.192987472112983
3.74919048028347 0.199455837259274
3.98593539598339 0.205977578184947
4.22268031168333 0.212537653739455
4.45942522738326 0.21911951990488
4.69617014308319 0.225705072121049
4.93291505878312 0.2322745939698
5.16965997448305 0.238806714013351
5.40640489018298 0.245278372855804
5.64314980588292 0.251664802805247
5.87989472158285 0.257939522860294
6.11663963728278 0.264074352133715
6.35338455298271 0.270039445261505
6.59012946868264 0.27580335383375
6.82687438438257 0.28133311842944
7.0636193000825 0.28659439644749
7.30036421578243 0.291551631607435
7.53710913148237 0.296168271753341
7.7738540471823 0.300407042441856
8.01059896288223 0.304230284739305
8.24734387858216 0.307600366703567
8.48408879428209 0.310480179195538
8.72083370998202 0.312833727964582
8.95757862568195 0.31462683539634
9.19432354138188 0.315827966914546
9.43106845708182 0.316409198807724
9.66781337278175 0.31634734622499
9.90455828848168 0.315625272272698
10.1413032041816 0.314233399088468
10.3780481198815 0.312171124191738
10.6147930355815 0.309446625272179
10.8515379512814 0.306075353598722
11.0882828669813 0.30207857676233
11.3250277826813 0.297482120993288
11.5617726983812 0.292315290607171
11.7985176140811 0.286609944159384
12.0352625297811 0.280399709029973
12.272007445481 0.273719318091418
12.5087523611809 0.266604053851866
12.7454972768809 0.259089287032661
12.9822421925808 0.251210097948028
13.2189871082807 0.243000970321254
13.4557320239807 0.234495548308817
13.6924769396806 0.225726448523727
13.9292218553805 0.216725119762842
14.1659667710804 0.207521743959805
14.4027116867804 0.198145172614639
14.6394566024803 0.188622893600699
14.8762015181802 0.178981023827154
15.1129464338802 0.169244323746594
15.3496913495801 0.15943623014889
15.58643626528 0.149578904078998
15.82318118098 0.139693291062749
16.0599260966799 0.129799191124863
16.2966710123798 0.119915336341006
16.5334159280798 0.110059473883868
16.7701608437797 0.100248452704647
17.0069057594796 0.0904983121382069
17.2436506751796 0.0808243708346138
17.4803955908795 0.0712413145030466
17.7171405065794 0.0617632810076783
17.9538854222793 0.0524039413796701
18.1906303379793 0.0431765753056006
18.4273752536792 0.0340941396205843
18.6641201693791 0.0251693282739466
18.9008650850791 0.0164146221461883
19.137610000779 0.00784232697731458
19.3743549164789 -0.000535402482611396
19.6110998321789 -0.00870655417105287
19.8478447478788 -0.016659268544053
20.0845896635787 -0.0243818690769217
20.3213345792787 -0.0318629162599412
20.5580794949786 -0.0390912882449461
20.7948244106785 -0.0460562916737349
21.0315693263785 -0.0527478066427327
21.2683142420784 -0.059156470234472
21.5050591577783 -0.0652739035800212
21.7418040734782 -0.0710929880129429
21.9785489891782 -0.0766081965405061
22.2152939048781 -0.081815987598567
22.452038820578 -0.086715268879928
22.688783736278 -0.0913079360238745
22.9255286519779 -0.0955992951862168
23.1622735676778 -0.0995978081596838
23.3990184833778 -0.103314482588255
23.6357633990777 -0.106762313710654
23.8725083147776 -0.109955798779629
24.1092532304776 -0.112910515733891
24.3459981461775 -0.115642758563289
24.5827430618774 -0.118169222592381
24.8194879775774 -0.120506733616547
25.0562328932773 -0.122672015465748
25.2929778089772 -0.124681491150219
25.5297227246771 -0.126551113266152
25.7664676403771 -0.128296219813127
26.003212556077 -0.129931412003757
26.2399574717769 -0.131470451034539
26.4767023874769 -0.132926171139273
26.7134473031768 -0.134310406566817
26.9501922188767 -0.135633930416812
27.1869371345767 -0.136906403533858
27.4236820502766 -0.138136331905472
27.6604269659765 -0.139331031235016
27.8971718816765 -0.140496597570306
28.1339167973764 -0.141637883064496
28.3706617130763 -0.142758476130392
28.6074066287763 -0.143860685425084
28.8441515444762 -0.144945527270868
29.0808964601761 -0.146012716283065
29.3176413758761 -0.147060659137783
29.554386291576 -0.148086451574959
29.7911312072759 -0.149085878896368
30.0278761229758 -0.150053420386869
30.2646210386758 -0.150982258262175
30.5013659543757 -0.15186429193019
30.7381108700756 -0.152690158547783
30.9748557857756 -0.153449261063378
31.2116007014755 -0.15412980516035
31.4483456171754 -0.154718846759959
31.6850905328754 -0.155202352008204
31.9218354485753 -0.155565271961822
32.1585803642752 -0.155791634508187
32.3953252799752 -0.1558646564056
32.6320701956751 -0.155766878718783
32.868815111375 -0.155480329353198
33.105560027075 -0.154986716866472
33.3423049427749 -0.154267660260343
33.5790498584748 -0.153304960038323
33.8157947741747 -0.152080916458614
34.0525396898747 -0.150578701625726
34.2892846055746 -0.148782792855054
34.5260295212745 -0.146679475620726
34.7627744369745 -0.14425742536705
34.9995193526744 -0.141508378538107
35.2362642683743 -0.138427889139149
35.4730091840743 -0.135015799898954
35.7097540997742 -0.131275817845849
35.9464990154741 -0.127214801598194
36.1832439311741 -0.122842134303852
36.419988846874 -0.118169186408775
36.6567337625739 -0.113208858077621
36.8934786782739 -0.107975192157744
37.1302235939738 -0.10248304954029
37.3669685096737 -0.0967478396385651
37.6037134253737 -0.0907852994828332
37.8404583410736 -0.0846113156301859
38.0772032567735 -0.0782417837154144
38.3139481724734 -0.0716925010302461
38.5506930881734 -0.0649790880197166
38.7874380038733 -0.0581169350312327
39.0241829195732 -0.0511211710484389
39.2609278352732 -0.0440066514928768
39.4976727509731 -0.0367879624850275
39.734417666673 -0.0294794392261699
39.971162582373 -0.022095196396322
40.2079074980729 -0.0146491686639878
40.4446524137728 -0.00715515957252027
40.6813973294728 0.000373102792380549
40.9181422451727 0.00792190483782765
41.1548871608726 0.0154774826003895
41.3916320765725 0.0230259543239759
41.6283769922725 0.0305532517848889
41.8651219079724 0.03804505166101
42.1018668236723 0.04548670825809
42.3386117393723 0.0528631889470846
42.5753566550722 0.0601590137331292
42.8121015707721 0.0673582004697589
43.0488464864721 0.0744442173524407
43.285591402172 0.0813999444748503
43.5223363178719 0.0882076464111743
43.7590812335719 0.0948489580003165
43.9958261492718 0.101304885755253
44.2325710649717 0.107555827606132
44.4693159806717 0.113581614011747
44.7060608963716 0.119361573844733
44.9428058120715 0.124874628874869
45.1795507277715 0.130099421147214
45.4162956434714 0.135014478081972
45.6530405591713 0.139598420717308
45.8897854748712 0.143830221180342
46.1265303905712 0.147689516212947
46.3632753062711 0.151156984404849
46.600020221971 0.154214795705924
46.836765137671 0.156847142811549
47.0735100533709 0.159040865150062
47.3102549690708 0.160786177461102
47.5469998847708 0.162077516344554
47.7837448004707 0.162914471089547
48.0204897161706 0.163302143871577
48.2572346318706 0.163250410504087
48.4939795475705 0.162772989249682
48.7307244632704 0.161886629766371
48.9674693789703 0.160610414330257
49.2042142946703 0.158965158458017
49.4409592103702 0.15697289939543
49.6777041260702 0.154656462149683
49.9144490417701 0.152039093835347
50.15119395747 0.149144158087945
50.3879388731699 0.14599488218501
50.6246837888699 0.142614150311529
50.8614287045698 0.139024337123189
51.0981736202697 0.135247176404223
51.3349185359697 0.131303660194029
51.5716634516696 0.12721396427389
51.8084083673695 0.122997396368193
52.0451532830695 0.118672363828136
52.2818981987694 0.114256357934897
52.5186431144693 0.109765952287698
52.7553880301693 0.105216813033785
52.9921329458692 0.10062371895546
53.2288778615691 0.0960005896570228
53.465622777269 0.0913605202943026
53.702367692969 0.0867158214639979
53.9391126086689 0.08207806302123
54.1758575243689 0.077458120723553
54.4126024400688 0.0728662247097091
54.6493473557687 0.0683120089131113
54.8860922714686 0.0638045605846366
55.1228371871686 0.0593524691577757
55.3595821028685 0.0549638737323908
55.5963270185684 0.050646508482
55.8330719342684 0.0464077453040135
56.0698168499683 0.0422546330332047
56.3065617656682 0.0381939325259409
56.5433066813682 0.0342321468965288
56.7800515970681 0.0303755461471183
57.016796512768 0.0266301853789239
57.253541428468 0.0230019157044916
57.4902863441679 0.0194963868978063
57.7270312598678 0.0161190407204941
57.9637761755677 0.0128750937473426
58.2005210912677 0.00976950838165818
58.4372660069676 0.00680695059944381
58.6740109226675 0.00399173278953797
58.9107558383675 0.00132773986293344
59.1475007540674 -0.0011816634131761
59.3842456697673 -0.00353374614488464
59.6209905854673 -0.00572654866491966
59.8577355011672 -0.00775904637332302
60.0944804168671 -0.00963134321875038
60.3312253325671 -0.0113448736624625
60.567970248267 -0.0129024194385741
60.8047151639669 -0.0143078964259381
61.0414600796669 -0.0155661284051702
61.2782049953668 -0.0166826505447578
61.5149499110667 -0.0176635395944789
61.7516948267667 -0.018515267745688
61.9884397424666 -0.0192445774320388
62.2251846581665 -0.0198583746276611
62.4619295738664 -0.0203636384557481
62.6986744895664 -0.0207673451513445
62.9354194052663 -0.0210764046302344
63.1721643209662 -0.0212976081034104
63.4089092366662 -0.0214375853454847
63.6456541523661 -0.0215027703774661
63.882399068066 -0.0214993744609945
64.119143983766 -0.0214333654241117
64.3558888994659 -0.0213104524489807
64.5926338151658 -0.021136075551093
64.8293787308658 -0.0209153990683641
65.0661236465657 -0.0206533085581428
65.3028685622656 -0.0203544105715036
65.5396134779656 -0.0200230348379405
65.7763583936655 -0.0196632384506231
66.0131033093654 -0.0192788116932615
66.2498482250653 -0.0188732851950234
66.4865931407653 -0.0184499381403861
66.7233380564652 -0.0180118072968012
66.9600829721651 -0.0175616966549999
67.1968278878651 -0.0171021875051659
67.433572803565 -0.0166356487973298
67.6703177192649 -0.01616424765659
67.9070626349649 -0.0156899599433936
68.1438075506648 -0.0152145807664445
68.3805524663647 -0.0147397348710264
68.6172973820647 -0.0142668868388978
68.8540422977646 -0.0137973510476337
69.0907872134645 -0.0133323013475042
69.3275321291645 -0.0128727804228919
69.5642770448644 -0.0124197088129695
69.8010219605643 -0.0119738935730498
70.0377668762642 -0.0115360365637665
70.2745117919642 -0.0111067423601877
70.5112567076641 -0.01068652577716
70.748001623364 -0.0102758190107425
70.984746539064 -0.00987497839860201
71.2214914547639 -0.00948429080471663
71.4582363704638 -0.00910397963581237
71.6949812861638 -0.00873421049862581
71.9317262018637 -0.00837509650843376
72.1684711175636 -0.00802670326033508
72.4052160332636 -0.00768905347557766
72.6419609489635 -0.00736213133579165
72.8787058646634 -0.00704588651839361
73.1154507803634 -0.00674023794664426
73.3521956960633 -0.00644507726794312
73.5889406117632 -0.00616027207391669
73.8256855274632 -0.00588566887573173
74.0624304431631 -0.00562109584786728
74.299175358863 -0.00536636535330143
74.5359202745629 -0.00512127626274976
74.7726651902629 -0.00488561608021858
75.0094101059628 -0.00465916288673522
75.2461550216627 -0.00444168711368707
75.4828999373627 -0.00423295315675528
75.7196448530626 -0.00403272084096806
75.9563897687625 -0.00384074674693015
76.1931346844625 -0.00365678540781863
76.4298796001624 -0.00348059038626401
76.6666245158623 -0.00331191523977319
76.9033694315623 -0.00315051438289366
77.1401143472622 -0.00299614385387177
77.3768592629621 -0.00284856199312093
77.6136041786621 -0.0027075300403937
77.850349094362 -0.00257281265713984
78.0870940100619 -0.00244417838014036
78.3238389257618 -0.00232140001212492
78.5605838414618 -0.00220425495471802
78.7973287571617 -0.00209252548871011
79.0340736728616 -0.00198599900631723
79.2708185885616 -0.00188446819977724
79.5075635042615 -0.00178773121032929
79.7443084199614 -0.00169559174133811
79.9810533356614 -0.00160785913905536
80.2177982513613 -0.00152434844425399
80.4545431670612 -0.00144488041773198
80.6912880827612 -0.00136928154245432
80.9280329984611 -0.00129738400488861
81.164777914161 -0.00122902565789004
81.401522829861 -0.00116404996730246
81.6382677455609 -0.00110230594426714
81.8750126612608 -0.00104364806506504
82.1117575769608 -0.000987936180165494
82.3485024926607 -0.000935035414009813
82.5852474083606 -0.000884816056924754
82.8219923240605 -0.000837153450436325
83.0587372397605 -0.000791927867138176
83.2954821554604 -0.00074902438616182
83.5322270711603 -0.000708332765195645
83.7689719868603 -0.000669747309907827
84.0057169025602 -0.000633166741542451
84.2424618182601 -0.000598494063379374
84.4792067339601 -0.000565636426675682
84.71595164966 -0.000534504996639238
84.9526965653599 -0.0005050148189233
};
\addlegendentry{Conventional sparse GP}
\addplot [semithick, gray, dashed, forget plot]
table {%
-9.50852479891269 -0.74470103757258
-9.27177988321276 -0.743773072187129
-9.03503496751283 -0.742792161246135
-8.7982900518129 -0.741755321133546
-8.56154513611297 -0.740659400016617
-8.32480022041304 -0.73950106837565
-8.0880553047131 -0.738276809043933
-7.85131038901317 -0.736982906744098
-7.61456547331324 -0.735615437108975
-7.37782055761331 -0.734170255177348
-7.14107564191338 -0.732642983357836
-6.90433072621345 -0.731028998857572
-6.66758581051352 -0.729323420576432
-6.43084089481358 -0.727521095472415
-6.19409597911365 -0.725616584409387
-5.95735106341372 -0.723604147504986
-5.72060614771379 -0.721477729004006
-5.48386123201386 -0.719230941711186
-5.24711631631393 -0.716857051027179
-5.010371400614 -0.714348958642522
-4.77362648491406 -0.71169918595694
-4.53688156921413 -0.708899857305284
-4.3001366535142 -0.705942683087011
-4.06339173781427 -0.7028189429134
-3.82664682211434 -0.699519468905878
-3.58990190641441 -0.69603462929995
-3.35315699071448 -0.692354312532373
-3.11641207501455 -0.68846791201467
-2.87966715931461 -0.684364311823747
-2.64292224361468 -0.680031873570568
-2.40617732791475 -0.675458424740616
-2.16943241221482 -0.67063124883533
-1.93268749651489 -0.665537077682102
-1.69594258081496 -0.660162086321824
-1.45919766511503 -0.654491890927581
-1.22245274941509 -0.648511550256194
-0.985707833715162 -0.642205571185985
-0.748962918015232 -0.635557918949842
-0.512218002315301 -0.62855203273257
-0.275473086615369 -0.621170847366155
-0.0387281709154372 -0.613396821926398
0.198016744784494 -0.605211976109969
0.434761660484424 -0.596597935353262
0.671506576184356 -0.587535985744274
0.908251491884288 -0.578007139877632
1.14499640758422 -0.567992214912315
1.38174132328415 -0.557471924213939
1.61848623898408 -0.546426984101321
1.85523115468401 -0.53483823737433
2.09197607038394 -0.522686795481442
2.32872098608388 -0.509954201397551
2.56546590178381 -0.496622615533812
2.80221081748374 -0.482675027303133
3.03895573318367 -0.46809549533244
3.2757006488836 -0.452869419766488
3.51244556458353 -0.436983850675376
3.74919048028347 -0.42042783729622
3.98593539598339 -0.40319282375952
4.22268031168333 -0.385273098141854
4.45942522738326 -0.366666303243532
4.69617014308319 -0.347374019543177
4.93291505878312 -0.327402433510212
5.16965997448305 -0.306763108108025
5.40640489018298 -0.285473877234555
5.64314980588292 -0.263559892487622
5.87989472158285 -0.241054859638072
6.11663963728278 -0.218002514379623
6.35338455298271 -0.194458403371679
6.59012946868264 -0.170492058586678
6.82687438438257 -0.14618968185219
7.0636193000825 -0.121657493100574
7.30036421578243 -0.0970259392506407
7.53710913148237 -0.0724550049599819
7.7738540471823 -0.0481408941131627
8.01059896288223 -0.0243243187593149
8.24734387858216 -0.00130044595342249
8.48408879428209 0.0205699740282907
8.72083370998202 0.0408499648036044
8.95757862568195 0.059020117553981
9.19432354138188 0.0744843727066446
9.43106845708182 0.0865992655322903
9.66781337278175 0.0947384510986872
9.90455828848168 0.0983940807427167
10.1413032041816 0.0972924983620297
10.3780481198815 0.0914750905385479
10.6147930355815 0.0812909060225723
10.8515379512814 0.0673066792187045
11.0882828669813 0.0501896049976158
11.3250277826813 0.0306092701188165
11.5617726983812 0.00917802644731508
11.7985176140811 -0.0135739610013836
12.0352625297811 -0.0372015013953029
12.272007445481 -0.0613363367641839
12.5087523611809 -0.0856754608346595
12.7454972768809 -0.109969435004276
12.9822421925808 -0.134012159242843
13.2189871082807 -0.157632451574142
13.4557320239807 -0.180687318172791
13.6924769396806 -0.203056641934717
13.9292218553805 -0.224639002892824
14.1659667710804 -0.245348380989874
14.4027116867804 -0.265111541153531
14.6394566024803 -0.283865946844074
14.8762015181802 -0.301558086501562
15.1129464338802 -0.318142127249095
15.3496913495801 -0.333578832993077
15.58643626528 -0.347834701213102
15.82318118098 -0.360881285646067
16.0599260966799 -0.372694681886805
16.2966710123798 -0.383255160548343
16.5334159280798 -0.392546938741705
16.7701608437797 -0.400558085787231
17.0069057594796 -0.40728056368949
17.2436506751796 -0.41271040736268
17.4803955908795 -0.416848054216198
17.7171405065794 -0.419698837828389
17.9538854222793 -0.421273666392801
18.1906303379793 -0.421589913786208
18.4273752536792 -0.420672559876081
18.6641201693791 -0.418555627440964
18.9008650850791 -0.415283976089644
19.137610000779 -0.410915528750443
19.3743549164789 -0.405524022721082
19.6110998321789 -0.399202392121109
19.8478447478788 -0.392066895296813
20.0845896635787 -0.384262085468737
20.3213345792787 -0.375966658758767
20.5580794949786 -0.367400051904831
20.7948244106785 -0.358829321861439
21.0315693263785 -0.350575206441309
21.2683142420784 -0.343015222572227
21.5050591577783 -0.336580210605233
21.7418040734782 -0.33173928652533
21.9785489891782 -0.328967926907663
22.2152939048781 -0.328696934749386
22.452038820578 -0.331247851520352
22.688783736278 -0.336770935374025
22.9255286519779 -0.345210433030179
23.1622735676778 -0.356319564131946
23.3990184833778 -0.369714261028438
23.6357633990777 -0.384939081191617
23.8725083147776 -0.401525218006922
24.1092532304776 -0.419030562048745
24.3459981461775 -0.437061306395994
24.5827430618774 -0.455279602355476
24.8194879775774 -0.473402655132761
25.0562328932773 -0.491197515528208
25.2929778089772 -0.508474289736675
25.5297227246771 -0.525079258426106
25.7664676403771 -0.540888599876997
26.003212556077 -0.555802962244304
26.2399574717769 -0.569742904008182
26.4767023874769 -0.582645123444846
26.7134473031768 -0.594459366199226
26.9501922188767 -0.605145899733159
27.1869371345767 -0.614673456014729
27.4236820502766 -0.623017560174902
27.6604269659765 -0.630159178879929
27.8971718816765 -0.636083636282287
28.1339167973764 -0.64077975725505
28.3706617130763 -0.644239207345076
28.6074066287763 -0.646456006853695
28.8441515444762 -0.647426203067348
29.0808964601761 -0.647147690296721
29.3176413758761 -0.645620172391625
29.554386291576 -0.642845267105103
29.7911312072759 -0.63882675639872
30.0278761229758 -0.633570991837378
30.2646210386758 -0.627087469976633
30.5013659543757 -0.619389599520083
30.7381108700756 -0.610495690528803
30.9748557857756 -0.600430206718334
31.2116007014755 -0.589225335614586
31.4483456171754 -0.576922948854061
31.6850905328754 -0.563577046896203
31.9218354485753 -0.549256809002867
32.1585803642752 -0.534050399093662
32.3953252799752 -0.518069705796138
32.6320701956751 -0.501456207235228
32.868815111375 -0.484388117656117
33.105560027075 -0.467088831974288
33.3423049427749 -0.449836319950605
33.5790498584748 -0.432972342294903
33.8157947741747 -0.41690891515579
34.0525396898747 -0.402127183552177
34.2892846055746 -0.389161207841663
34.5260295212745 -0.378558013389745
34.7627744369745 -0.370809439043023
34.9995193526744 -0.366264262238662
35.2362642683743 -0.365047208441172
35.4730091840743 -0.36702409051908
35.7097540997742 -0.371837720315912
35.9464990154741 -0.378989464497533
36.1832439311741 -0.387927069310454
36.419988846874 -0.398112415460125
36.6567337625739 -0.409061036299206
36.8934786782739 -0.42035802505611
37.1302235939738 -0.431659004323614
37.3669685096737 -0.442683616139143
37.6037134253737 -0.453206327122301
37.8404583410736 -0.463047089342124
38.0772032567735 -0.47206296523794
38.3139481724734 -0.48014105502384
38.5506930881734 -0.487192706124115
38.7874380038733 -0.493148846012661
39.0241829195732 -0.497956247665655
39.2609278352732 -0.501574549551114
39.4976727509731 -0.503973879893779
39.734417666673 -0.505132964641429
39.971162582373 -0.505037625010978
40.2079074980729 -0.503679592316845
40.4446524137728 -0.501055585134077
40.6813973294728 -0.497166607419461
40.9181422451727 -0.492017436801191
41.1548871608726 -0.485616280582567
41.3916320765725 -0.477974583704904
41.6283769922725 -0.469106978489755
41.8651219079724 -0.459031370853535
42.1018668236723 -0.447769162227101
42.3386117393723 -0.435345610957163
42.5753566550722 -0.421790341856842
42.8121015707721 -0.407138018176646
43.0488464864721 -0.391429197010716
43.285591402172 -0.374711397539802
43.5223363178719 -0.357040422142581
43.7590812335719 -0.338481983959604
43.9958261492718 -0.319113711652107
44.2325710649717 -0.299027623305459
44.4693159806717 -0.27833318633913
44.7060608963716 -0.257161106525436
44.9428058120715 -0.235668009836258
45.1795507277715 -0.214042179280909
45.4162956434714 -0.192510449811865
45.6530405591713 -0.171346178292166
45.8897854748712 -0.150877768298517
46.1265303905712 -0.131496349003045
46.3632753062711 -0.113659663446499
46.600020221971 -0.0978869719642066
46.836765137671 -0.0847374891389188
47.0735100533709 -0.0747647173290018
47.3102549690708 -0.0684446995522255
47.5469998847708 -0.0660898059361409
47.7837448004707 -0.0677760063541715
48.0204897161706 -0.0733219170251934
48.2572346318706 -0.0823353678736635
48.4939795475705 -0.0942959382352957
48.7307244632704 -0.108637823884924
48.9674693789703 -0.124811439509403
49.2042142946703 -0.142318530640252
49.4409592103702 -0.16072602881491
49.6777041260702 -0.179666702383533
49.9144490417701 -0.198833245197705
50.15119395747 -0.21797001252306
50.3879388731699 -0.236864627630145
50.6246837888699 -0.255340432067132
50.8614287045698 -0.27325008010503
51.0981736202697 -0.290470262477579
51.3349185359697 -0.306897421711496
51.5716634516696 -0.322444291775259
51.8084083673695 -0.337037105193626
52.0451532830695 -0.35061333497121
52.2818981987694 -0.363119864840653
52.5186431144693 -0.374511504849254
52.7553880301693 -0.384749788790546
52.9921329458692 -0.393802005551339
53.2288778615691 -0.401640428666494
53.465622777269 -0.408241717951362
53.702367692969 -0.413586474668458
53.9391126086689 -0.417658937843373
54.1758575243689 -0.42044681454919
54.4126024400688 -0.421941241636184
54.6493473557687 -0.422136880863009
54.8860922714686 -0.421032154048865
55.1228371871686 -0.418629630104302
55.3595821028685 -0.414936582071109
55.5963270185684 -0.40996574018617
55.8330719342684 -0.403736277236627
56.0698168499683 -0.396275076096823
56.3065617656682 -0.387618347663487
56.5433066813682 -0.377813692151518
56.7800515970681 -0.36692272995166
57.016796512768 -0.355024472125618
57.253541428468 -0.342219656375011
57.4902863441679 -0.328636339776949
57.7270312598678 -0.314437103028227
57.9637761755677 -0.299828247660384
58.2005210912677 -0.285071272239442
58.4372660069676 -0.270496509183652
58.6740109226675 -0.256517729705596
58.9107558383675 -0.243644206465536
59.1475007540674 -0.232482597998114
59.3842456697673 -0.223715566207073
59.6209905854673 -0.218041115128193
59.8577355011672 -0.216065204637844
60.0944804168671 -0.218167895607182
60.3312253325671 -0.224398727940837
60.567970248267 -0.234467488241898
60.8047151639669 -0.247837251571227
61.0414600796669 -0.263856784320711
61.2782049953668 -0.281872827695391
61.5149499110667 -0.30129726502601
61.7516948267667 -0.32163376980976
61.9884397424666 -0.342479295363679
62.2251846581665 -0.363513881601674
62.4619295738664 -0.384486974326101
62.6986744895664 -0.405204187873955
62.9354194052663 -0.425515957254359
63.1721643209662 -0.445308334926899
63.4089092366662 -0.464495714938238
63.6456541523661 -0.483015135468743
63.882399068066 -0.500821819218949
64.119143983766 -0.517885665485657
64.3558888994659 -0.534188468860809
64.5926338151658 -0.549721693121633
64.8293787308658 -0.564484671684474
65.0661236465657 -0.57848313862417
65.3028685622656 -0.591728018564844
65.5396134779656 -0.60423442165311
65.7763583936655 -0.616020802962553
66.0131033093654 -0.627108255324488
66.2498482250653 -0.637519911686836
66.4865931407653 -0.647280438368472
66.7233380564652 -0.65641560450526
66.9600829721651 -0.664951915940324
67.1968278878651 -0.672916304055405
67.433572803565 -0.680335861761789
67.6703177192649 -0.687237620203308
67.9070626349649 -0.69364836076972
68.1438075506648 -0.699594457847403
68.3805524663647 -0.705101748399259
68.6172973820647 -0.71019542500515
68.8540422977646 -0.714899949437179
69.0907872134645 -0.719238984212113
69.3275321291645 -0.723235339872278
69.5642770448644 -0.726910936008656
69.8010219605643 -0.730286774264808
70.0377668762642 -0.733382921755001
70.2745117919642 -0.736218503499751
70.5112567076641 -0.738811702631528
70.748001623364 -0.741179767255686
70.984746539064 -0.743339022969561
71.2214914547639 -0.745304890148353
71.4582363704638 -0.747091905201337
71.6949812861638 -0.748713745087748
71.9317262018637 -0.750183254459303
72.1684711175636 -0.751512474866857
72.4052160332636 -0.752712675532714
72.6419609489635 -0.753794385248474
72.8787058646634 -0.754767425011363
73.1154507803634 -0.755640941060387
73.3521956960633 -0.756423438017632
73.5889406117632 -0.757122811880064
73.8256855274632 -0.757746382643528
74.0624304431631 -0.758300926373572
74.299175358863 -0.758792706567507
74.5359202745629 -0.759227504678982
74.7726651902629 -0.75961064970047
75.0094101059628 -0.759947046720735
75.2461550216627 -0.760241204393584
75.4828999373627 -0.760497261271386
75.7196448530626 -0.760719010971932
75.9563897687625 -0.760909926160521
76.1931346844625 -0.761073181340699
76.4298796001624 -0.76121167445715
76.6666245158623 -0.761328047322781
76.9033694315623 -0.761424704889385
77.1401143472622 -0.761503833387326
77.3768592629621 -0.761567417364774
77.6136041786621 -0.761617255661081
77.850349094362 -0.761654976352091
78.0870940100619 -0.761682050707668
78.3238389257618 -0.761699806203441
78.5605838414618 -0.761709438629988
78.7973287571617 -0.761712023343299
79.0340736728616 -0.761708525700554
79.2708185885616 -0.761699810725087
79.5075635042615 -0.761686652043833
79.7443084199614 -0.761669740139805
79.9810533356614 -0.761649689961086
80.2177982513613 -0.761627047926594
80.4545431670612 -0.761602298367548
80.6912880827612 -0.761575869442034
80.9280329984611 -0.761548138558545
81.164777914161 -0.761519437342723
81.401522829861 -0.761490056179868
81.6382677455609 -0.761460248364138
81.8750126612608 -0.761430233883644
82.1117575769608 -0.761400202869042
82.3485024926607 -0.761370318731558
82.5852474083606 -0.761340721014813
82.8219923240605 -0.761311527983265
83.0587372397605 -0.761282838968617
83.2954821554604 -0.761254736494067
83.5322270711603 -0.761227288194952
83.7689719868603 -0.761200548552995
84.0057169025602 -0.761174560460141
84.2424618182601 -0.761149356626781
84.4792067339601 -0.76112496084805
84.71595164966 -0.761101389140841
84.9526965653599 -0.761078650763193
};
\addplot [semithick, gray, dashed, forget plot]
table {%
-9.50852479891269 0.775108925403403
-9.27177988321276 0.7758711166032
-9.03503496751283 0.776667930412665
-8.7982900518129 0.777500415457528
-8.56154513611297 0.778369596468428
-8.32480022041304 0.779276466317272
-8.0880553047131 0.780221977178976
-7.85131038901317 0.7812070307545
-7.61456547331324 0.782232467488841
-7.37782055761331 0.783299054715569
-7.14107564191338 0.784407473657751
-6.90433072621345 0.78555830521368
-6.66758581051352 0.786752014454824
-6.43084089481358 0.787988933762908
-6.19409597911365 0.789269244533075
-5.95735106341372 0.790592957370832
-5.72060614771379 0.791959890711948
-5.48386123201386 0.793369647796812
-5.24711631631393 0.794821591934117
-5.010371400614 0.796314819993129
-4.77362648491406 0.797848134069488
-4.53688156921413 0.799420011276501
-4.3001366535142 0.801028571622457
-4.06339173781427 0.802671543944707
-3.82664682211434 0.80434622988337
-3.58990190641441 0.806049465891639
-3.35315699071448 0.807777583296015
-3.11641207501455 0.809526366438658
-2.87966715931461 0.811291008955476
-2.64292224361468 0.813066068268083
-2.40617732791475 0.814845418395337
-2.16943241221482 0.816622201221376
-1.93268749651489 0.818388776392057
-1.69594258081496 0.820136670050972
-1.45919766511503 0.821856522670097
-1.22245274941509 0.823538036279194
-0.985707833715162 0.825169921452825
-0.748962918015232 0.826739844474899
-0.512218002315301 0.828234375168852
-0.275473086615369 0.829638935957627
-0.0387281709154372 0.830937752802713
0.198016744784494 0.83211380876674
0.434761660484424 0.833148801051035
0.671506576184356 0.834023102479828
0.908251491884288 0.834715728538623
1.14499640758422 0.8352043112282
1.38174132328415 0.835465081171036
1.61848623898408 0.835472859607552
1.85523115468401 0.835201062150612
2.09197607038394 0.834621716434364
2.32872098608388 0.833705496105873
2.56546590178381 0.832421773975446
2.80221081748374 0.830738697577362
3.03895573318367 0.828623290914418
3.2757006488836 0.826041586790059
3.51244556458353 0.822958794901341
3.74919048028347 0.819339511814767
3.98593539598339 0.815147980129414
4.22268031168333 0.810348405620763
4.45942522738326 0.804905343053293
4.69617014308319 0.798784163785274
4.93291505878312 0.791951621449812
5.16965997448305 0.784376536134727
5.40640489018298 0.776030622946164
5.64314980588292 0.766889498098116
5.87989472158285 0.756933905358661
6.11663963728278 0.746151218647052
6.35338455298271 0.73453729389469
6.59012946868264 0.722098766254178
6.82687438438257 0.70885591871107
7.0636193000825 0.694846285995554
7.30036421578243 0.680129202465511
7.53710913148237 0.664791548466663
7.7738540471823 0.648954978996875
8.01059896288223 0.632784888237924
8.24734387858216 0.616501179360557
8.48408879428209 0.600390384362786
8.72083370998202 0.58481749112556
8.95757862568195 0.5702335532387
9.19432354138188 0.557171561122448
9.43106845708182 0.546219132083158
9.66781337278175 0.537956241351293
9.90455828848168 0.53285646380268
10.1413032041816 0.531174299814906
10.3780481198815 0.532867157844928
10.6147930355815 0.537602344521786
10.8515379512814 0.544844027978739
11.0882828669813 0.553967548527043
11.3250277826813 0.564354971867759
11.5617726983812 0.575452554767026
11.7985176140811 0.586793849320151
12.0352625297811 0.598000919455249
12.272007445481 0.60877497294702
12.5087523611809 0.618883568538391
12.7454972768809 0.628148009069598
12.9822421925808 0.636432355138899
13.2189871082807 0.643634392216651
13.4557320239807 0.649678414790424
13.6924769396806 0.654509538982171
13.9292218553805 0.658089242418507
14.1659667710804 0.660391868909485
14.4027116867804 0.661401886382808
14.6394566024803 0.661111734045471
14.8762015181802 0.65952013415587
15.1129464338802 0.656630774742283
15.3496913495801 0.652451293290858
15.58643626528 0.646992509371098
15.82318118098 0.640267867771565
16.0599260966799 0.632293064136531
16.2966710123798 0.623085833230354
16.5334159280798 0.612665886509441
16.7701608437797 0.601054991196524
17.0069057594796 0.588277187965904
17.2436506751796 0.574359149031907
17.4803955908795 0.559330683222291
17.7171405065794 0.543225399843745
17.9538854222793 0.526081549152141
18.1906303379793 0.50794306439741
18.4273752536792 0.488860839117249
18.6641201693791 0.468894283988858
18.9008650850791 0.44811322038202
19.137610000779 0.426600182705072
19.3743549164789 0.404453217755859
19.6110998321789 0.381789283779004
19.8478447478788 0.358748358208707
20.0845896635787 0.335498347314894
20.3213345792787 0.312240826238885
20.5580794949786 0.289217475414939
20.7948244106785 0.266716738513969
21.0315693263785 0.245079593155844
21.2683142420784 0.224702282103283
21.5050591577783 0.20603240344519
21.7418040734782 0.189553310499445
21.9785489891782 0.175751533826651
22.2152939048781 0.165064959552252
22.452038820578 0.157817313760496
22.688783736278 0.154155063326276
22.9255286519779 0.154011842657746
23.1622735676778 0.157123947812578
23.3990184833778 0.163085295851928
23.6357633990777 0.17141445377031
23.8725083147776 0.181613620447664
24.1092532304776 0.193209530580964
24.3459981461775 0.205775789269415
24.5827430618774 0.218941157170715
24.8194879775774 0.232389187899667
25.0562328932773 0.245853484596712
25.2929778089772 0.259111307436237
25.5297227246771 0.271977031893803
25.7664676403771 0.284296160250744
26.003212556077 0.29594013823679
26.2399574717769 0.306802001939104
26.4767023874769 0.316792781166299
26.7134473031768 0.325838553065592
26.9501922188767 0.333878038899534
27.1869371345767 0.340860648947013
27.4236820502766 0.346744896363957
27.6604269659765 0.351497116409898
27.8971718816765 0.355090441141675
28.1339167973764 0.357503991126058
28.3706617130763 0.358722255084293
28.6074066287763 0.358734636003527
28.8441515444762 0.357535148525612
29.0808964601761 0.355122257730592
29.3176413758761 0.351498854116059
29.554386291576 0.346672363955184
29.7911312072759 0.340654998605984
30.0278761229758 0.333464151063641
30.2646210386758 0.325122953452283
30.5013659543757 0.315661015659702
30.7381108700756 0.305115373433237
30.9748557857756 0.293531684591577
31.2116007014755 0.280965725293887
31.4483456171754 0.267485255334143
31.6850905328754 0.253172342879795
31.9218354485753 0.238126265079222
32.1585803642752 0.222467130077289
32.3953252799752 0.206340392984938
32.6320701956751 0.189922449797661
32.868815111375 0.173427458949721
33.105560027075 0.157115398241344
33.3423049427749 0.14130099942992
33.5790498584748 0.126362422218257
33.8157947741747 0.112747082238561
34.0525396898747 0.100969780300726
34.2892846055746 0.0915956221315543
34.5260295212745 0.085199062148292
34.7627744369745 0.0822945883089235
34.9995193526744 0.0832475051624479
35.2362642683743 0.0881914301628746
35.4730091840743 0.0969924907211716
35.7097540997742 0.109286084624215
35.9464990154741 0.124559861301146
36.1832439311741 0.142242800702749
36.419988846874 0.161774042642574
36.6567337625739 0.182643320143964
36.8934786782739 0.204407640740621
37.1302235939738 0.226692905243034
37.3669685096737 0.249187936862013
37.6037134253737 0.271635728156635
37.8404583410736 0.293824458081752
38.0772032567735 0.315579397807111
38.3139481724734 0.336756052963347
38.5506930881734 0.357234530084681
38.7874380038733 0.376914975950196
39.0241829195732 0.395713905568778
39.2609278352732 0.413561246565361
39.4976727509731 0.430397954923724
39.734417666673 0.446174086189089
39.971162582373 0.460847232218334
40.2079074980729 0.47438125498887
40.4446524137728 0.486745265989036
40.6813973294728 0.497912813004222
40.9181422451727 0.507861246476846
41.1548871608726 0.516571245783346
41.3916320765725 0.524026492352856
41.6283769922725 0.530213482059532
41.8651219079724 0.535121474175555
42.1018668236723 0.538742578743281
42.3386117393723 0.541071988851332
42.5753566550722 0.542108369323101
42.8121015707721 0.541854419116163
43.0488464864721 0.540317631715597
43.285591402172 0.537511286489503
43.5223363178719 0.533455714964929
43.7590812335719 0.528179899960237
43.9958261492718 0.521723483162614
44.2325710649717 0.514139278517723
44.4693159806717 0.505496414362624
44.7060608963716 0.495884254214901
44.9428058120715 0.485417267585996
45.1795507277715 0.474241021575337
45.4162956434714 0.462539405975809
45.6530405591713 0.450543019726782
45.8897854748712 0.438538210659201
46.1265303905712 0.42687538142894
46.3632753062711 0.415973632256198
46.600020221971 0.406316563376054
46.836765137671 0.398431774762018
47.0735100533709 0.392846447629126
47.3102549690708 0.390017054474429
47.5469998847708 0.390244838625248
47.7837448004707 0.393604948533266
48.0204897161706 0.399926204768347
48.2572346318706 0.408836188881837
48.4939795475705 0.419841916734659
48.7307244632704 0.432411083417666
48.9674693789703 0.446032268169917
49.2042142946703 0.460248847556285
49.4409592103702 0.474671827605769
49.6777041260702 0.488979626682898
49.9144490417701 0.502911432868399
50.15119395747 0.516258328698951
50.3879388731699 0.528854392000164
50.6246837888699 0.54056873269019
50.8614287045698 0.551298754351407
51.0981736202697 0.560964615286025
51.3349185359697 0.569504742099554
51.5716634516696 0.576872220323039
51.8084083673695 0.583031897930011
52.0451532830695 0.587958062627481
52.2818981987694 0.591632580710446
52.5186431144693 0.59404340942465
52.7553880301693 0.595183414858115
52.9921329458692 0.595049443462258
53.2288778615691 0.59364160798054
53.465622777269 0.590962758539968
53.702367692969 0.587018117596454
53.9391126086689 0.581815063885833
54.1758575243689 0.575363055996296
54.4126024400688 0.567673691055603
54.6493473557687 0.558760898689231
54.8860922714686 0.548641275218138
55.1228371871686 0.537334568419853
55.3595821028685 0.524864329535891
55.5963270185684 0.51125875715017
55.8330719342684 0.496551767844654
56.0698168499683 0.480784342163233
56.3065617656682 0.464006212715369
56.5433066813682 0.446277985944575
56.7800515970681 0.427673822245897
57.016796512768 0.408284842883466
57.253541428468 0.388223487783994
57.4902863441679 0.367629113572561
57.7270312598678 0.346675184469215
57.9637761755677 0.325578435155069
58.2005210912677 0.304610289002758
58.4372660069676 0.28411041038254
58.6740109226675 0.264501195284672
58.9107558383675 0.246299686191403
59.1475007540674 0.230119271171762
59.3842456697673 0.216648073917304
59.6209905854673 0.206588017798353
59.8577355011672 0.200547111891198
60.0944804168671 0.198905209169681
60.3312253325671 0.201708980615912
60.567970248267 0.20866264936475
60.8047151639669 0.219221458719351
61.0414600796669 0.23272452751037
61.2782049953668 0.248507526605875
61.5149499110667 0.265970185837052
61.7516948267667 0.284603234318384
61.9884397424666 0.303990140499602
62.2251846581665 0.323797132346352
62.4619295738664 0.343759697414605
62.6986744895664 0.363669497571266
62.9354194052663 0.38336314799389
63.1721643209662 0.402713118720079
63.4089092366662 0.421620544247269
63.6456541523661 0.44000959471381
63.882399068066 0.45782307029696
64.119143983766 0.475018934637434
64.3558888994659 0.491567563962848
64.5926338151658 0.507449542019447
64.8293787308658 0.522653873547746
65.0661236465657 0.537176521507885
65.3028685622656 0.551019197421836
65.5396134779656 0.564188351977229
65.7763583936655 0.576694326061307
66.0131033093654 0.588550631937965
66.2498482250653 0.599773341296789
66.4865931407653 0.6103805620877
66.7233380564652 0.620391989911658
66.9600829721651 0.629828522630324
67.1968278878651 0.638711929045073
67.433572803565 0.647064564167129
67.6703177192649 0.654909124890128
67.9070626349649 0.662268440882933
68.1438075506648 0.669165296314514
68.3805524663647 0.675622278657206
68.6172973820647 0.681661651327355
68.8540422977646 0.687305247341912
69.0907872134645 0.692574381517105
69.3275321291645 0.697489779026494
69.5642770448644 0.702071518382717
69.8010219605643 0.706338987118709
70.0377668762642 0.710310848627468
70.2745117919642 0.714005018779375
70.5112567076641 0.717438651077208
70.748001623364 0.720628129234201
70.984746539064 0.723589066172358
71.2214914547639 0.72633630853892
71.4582363704638 0.728883945929712
71.6949812861638 0.731245324090496
71.9317262018637 0.733433061442435
72.1684711175636 0.735459068346187
72.4052160332636 0.737334568581559
72.6419609489635 0.739070122576891
72.8787058646634 0.740675651974575
73.1154507803634 0.742160465167098
73.3521956960633 0.743533283481746
73.5889406117632 0.744802267732231
73.8256855274632 0.745975044892065
74.0624304431631 0.747058734677837
74.299175358863 0.748059975860905
74.5359202745629 0.748984952153482
74.7726651902629 0.749839417540033
75.0094101059628 0.750628720947265
75.2461550216627 0.75135783016621
75.4828999373627 0.752031354957875
75.7196448530626 0.752653569289996
75.9563897687625 0.753228432666661
76.1931346844625 0.753759610525062
76.4298796001624 0.754250493684621
76.6666245158623 0.754704216843235
76.9033694315623 0.755123676123598
77.1401143472622 0.755511545679583
77.3768592629621 0.755870293378533
77.6136041786621 0.756202195580293
77.850349094362 0.756509351037811
78.0870940100619 0.756793693947387
78.3238389257618 0.757057006179191
78.5605838414618 0.757300928720552
78.7973287571617 0.757526972365878
79.0340736728616 0.75773652768792
79.2708185885616 0.757930874325533
79.5075635042615 0.758111189623174
79.7443084199614 0.758278556657129
79.9810533356614 0.758433971682975
80.2177982513613 0.758578351038086
80.4545431670612 0.758712537532084
80.6912880827612 0.758837306357125
80.9280329984611 0.758953370548768
81.164777914161 0.759061386026943
81.401522829861 0.759161956245264
81.6382677455609 0.759255636475604
81.8750126612608 0.759342937753513
82.1117575769608 0.759424330508711
82.3485024926607 0.759500247903539
82.5852474083606 0.759571088900963
82.8219923240605 0.759637221082392
83.0587372397605 0.759698983234341
83.2954821554604 0.759756687721743
83.5322270711603 0.75981062266456
83.7689719868603 0.759861053933179
84.0057169025602 0.759908226977056
84.2424618182601 0.759952368500022
84.4792067339601 0.759993687994698
84.71595164966 0.760032379147562
84.9526965653599 0.760068621125346
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
10 -0.108940827419794
22.5 0.629393722513484
35 -0.69039401311987
47.5 0.573828827982138
60 0.0736346133938658
};
\addplot [ultra thick, black, forget plot]
table {%
9.62136144628764 0.112850354678202
10.3786385537124 -0.330732009517789
};
\addplot [ultra thick, black, forget plot]
table {%
21.8490879236586 0.414014673651414
23.1509120763414 0.844772771375553
};
\addplot [ultra thick, black, forget plot]
table {%
32.982872402876 -0.590709698560314
37.017127597124 -0.790078327679427
};
\addplot [ultra thick, black, forget plot]
table {%
45.2700028845517 0.603764235962029
49.7299971154483 0.543893420002248
};
\addplot [ultra thick, black, forget plot]
table {%
58.9878776956464 -0.127315839231401
61.0121223043536 0.274585066019132
};
\end{axis}

\end{tikzpicture}

